Anisotropic Proximal Point Algorithm

In this paper we study a nonlinear dual space preconditioning approach for the relaxed Proximal Point Algorithm (PPA) with application to monotone and relatively cohypomonotone inclusions, called anisotropic PPA. The algorithm is an instance of Luque's nonlinear PPA wherein the nonlinear preconditioner is chosen as the gradient of a Legendre convex function. Since the preconditioned operator is nonmonotone in general, convergence cannot be shown using standard arguments, unless the preconditioner exhibits isotropy (preserves directions) as in existing literature. To address the broader applicability we show convergence along subsequences invoking a Bregman version of Fej\'er-monotonicity in the dual space. Via a nonlinear generalization of Moreau's decomposition for operators, we provide a dual interpretation of the algorithm in terms of a forward iteration applied to a $D$-firmly nonexpansive mapping which involves the Bregman resolvent. For a suitable preconditioner, convergence rates of arbitrary order are derived under a mild H\"older growth condition. Finally, we discuss an anisotropic generalization of the proximal augmented Lagrangian method obtained via the proposed scheme. This aligns with Rockafellar's generalized and sharp Lagrangian functions.

==> figures/cont-050_feas_rel.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-450, xmax=9450,
xtick style={color=black},
xticklabel style={font=\scriptsize},
y grid style={darkgray176},
ymajorgrids,
ymin=1.1296718537395e-06, ymax=25.6484467018515,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100,1000},
yticklabel style={font=\scriptsize},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [line width=1pt, black, mark=triangle*, mark repeat=1, mark options={solid}]
table {%
0 11.8766098186697
1000 0.00405402887776463
2000 0.00535787708597564
3000 0.00787662047122348
4000 0.00615196124233494
5000 0.00390478812357732
6000 0.00153081196811226
6811 0.000592197645215326
7605 0.000134086255235276
8537 2.43961271554719e-06
8565 2.48022410854348e-06
8743 4.03708430926586e-06
8835 4.6658834838115e-06
9000 2.68205300429131e-06
};
\addlegendentry{$p=3,\sigma=1,\tau=10^{3}$}
\addplot [line width=1pt, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=x, mark repeat=1, mark options={solid}]
table {%
0 11.8766098186697
756 0.0101653982737134
1337 0.00768554031579982
1899 0.00371662836716623
2397 0.000893045530489038
2885 0.00103072234302994
3346 0.00167459083732572
3917 0.00793650793650794
4402 0.00793650793650794
4889 0.00793650793650794
5272 0.00793650793650794
5629 0.00793650793650794
5980 0.00793650793650794
6305 0.00793650793650794
6623 0.00793650793650794
6984 0.00793650793650794
7268 0.00793650793650794
7520 0.00793650793650794
7873 0.00721139516311511
8220 0.00651912189860785
8615 0.00529175698504417
8968 0.00475172732181073
9000 0.00436813622916966
};
\addlegendentry{$p=2,\sigma=1,\tau=10^{3}$}
\addplot [line width=1pt, black, dashed, mark=pentagon*, mark repeat=1, mark options={solid}]
table {%
0 11.8766098186697
1000 0.0162399708797693
2000 0.0209430101790863
3000 0.00533924625140874
4000 0.00345589929146943
5000 0.00377629493007538
5979 0.0030412129346522
6970 0.000588169614117504
7761 0.000333313158191686
8498 0.000175346030801421
8528 0.000176832297754406
8557 0.000180420251013419
9000 5.30762706871555e-05
};
\addlegendentry{$p=2,\sigma=10,\tau=10^{5}$}
\addplot [line width=1pt, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark repeat=1, mark options={solid}]
table {%
0 11.8766098186697
1000 0.00156843426671173
1901 0.00677107394679379
2901 0.00656775774756452
3901 0.000360359294224838
4901 0.00107429743998616
5901 0.000896600550952231
6901 0.000306848712517554
7901 0.000338848755374705
8901 0.00010030077334958
9000 0.000149574781320416
};
\addlegendentry{$p=2,\sigma=10^{2},\tau=10^{5}$}
\end{axis}

\end{tikzpicture}


==> figures/cont-050_subopt_rel.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-450, xmax=9450,
xtick style={color=black},
xticklabel style={font=\scriptsize},
y grid style={darkgray176},
ymajorgrids,
ymin=6.2233980456122e-07, ymax=1.24549808469113,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabel style={font=\scriptsize},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [line width=1pt, black, mark=triangle*, mark repeat=1, mark options={solid}]
table {%
0 0.644050071663351
1000 0.0226753446910056
2000 0.00406440407810321
3000 0.00563498720283183
4000 0.00395557206954081
5000 0.00257880767442039
6000 0.00140876873628672
6811 0.000584501368712005
7605 0.000137831058621014
8537 1.36489164758361e-06
8565 1.35904805598609e-06
8743 1.26993744449887e-06
8835 1.21325687615458e-06
9000 1.20351362217255e-06
};
\addlegendentry{$p=3,\sigma=1,\tau=10^{3}$}
\addplot [line width=1pt, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=x, mark repeat=1, mark options={solid}]
table {%
0 0.644050071663351
756 0.311170269278126
1337 0.156664347700687
1899 0.0781183538564861
2397 0.0383963923876759
2885 0.0182904686981014
3346 0.00796575651683651
3917 0.00217591005278045
4402 0.00127394448778916
4889 0.00329176747561151
5272 0.00444164753229599
5629 0.00508062254613727
5980 0.00540982832836475
6305 0.00554149360273715
6623 0.00554106128773822
6984 0.00544888744138906
7268 0.00529222790790271
7520 0.0050858873618656
7873 0.00485022391256534
8220 0.00459191221204406
8615 0.00431924774637866
8968 0.00403597975673273
9000 0.00375824026780079
};
\addlegendentry{$p=2,\sigma=1,\tau=10^{3}$}
\addplot [line width=1pt, black, dashed, mark=pentagon*, mark repeat=1, mark options={solid}]
table {%
0 0.644050071663351
1000 0.0355930474840963
2000 0.00300563218126928
3000 0.00360823137665628
4000 0.00177341162309248
5000 0.00166525822459831
5979 0.00103116185371963
6970 0.000579038817237334
7761 0.000328664558781289
8498 0.000174636622960326
8528 0.000174490718178409
8557 0.000174381357324135
9000 1.37599318126732e-05
};
\addlegendentry{$p=2,\sigma=10,\tau=10^{5}$}
\addplot [line width=1pt, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=diamond*, mark repeat=1, mark options={solid}]
table {%
0 0.644050071663351
1000 0.400985011226858
1901 0.0134024695918028
2901 0.00866693354334504
3901 0.00901849529596102
4901 0.00115790826423232
5901 0.00165197416491337
6901 0.000251155866830538
7901 0.000578545966757004
8901 9.69831606900095e-05
9000 9.1121317590124e-05
};
\addlegendentry{$p=2,\sigma=10^{2},\tau=10^{5}$}
\end{axis}

\end{tikzpicture}


==> figures/plotcounterexample_euclidean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

%\begin{axis}[%
%axis equal,
%%width=5.245in,
%%height=4.754in,
%%at={(1.402in,0.642in)},
%%axis line style={draw=none},
%%ticks=none,
%%axis x line*=bottom,
%%axis y line*=left,
%legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black},
%tick align=outside,
%tick pos=left,
%x grid style={darkgray176},
%%xmin=-3.63175248356251, xmax=5.47447144462988,
%xtick style={color=black},
%xticklabel style={font=\scriptsize},
%y grid style={darkgray176},
%%ymin=-5.34093003693859, ymax=3.59770886910189,
%ytick style={color=black},
%yticklabel style={font=\scriptsize}
%]
\begin{axis}[
axis equal,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
xticklabels={,,},
yticklabels={,,},
%xmin=-3.63175248356251, xmax=5.47447144462988,
%xtick style={color=black},
%xticklabel style={font=\scriptsize},
y grid style={darkgray176},
ytick style={color=black},
%ymin=-5.34093003693859, ymax=3.59770886910189,
%ytick style={color=black},
%yticklabel style={font=\scriptsize}
]
\addplot[line width=1.0pt, only marks, mark=x, mark options={}, draw=black] table[row sep=crcr]{%
x	y\\
-25	7\\
};
\addlegendentry{$x^\star$}
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black] table[row sep=crcr]{%
x	y\\
-6.9	3.35\\
};
\addlegendentry{$x^k$}
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-3	4\\
};
\addplot[line width=1.0pt, -stealth, color=black, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, scale arrows=0.53}]
 table[row sep=crcr] {%
x	y	u	v\\
-6.9	3.35	3.51	0.585\\
};
\addlegendentry{$v^k$}
\addplot[line width=1.0pt, contour prepared, contour prepared format=matlab, contour/labels=false, dashed, contour/draw color=black] table[row sep=crcr] {%
%
7.81625	1269\\
-2.82692307692307	0.0499999999999998\\
-2.85	0.0490536277602519\\
-2.875	0.0481861198738167\\
-2.9	0.047476340694006\\
-2.925	0.0469242902208199\\
-2.95	0.0465299684542583\\
-2.975	0.0462933753943214\\
-3	0.0462145110410091\\
-3.025	0.0462933753943214\\
-3.05	0.0465299684542583\\
-3.075	0.0469242902208199\\
-3.1	0.047476340694006\\
-3.125	0.0481861198738167\\
-3.15	0.0490536277602522\\
-3.17307692307693	0.0499999999999998\\
-3.175	0.0500793650793648\\
-3.2	0.0512698412698411\\
-3.225	0.0526190476190473\\
-3.25	0.0541269841269838\\
-3.275	0.0557936507936506\\
-3.3	0.0576190476190473\\
-3.325	0.0596031746031743\\
-3.35	0.0617460317460315\\
-3.375	0.0640476190476188\\
-3.4	0.0665079365079363\\
-3.425	0.069126984126984\\
-3.45	0.0719047619047617\\
-3.475	0.0748412698412697\\
-3.47628205128205	0.0749999999999993\\
-3.5	0.077955271565495\\
-3.525	0.0812300319488815\\
-3.55	0.0846645367412138\\
-3.575	0.0882587859424917\\
-3.6	0.0920127795527155\\
-3.625	0.0959265175718847\\
-3.65	0.0999999999999996\\
-3.65	0.0999999999999999\\
-3.675	0.104260450160772\\
-3.7	0.108681672025723\\
-3.725	0.113263665594855\\
-3.75	0.118006430868167\\
-3.775	0.122909967845659\\
-3.78531746031746	0.125\\
-3.8	0.12799352750809\\
-3.825	0.133252427184466\\
-3.85	0.138673139158576\\
-3.875	0.14425566343042\\
-3.9	0.149999999999999\\
-3.9	0.15\\
-3.925	0.155944625407166\\
-3.95	0.162052117263843\\
-3.975	0.168322475570032\\
-4	0.174755700325733\\
-4.00092592592593	0.175\\
-4.025	0.181393442622951\\
-4.05	0.188196721311475\\
-4.075	0.19516393442623\\
-4.0919540229885	0.199999999999999\\
-4.1	0.202310231023102\\
-4.125	0.209653465346534\\
-4.15	0.217161716171617\\
-4.175	0.22483498349835\\
-4.17552631578947	0.225\\
-4.2	0.232724252491695\\
-4.225	0.24078073089701\\
-4.25	0.249003322259136\\
-4.2529702970297	0.25\\
-4.275	0.257441471571906\\
-4.3	0.266053511705686\\
-4.325	0.274832775919733\\
-4.32546728971962	0.274999999999999\\
-4.35	0.283838383838384\\
-4.375	0.293013468013468\\
-4.39369369369369	0.3\\
-4.4	0.302372881355932\\
-4.425	0.311949152542373\\
-4.45	0.321694915254237\\
-4.45833333333333	0.324999999999999\\
-4.475	0.331655290102389\\
-4.5	0.341808873720136\\
-4.5198347107438	0.35\\
-4.525	0.352147766323024\\
-4.55	0.362714776632302\\
-4.575	0.373453608247423\\
-4.57854330708661	0.375\\
-4.6	0.384429065743944\\
-4.625	0.395588235294117\\
-4.63473282442748	0.399999999999999\\
-4.65	0.406968641114982\\
-4.675	0.418554006968641\\
-4.6887037037037	0.425\\
-4.7	0.430350877192983\\
-4.725	0.442368421052631\\
-4.74064748201439	0.449999999999999\\
-4.75	0.454593639575971\\
-4.775	0.467049469964664\\
-4.79073426573427	0.475\\
-4.8	0.479715302491103\\
-4.825	0.49261565836299\\
-4.8391156462585	0.5\\
-4.85	0.505734767025089\\
-4.875	0.519086021505376\\
-4.88592715231788	0.524999999999999\\
-4.9	0.532671480144404\\
-4.925	0.546480144404332\\
-4.93129032258065	0.55\\
-4.95	0.560545454545455\\
-4.975	0.574818181818181\\
-4.9753144654088	0.574999999999999\\
-5	0.589377289377289\\
-5.01801242236025	0.6\\
-5.025	0.604151291512915\\
-5.05	0.619188191881919\\
-5.05954545454545	0.625\\
-5.075	0.634479553903346\\
-5.1	0.649999999999999\\
-5.1	0.649999999999999\\
-5.125	0.665823970037453\\
-5.13932748538012	0.675\\
-5.15	0.68188679245283\\
-5.175	0.698207547169811\\
-5.17771428571429	0.699999999999999\\
-5.2	0.714828897338403\\
-5.21511299435028	0.725\\
-5.225	0.731704980842911\\
-5.25	0.748850574712643\\
-5.25165745856354	0.75\\
-5.275	0.766312741312741\\
-5.28729508196721	0.774999999999999\\
-5.3	0.784046692607004\\
-5.32216216216216	0.8\\
-5.325	0.802058823529412\\
-5.35	0.820392156862744\\
-5.35621693121693	0.824999999999999\\
-5.375	0.839031620553359\\
-5.38952879581152	0.85\\
-5.4	0.85796812749004\\
-5.42215025906736	0.875\\
-5.425	0.877208835341366\\
-5.45	0.896787148594378\\
-5.45406091370558	0.899999999999999\\
-5.475	0.916700404858299\\
-5.48530150753769	0.925\\
-5.5	0.936938775510204\\
-5.51592039800995	0.949999999999999\\
-5.525	0.957510288065843\\
-5.54593596059113	0.975\\
-5.55	0.978423236514523\\
-5.575	0.999688796680498\\
-5.57536231884058	1\\
-5.6	1.02133891213389\\
-5.60418660287081	1.025\\
-5.625	1.04335443037975\\
-5.6324644549763	1.05\\
-5.65	1.06574468085106\\
-5.66021126760563	1.075\\
-5.675	1.08851931330472\\
-5.68744186046512	1.1\\
-5.7	1.11168831168831\\
-5.71417050691244	1.125\\
-5.725	1.13526200873363\\
-5.74041095890411	1.15\\
-5.75	1.15925110132159\\
-5.76617647058824	1.175\\
-5.775	1.18366666666667\\
-5.7914798206278	1.2\\
-5.8	1.2085201793722\\
-5.81633333333333	1.225\\
-5.825	1.23382352941177\\
-5.84074889867841	1.25\\
-5.85	1.25958904109589\\
-5.86473799126638	1.275\\
-5.875	1.28582949308756\\
-5.88831168831169	1.3\\
-5.9	1.31255813953488\\
-5.91148068669528	1.325\\
-5.925	1.33978873239437\\
-5.93425531914894	1.35\\
-5.95	1.3675355450237\\
-5.95664556962025	1.375\\
-5.975	1.39581339712919\\
-5.97866108786611	1.4\\
-6	1.42463768115942\\
-6.0003112033195	1.425\\
-6.02157676348548	1.45\\
-6.025	1.45406403940887\\
-6.04248971193416	1.475\\
-6.05	1.48407960199005\\
-6.0630612244898	1.5\\
-6.075	1.51469849246231\\
-6.0832995951417	1.525\\
-6.1	1.54593908629442\\
-6.10321285140562	1.55\\
-6.12279116465863	1.575\\
-6.125	1.57784974093264\\
-6.14203187250996	1.6\\
-6.15	1.61047120418848\\
-6.16096837944664	1.625\\
-6.175	1.64378306878307\\
-6.17960784313725	1.65\\
-6.19794117647059	1.675\\
-6.2	1.67783783783784\\
-6.215953307393	1.7\\
-6.225	1.71270491803279\\
-6.23368725868726	1.725\\
-6.25	1.74834254143646\\
-6.25114942528736	1.75\\
-6.26829501915709	1.775\\
-6.275	1.78488700564972\\
-6.2851711026616	1.8\\
-6.3	1.82228571428571\\
-6.30179245283019	1.825\\
-6.31811320754717	1.85\\
-6.325	1.86067251461988\\
-6.33417602996255	1.875\\
-6.35	1.9\\
-6.35	1.9\\
-6.36552044609665	1.925\\
-6.375	1.94045454545455\\
-6.38081180811808	1.95\\
-6.39584870848708	1.975\\
-6.4	1.98198757763975\\
-6.41062271062271	2\\
-6.425	2.0246855345912\\
-6.42518181818182	2.025\\
-6.43945454545455	2.05\\
-6.45	2.06870967741936\\
-6.45351985559567	2.075\\
-6.4673285198556	2.1\\
-6.475	2.11407284768212\\
-6.48091397849462	2.125\\
-6.49426523297491	2.15\\
-6.5	2.1608843537415\\
-6.50738434163701	2.175\\
-6.5202846975089	2.2\\
-6.525	2.20926573426573\\
-6.53295053003534	2.225\\
-6.54540636042403	2.25\\
-6.55	2.25935251798561\\
-6.55763157894737	2.275\\
-6.56964912280702	2.3\\
-6.575	2.3112962962963\\
-6.58144599303136	2.325\\
-6.59303135888502	2.35\\
-6.6	2.36526717557252\\
-6.60441176470588	2.375\\
-6.61557093425606	2.4\\
-6.625	2.42145669291338\\
-6.62654639175258	2.425\\
-6.6372852233677	2.45\\
-6.64785223367698	2.475\\
-6.65	2.4801652892562\\
-6.65819112627986	2.5\\
-6.66834470989761	2.525\\
-6.675	2.54166666666667\\
-6.67830508474576	2.55\\
-6.68805084745763	2.575\\
-6.69762711864407	2.6\\
-6.7	2.60630630630631\\
-6.70698653198653	2.625\\
-6.71616161616162	2.65\\
-6.725	2.67453271028038\\
-6.72516722408027	2.675\\
-6.73394648829431	2.7\\
-6.74255852842809	2.725\\
-6.75	2.7470297029703\\
-6.75099667774086	2.75\\
-6.75921926910299	2.775\\
-6.76727574750831	2.8\\
-6.775	2.82447368421053\\
-6.77516501650165	2.825\\
-6.78283828382838	2.85\\
-6.79034653465347	2.875\\
-6.7976897689769	2.9\\
-6.8	2.9080459770115\\
-6.80483606557377	2.925\\
-6.81180327868852	2.95\\
-6.81860655737705	2.975\\
-6.825	2.99907407407408\\
-6.82524429967427	3\\
-6.83167752442997	3.025\\
-6.83794788273616	3.05\\
-6.84405537459283	3.075\\
-6.85	3.1\\
-6.85	3.1\\
-6.85574433656958	3.125\\
-6.86132686084142	3.15\\
-6.86674757281553	3.175\\
-6.87200647249191	3.2\\
-6.875	3.21468253968254\\
-6.87709003215434	3.225\\
-6.88199356913183	3.25\\
-6.88673633440514	3.275\\
-6.89131832797428	3.3\\
-6.89573954983923	3.325\\
-6.9	3.35\\
-6.9	3.35\\
-6.90407348242812	3.375\\
-6.90798722044728	3.4\\
-6.91174121405751	3.425\\
-6.91533546325879	3.45\\
-6.91876996805112	3.475\\
-6.92204472843451	3.5\\
-6.925	3.52371794871795\\
-6.92515873015873	3.525\\
-6.92809523809524	3.55\\
-6.93087301587302	3.575\\
-6.93349206349206	3.6\\
-6.93595238095238	3.625\\
-6.93825396825397	3.65\\
-6.94039682539683	3.675\\
-6.94238095238095	3.7\\
-6.94420634920635	3.725\\
-6.94587301587302	3.75\\
-6.94738095238095	3.775\\
-6.94873015873016	3.8\\
-6.94992063492063	3.825\\
-6.95	3.8269230769231\\
-6.95094637223975	3.85\\
-6.95181388012618	3.875\\
-6.95252365930599	3.9\\
-6.95307570977918	3.925\\
-6.95347003154574	3.95\\
-6.95370662460568	3.975\\
-6.95378548895899	4\\
-6.95370662460568	4.025\\
-6.95347003154574	4.05\\
-6.95307570977918	4.075\\
-6.95252365930599	4.1\\
-6.95181388012618	4.125\\
-6.95094637223975	4.15\\
-6.95	4.1730769230769\\
-6.94992063492063	4.175\\
-6.94873015873016	4.2\\
-6.94738095238095	4.225\\
-6.94587301587302	4.25\\
-6.94420634920635	4.275\\
-6.94238095238095	4.3\\
-6.94039682539683	4.325\\
-6.93825396825397	4.35\\
-6.93595238095238	4.375\\
-6.93349206349206	4.4\\
-6.93087301587302	4.425\\
-6.92809523809524	4.45\\
-6.92515873015873	4.475\\
-6.925	4.47628205128205\\
-6.92204472843451	4.5\\
-6.91876996805112	4.525\\
-6.91533546325879	4.55\\
-6.91174121405751	4.575\\
-6.90798722044728	4.6\\
-6.90407348242812	4.625\\
-6.9	4.65\\
-6.9	4.65\\
-6.89573954983923	4.675\\
-6.89131832797428	4.7\\
-6.88673633440515	4.725\\
-6.88199356913183	4.75\\
-6.87709003215434	4.775\\
-6.875	4.78531746031746\\
-6.87200647249191	4.8\\
-6.86674757281553	4.825\\
-6.86132686084142	4.85\\
-6.85574433656958	4.875\\
-6.85	4.9\\
-6.85	4.9\\
-6.84405537459283	4.925\\
-6.83794788273616	4.95\\
-6.83167752442997	4.975\\
-6.82524429967427	5\\
-6.825	5.00092592592592\\
-6.81860655737705	5.025\\
-6.81180327868852	5.05\\
-6.80483606557377	5.075\\
-6.8	5.0919540229885\\
-6.7976897689769	5.1\\
-6.79034653465347	5.125\\
-6.78283828382838	5.15\\
-6.77516501650165	5.175\\
-6.775	5.17552631578947\\
-6.76727574750831	5.2\\
-6.75921926910299	5.225\\
-6.75099667774086	5.25\\
-6.75	5.2529702970297\\
-6.74255852842809	5.275\\
-6.73394648829431	5.3\\
-6.72516722408027	5.325\\
-6.725	5.32546728971962\\
-6.71616161616162	5.35\\
-6.70698653198653	5.375\\
-6.7	5.39369369369369\\
-6.69762711864407	5.4\\
-6.68805084745763	5.425\\
-6.67830508474576	5.45\\
-6.675	5.45833333333333\\
-6.66834470989761	5.475\\
-6.65819112627986	5.5\\
-6.65	5.5198347107438\\
-6.64785223367698	5.525\\
-6.6372852233677	5.55\\
-6.62654639175258	5.575\\
-6.625	5.57854330708661\\
-6.61557093425606	5.6\\
-6.60441176470588	5.625\\
-6.6	5.63473282442748\\
-6.59303135888502	5.65\\
-6.58144599303136	5.675\\
-6.575	5.6887037037037\\
-6.56964912280702	5.7\\
-6.55763157894737	5.725\\
-6.55	5.74064748201439\\
-6.54540636042403	5.75\\
-6.53295053003534	5.775\\
-6.525	5.79073426573427\\
-6.5202846975089	5.8\\
-6.50738434163701	5.825\\
-6.5	5.8391156462585\\
-6.49426523297491	5.85\\
-6.48091397849462	5.875\\
-6.475	5.88592715231788\\
-6.4673285198556	5.9\\
-6.45351985559567	5.925\\
-6.45	5.93129032258064\\
-6.43945454545455	5.95\\
-6.42518181818182	5.975\\
-6.425	5.9753144654088\\
-6.41062271062271	6\\
-6.4	6.01801242236025\\
-6.39584870848708	6.025\\
-6.38081180811808	6.05\\
-6.375	6.05954545454545\\
-6.36552044609665	6.075\\
-6.35	6.1\\
-6.35	6.1\\
-6.33417602996255	6.125\\
-6.325	6.13932748538012\\
-6.31811320754717	6.15\\
-6.30179245283019	6.175\\
-6.3	6.17771428571429\\
-6.2851711026616	6.2\\
-6.275	6.21511299435028\\
-6.26829501915709	6.225\\
-6.25114942528736	6.25\\
-6.25	6.25165745856354\\
-6.23368725868726	6.275\\
-6.225	6.28729508196721\\
-6.215953307393	6.3\\
-6.2	6.32216216216216\\
-6.19794117647059	6.325\\
-6.17960784313726	6.35\\
-6.175	6.35621693121693\\
-6.16096837944664	6.375\\
-6.15	6.38952879581152\\
-6.14203187250996	6.4\\
-6.125	6.42215025906736\\
-6.12279116465864	6.425\\
-6.10321285140562	6.45\\
-6.1	6.45406091370558\\
-6.0832995951417	6.475\\
-6.075	6.48530150753769\\
-6.0630612244898	6.5\\
-6.05	6.51592039800995\\
-6.04248971193416	6.525\\
-6.025	6.54593596059113\\
-6.02157676348548	6.55\\
-6.0003112033195	6.575\\
-6	6.57536231884058\\
-5.97866108786611	6.6\\
-5.975	6.60418660287081\\
-5.95664556962025	6.625\\
-5.95	6.6324644549763\\
-5.93425531914894	6.65\\
-5.925	6.66021126760563\\
-5.91148068669528	6.675\\
-5.9	6.68744186046512\\
-5.88831168831169	6.7\\
-5.875	6.71417050691244\\
-5.86473799126638	6.725\\
-5.85	6.74041095890411\\
-5.84074889867841	6.75\\
-5.825	6.76617647058823\\
-5.81633333333333	6.775\\
-5.8	6.7914798206278\\
-5.7914798206278	6.8\\
-5.775	6.81633333333333\\
-5.76617647058824	6.825\\
-5.75	6.84074889867841\\
-5.74041095890411	6.85\\
-5.725	6.86473799126637\\
-5.71417050691244	6.875\\
-5.7	6.88831168831169\\
-5.68744186046512	6.9\\
-5.675	6.91148068669528\\
-5.66021126760563	6.925\\
-5.65	6.93425531914894\\
-5.6324644549763	6.95\\
-5.625	6.95664556962025\\
-5.60418660287081	6.975\\
-5.6	6.97866108786611\\
-5.57536231884058	7\\
-5.575	7.0003112033195\\
-5.55	7.02157676348548\\
-5.54593596059113	7.025\\
-5.525	7.04248971193416\\
-5.51592039800995	7.05\\
-5.5	7.0630612244898\\
-5.48530150753769	7.075\\
-5.475	7.0832995951417\\
-5.45406091370559	7.1\\
-5.45	7.10321285140562\\
-5.425	7.12279116465863\\
-5.42215025906736	7.125\\
-5.4	7.14203187250996\\
-5.38952879581152	7.15\\
-5.375	7.16096837944664\\
-5.35621693121693	7.175\\
-5.35	7.17960784313725\\
-5.325	7.19794117647059\\
-5.32216216216216	7.2\\
-5.3	7.215953307393\\
-5.28729508196721	7.225\\
-5.275	7.23368725868726\\
-5.25165745856354	7.25\\
-5.25	7.25114942528736\\
-5.225	7.26829501915709\\
-5.21511299435028	7.275\\
-5.2	7.2851711026616\\
-5.17771428571429	7.3\\
-5.175	7.30179245283019\\
-5.15	7.31811320754717\\
-5.13932748538012	7.325\\
-5.125	7.33417602996255\\
-5.1	7.35\\
-5.1	7.35\\
-5.075	7.36552044609665\\
-5.05954545454545	7.375\\
-5.05	7.38081180811808\\
-5.025	7.39584870848708\\
-5.01801242236025	7.4\\
-5	7.41062271062271\\
-4.97531446540881	7.425\\
-4.975	7.42518181818182\\
-4.95	7.43945454545455\\
-4.93129032258065	7.45\\
-4.925	7.45351985559567\\
-4.9	7.4673285198556\\
-4.88592715231788	7.475\\
-4.875	7.48091397849462\\
-4.85	7.49426523297491\\
-4.8391156462585	7.5\\
-4.825	7.50738434163701\\
-4.8	7.5202846975089\\
-4.79073426573427	7.525\\
-4.775	7.53295053003534\\
-4.75	7.54540636042403\\
-4.74064748201439	7.55\\
-4.725	7.55763157894737\\
-4.7	7.56964912280702\\
-4.6887037037037	7.575\\
-4.675	7.58144599303136\\
-4.65	7.59303135888502\\
-4.63473282442748	7.6\\
-4.625	7.60441176470588\\
-4.6	7.61557093425606\\
-4.57854330708661	7.625\\
-4.575	7.62654639175258\\
-4.55	7.6372852233677\\
-4.525	7.64785223367698\\
-4.5198347107438	7.65\\
-4.5	7.65819112627986\\
-4.475	7.66834470989761\\
-4.45833333333333	7.675\\
-4.45	7.67830508474576\\
-4.425	7.68805084745763\\
-4.4	7.69762711864407\\
-4.39369369369369	7.7\\
-4.375	7.70698653198653\\
-4.35	7.71616161616162\\
-4.32546728971963	7.725\\
-4.325	7.72516722408027\\
-4.3	7.73394648829431\\
-4.275	7.74255852842809\\
-4.2529702970297	7.75\\
-4.25	7.75099667774086\\
-4.225	7.75921926910299\\
-4.2	7.76727574750831\\
-4.17552631578947	7.775\\
-4.175	7.77516501650165\\
-4.15	7.78283828382838\\
-4.125	7.79034653465347\\
-4.1	7.7976897689769\\
-4.09195402298851	7.8\\
-4.075	7.80483606557377\\
-4.05	7.81180327868852\\
-4.025	7.81860655737705\\
-4.00092592592593	7.825\\
-4	7.82524429967427\\
-3.975	7.83167752442997\\
-3.95	7.83794788273616\\
-3.925	7.84405537459283\\
-3.9	7.85\\
-3.9	7.85\\
-3.875	7.85574433656958\\
-3.85	7.86132686084142\\
-3.825	7.86674757281553\\
-3.8	7.87200647249191\\
-3.78531746031746	7.875\\
-3.775	7.87709003215434\\
-3.75	7.88199356913183\\
-3.725	7.88673633440514\\
-3.7	7.89131832797428\\
-3.675	7.89573954983923\\
-3.65	7.9\\
-3.65	7.9\\
-3.625	7.90407348242812\\
-3.6	7.90798722044728\\
-3.575	7.91174121405751\\
-3.55	7.91533546325879\\
-3.525	7.91876996805112\\
-3.5	7.92204472843451\\
-3.47628205128205	7.925\\
-3.475	7.92515873015873\\
-3.45	7.92809523809524\\
-3.425	7.93087301587302\\
-3.4	7.93349206349206\\
-3.375	7.93595238095238\\
-3.35	7.93825396825397\\
-3.325	7.94039682539683\\
-3.3	7.94238095238095\\
-3.275	7.94420634920635\\
-3.25	7.94587301587302\\
-3.225	7.94738095238095\\
-3.2	7.94873015873016\\
-3.175	7.94992063492063\\
-3.17307692307693	7.95\\
-3.15	7.95094637223975\\
-3.125	7.95181388012618\\
-3.1	7.95252365930599\\
-3.075	7.95307570977918\\
-3.05	7.95347003154574\\
-3.025	7.95370662460568\\
-3	7.95378548895899\\
-2.975	7.95370662460568\\
-2.95	7.95347003154574\\
-2.925	7.95307570977918\\
-2.9	7.95252365930599\\
-2.875	7.95181388012618\\
-2.85	7.95094637223975\\
-2.82692307692307	7.95\\
-2.825	7.94992063492063\\
-2.8	7.94873015873016\\
-2.775	7.94738095238095\\
-2.75	7.94587301587302\\
-2.725	7.94420634920635\\
-2.7	7.94238095238095\\
-2.675	7.94039682539683\\
-2.65	7.93825396825397\\
-2.625	7.93595238095238\\
-2.6	7.93349206349206\\
-2.575	7.93087301587302\\
-2.55	7.92809523809524\\
-2.525	7.92515873015873\\
-2.52371794871794	7.925\\
-2.5	7.92204472843451\\
-2.475	7.91876996805112\\
-2.45	7.91533546325879\\
-2.425	7.91174121405751\\
-2.4	7.90798722044728\\
-2.375	7.90407348242812\\
-2.35	7.9\\
-2.35	7.9\\
-2.325	7.89573954983923\\
-2.3	7.89131832797428\\
-2.275	7.88673633440515\\
-2.25	7.88199356913183\\
-2.225	7.87709003215434\\
-2.21468253968254	7.875\\
-2.2	7.87200647249191\\
-2.175	7.86674757281553\\
-2.15	7.86132686084142\\
-2.125	7.85574433656958\\
-2.1	7.85\\
-2.1	7.85\\
-2.075	7.84405537459283\\
-2.05	7.83794788273616\\
-2.025	7.83167752442997\\
-2	7.82524429967427\\
-1.99907407407407	7.825\\
-1.975	7.81860655737705\\
-1.95	7.81180327868852\\
-1.925	7.80483606557377\\
-1.90804597701149	7.8\\
-1.9	7.7976897689769\\
-1.875	7.79034653465347\\
-1.85	7.78283828382838\\
-1.825	7.77516501650165\\
-1.82447368421053	7.775\\
-1.8	7.76727574750831\\
-1.775	7.75921926910299\\
-1.75	7.75099667774086\\
-1.7470297029703	7.75\\
-1.725	7.74255852842809\\
-1.7	7.73394648829431\\
-1.675	7.72516722408027\\
-1.67453271028037	7.725\\
-1.65	7.71616161616162\\
-1.625	7.70698653198653\\
-1.60630630630631	7.7\\
-1.6	7.69762711864407\\
-1.575	7.68805084745763\\
-1.55	7.67830508474576\\
-1.54166666666667	7.675\\
-1.525	7.66834470989761\\
-1.5	7.65819112627986\\
-1.4801652892562	7.65\\
-1.475	7.64785223367698\\
-1.45	7.6372852233677\\
-1.425	7.62654639175258\\
-1.42145669291339	7.625\\
-1.4	7.61557093425606\\
-1.375	7.60441176470588\\
-1.36526717557252	7.6\\
-1.35	7.59303135888502\\
-1.325	7.58144599303136\\
-1.3112962962963	7.575\\
-1.3	7.56964912280702\\
-1.275	7.55763157894737\\
-1.25935251798561	7.55\\
-1.25	7.54540636042403\\
-1.225	7.53295053003534\\
-1.20926573426573	7.525\\
-1.2	7.5202846975089\\
-1.175	7.50738434163701\\
-1.1608843537415	7.5\\
-1.15	7.49426523297491\\
-1.125	7.48091397849462\\
-1.11407284768212	7.475\\
-1.1	7.4673285198556\\
-1.075	7.45351985559567\\
-1.06870967741935	7.45\\
-1.05	7.43945454545455\\
-1.025	7.42518181818182\\
-1.02468553459119	7.425\\
-1	7.41062271062271\\
-0.981987577639752	7.4\\
-0.975000000000001	7.39584870848709\\
-0.95	7.38081180811808\\
-0.940454545454545	7.375\\
-0.925000000000001	7.36552044609665\\
-0.9	7.35\\
-0.899999999999999	7.35\\
-0.875	7.33417602996255\\
-0.860672514619883	7.325\\
-0.850000000000001	7.31811320754717\\
-0.825	7.30179245283019\\
-0.822285714285713	7.3\\
-0.800000000000001	7.2851711026616\\
-0.784887005649718	7.275\\
-0.775	7.26829501915709\\
-0.75	7.25114942528736\\
-0.748342541436464	7.25\\
-0.725000000000001	7.23368725868726\\
-0.712704918032786	7.225\\
-0.7	7.215953307393\\
-0.677837837837838	7.2\\
-0.675	7.19794117647059\\
-0.65	7.17960784313725\\
-0.643783068783068	7.175\\
-0.625	7.16096837944664\\
-0.610471204188482	7.15\\
-0.600000000000001	7.14203187250996\\
-0.577849740932642	7.125\\
-0.575	7.12279116465864\\
-0.55	7.10321285140562\\
-0.545939086294415	7.1\\
-0.525	7.0832995951417\\
-0.514698492462312	7.075\\
-0.5	7.0630612244898\\
-0.484079601990049	7.05\\
-0.475000000000001	7.04248971193416\\
-0.454064039408867	7.025\\
-0.45	7.02157676348548\\
-0.425	7.0003112033195\\
-0.42463768115942	7\\
-0.4	6.97866108786611\\
-0.395813397129186	6.975\\
-0.375	6.95664556962025\\
-0.367535545023696	6.95\\
-0.350000000000001	6.93425531914894\\
-0.339788732394366	6.925\\
-0.325	6.91148068669528\\
-0.312558139534884	6.9\\
-0.3	6.88831168831169\\
-0.285829493087557	6.875\\
-0.275	6.86473799126638\\
-0.25958904109589	6.85\\
-0.25	6.84074889867841\\
-0.233823529411765	6.825\\
-0.225000000000001	6.81633333333333\\
-0.208520179372197	6.8\\
-0.2	6.7914798206278\\
-0.183666666666667	6.775\\
-0.175	6.76617647058824\\
-0.159251101321586	6.75\\
-0.15	6.74041095890411\\
-0.135262008733624	6.725\\
-0.125	6.71417050691244\\
-0.111688311688311	6.7\\
-0.100000000000001	6.68744186046512\\
-0.0885193133047205	6.675\\
-0.0750000000000002	6.66021126760563\\
-0.0657446808510636	6.65\\
-0.0499999999999998	6.6324644549763\\
-0.0433544303797464	6.625\\
-0.0250000000000004	6.60418660287081\\
-0.0213389121338905	6.6\\
0	6.57536231884058\\
0.000311203319502089	6.575\\
0.0215767634854776	6.55\\
0.0249999999999999	6.54593596059113\\
0.0424897119341563	6.525\\
0.0499999999999998	6.51592039800995\\
0.0630612244897963	6.5\\
0.0749999999999997	6.48530150753769\\
0.083299595141701	6.475\\
0.0999999999999996	6.45406091370558\\
0.103212851405623	6.45\\
0.122791164658635	6.425\\
0.125	6.42215025906736\\
0.14203187250996	6.4\\
0.15	6.38952879581152\\
0.160968379446641	6.375\\
0.175	6.35621693121693\\
0.179607843137255	6.35\\
0.197941176470588	6.325\\
0.2	6.32216216216216\\
0.215953307392997	6.3\\
0.225	6.28729508196721\\
0.233687258687259	6.275\\
0.25	6.25165745856354\\
0.251149425287357	6.25\\
0.268295019157089	6.225\\
0.275	6.21511299435028\\
0.285171102661597	6.2\\
0.3	6.17771428571429\\
0.301792452830189	6.175\\
0.31811320754717	6.15\\
0.325	6.13932748538012\\
0.334176029962547	6.125\\
0.35	6.1\\
0.35	6.1\\
0.365520446096654	6.075\\
0.375	6.05954545454545\\
0.380811808118081	6.05\\
0.395848708487085	6.025\\
0.4	6.01801242236025\\
0.410622710622711	6\\
0.425	5.97531446540881\\
0.425181818181819	5.975\\
0.439454545454546	5.95\\
0.45	5.93129032258065\\
0.453519855595668	5.925\\
0.467328519855596	5.9\\
0.475	5.88592715231788\\
0.480913978494624	5.875\\
0.494265232974911	5.85\\
0.5	5.8391156462585\\
0.507384341637011	5.825\\
0.520284697508897	5.8\\
0.525	5.79073426573427\\
0.532950530035336	5.775\\
0.545406360424028	5.75\\
0.55	5.74064748201439\\
0.557631578947369	5.725\\
0.569649122807018	5.7\\
0.575	5.6887037037037\\
0.581445993031359	5.675\\
0.593031358885018	5.65\\
0.6	5.63473282442748\\
0.604411764705883	5.625\\
0.615570934256056	5.6\\
0.625	5.57854330708661\\
0.626546391752578	5.575\\
0.637285223367698	5.55\\
0.647852233676976	5.525\\
0.65	5.5198347107438\\
0.658191126279864	5.5\\
0.668344709897611	5.475\\
0.675	5.45833333333333\\
0.678305084745763	5.45\\
0.688050847457627	5.425\\
0.697627118644068	5.4\\
0.7	5.3936936936937\\
0.706986531986532	5.375\\
0.716161616161616	5.35\\
0.725	5.32546728971963\\
0.725167224080268	5.325\\
0.733946488294315	5.3\\
0.742558528428094	5.275\\
0.75	5.2529702970297\\
0.750996677740864	5.25\\
0.75921926910299	5.225\\
0.767275747508306	5.2\\
0.775	5.17552631578947\\
0.77516501650165	5.175\\
0.782838283828383	5.15\\
0.790346534653465	5.125\\
0.797689768976898	5.1\\
0.8	5.09195402298851\\
0.804836065573771	5.075\\
0.811803278688525	5.05\\
0.818606557377049	5.025\\
0.825	5.00092592592593\\
0.825244299674267	5\\
0.831677524429968	4.975\\
0.837947882736157	4.95\\
0.844055374592834	4.925\\
0.85	4.9\\
0.85	4.9\\
0.855744336569579	4.875\\
0.861326860841424	4.85\\
0.866747572815534	4.825\\
0.87200647249191	4.8\\
0.875	4.78531746031746\\
0.877090032154341	4.775\\
0.881993569131833	4.75\\
0.886736334405145	4.725\\
0.891318327974277	4.7\\
0.895739549839229	4.675\\
0.9	4.65\\
0.9	4.65\\
0.904073482428115	4.625\\
0.907987220447285	4.6\\
0.911741214057508	4.575\\
0.915335463258786	4.55\\
0.918769968051119	4.525\\
0.922044728434505	4.5\\
0.925	4.47628205128206\\
0.925158730158731	4.475\\
0.928095238095239	4.45\\
0.930873015873016	4.425\\
0.933492063492064	4.4\\
0.935952380952381	4.375\\
0.938253968253968	4.35\\
0.940396825396826	4.325\\
0.942380952380953	4.3\\
0.944206349206349	4.275\\
0.945873015873016	4.25\\
0.947380952380953	4.225\\
0.948730158730159	4.2\\
0.949920634920635	4.175\\
0.95	4.17307692307694\\
0.950946372239748	4.15\\
0.951813880126183	4.125\\
0.952523659305994	4.1\\
0.95307570977918	4.075\\
0.953470031545742	4.05\\
0.953706624605679	4.025\\
0.953785488958991	4\\
0.953706624605679	3.975\\
0.953470031545742	3.95\\
0.95307570977918	3.925\\
0.952523659305994	3.9\\
0.951813880126183	3.875\\
0.950946372239748	3.85\\
0.95	3.82692307692306\\
0.949920634920635	3.825\\
0.948730158730159	3.8\\
0.947380952380953	3.775\\
0.945873015873016	3.75\\
0.944206349206349	3.725\\
0.942380952380953	3.7\\
0.940396825396826	3.675\\
0.938253968253968	3.65\\
0.935952380952381	3.625\\
0.933492063492064	3.6\\
0.930873015873016	3.575\\
0.928095238095238	3.55\\
0.92515873015873	3.525\\
0.925	3.52371794871795\\
0.922044728434505	3.5\\
0.918769968051119	3.475\\
0.915335463258786	3.45\\
0.911741214057508	3.425\\
0.907987220447284	3.4\\
0.904073482428115	3.375\\
0.9	3.35\\
0.9	3.35\\
0.895739549839229	3.325\\
0.891318327974277	3.3\\
0.886736334405145	3.275\\
0.881993569131833	3.25\\
0.877090032154341	3.225\\
0.875	3.21468253968254\\
0.87200647249191	3.2\\
0.866747572815534	3.175\\
0.861326860841424	3.15\\
0.855744336569579	3.125\\
0.85	3.1\\
0.85	3.1\\
0.844055374592834	3.075\\
0.837947882736157	3.05\\
0.831677524429968	3.025\\
0.825244299674267	3\\
0.825	2.99907407407407\\
0.818606557377049	2.975\\
0.811803278688525	2.95\\
0.804836065573771	2.925\\
0.8	2.90804597701149\\
0.797689768976898	2.9\\
0.790346534653465	2.875\\
0.782838283828383	2.85\\
0.77516501650165	2.825\\
0.775	2.82447368421053\\
0.767275747508306	2.8\\
0.75921926910299	2.775\\
0.750996677740864	2.75\\
0.75	2.7470297029703\\
0.742558528428094	2.725\\
0.733946488294314	2.7\\
0.725167224080268	2.675\\
0.725	2.67453271028037\\
0.716161616161616	2.65\\
0.706986531986532	2.625\\
0.7	2.6063063063063\\
0.697627118644068	2.6\\
0.688050847457627	2.575\\
0.678305084745763	2.55\\
0.675	2.54166666666667\\
0.668344709897611	2.525\\
0.658191126279864	2.5\\
0.65	2.4801652892562\\
0.647852233676976	2.475\\
0.637285223367698	2.45\\
0.626546391752578	2.425\\
0.625	2.42145669291338\\
0.615570934256055	2.4\\
0.604411764705883	2.375\\
0.6	2.36526717557252\\
0.593031358885018	2.35\\
0.581445993031359	2.325\\
0.575	2.3112962962963\\
0.569649122807018	2.3\\
0.557631578947368	2.275\\
0.55	2.25935251798561\\
0.545406360424028	2.25\\
0.532950530035336	2.225\\
0.525	2.20926573426573\\
0.520284697508897	2.2\\
0.507384341637011	2.175\\
0.5	2.1608843537415\\
0.49426523297491	2.15\\
0.480913978494624	2.125\\
0.475	2.11407284768212\\
0.467328519855596	2.1\\
0.453519855595668	2.075\\
0.45	2.06870967741935\\
0.439454545454546	2.05\\
0.425181818181818	2.025\\
0.425	2.02468553459119\\
0.410622710622711	2\\
0.4	1.98198757763975\\
0.395848708487085	1.975\\
0.380811808118081	1.95\\
0.375	1.94045454545455\\
0.365520446096654	1.925\\
0.35	1.9\\
0.35	1.9\\
0.334176029962547	1.875\\
0.325	1.86067251461988\\
0.31811320754717	1.85\\
0.301792452830188	1.825\\
0.3	1.82228571428571\\
0.285171102661597	1.8\\
0.275	1.78488700564972\\
0.268295019157088	1.775\\
0.251149425287357	1.75\\
0.25	1.74834254143646\\
0.233687258687259	1.725\\
0.225	1.71270491803279\\
0.215953307392996	1.7\\
0.2	1.67783783783784\\
0.197941176470588	1.675\\
0.179607843137255	1.65\\
0.175	1.64378306878307\\
0.160968379446641	1.625\\
0.15	1.61047120418848\\
0.14203187250996	1.6\\
0.125	1.57784974093264\\
0.122791164658634	1.575\\
0.103212851405623	1.55\\
0.0999999999999996	1.54593908629442\\
0.0832995951417003	1.525\\
0.0749999999999997	1.51469849246231\\
0.0630612244897963	1.5\\
0.0499999999999998	1.48407960199005\\
0.0424897119341563	1.475\\
0.0249999999999999	1.45406403940887\\
0.0215767634854769	1.45\\
0.000311203319502089	1.425\\
0	1.42463768115942\\
-0.021338912133891	1.4\\
-0.0250000000000004	1.39581339712919\\
-0.0433544303797464	1.375\\
-0.0499999999999998	1.3675355450237\\
-0.0657446808510636	1.35\\
-0.0750000000000002	1.33978873239437\\
-0.0885193133047214	1.325\\
-0.100000000000001	1.31255813953488\\
-0.111688311688311	1.3\\
-0.125	1.28582949308756\\
-0.135262008733625	1.275\\
-0.15	1.25958904109589\\
-0.159251101321586	1.25\\
-0.175	1.23382352941176\\
-0.183666666666667	1.225\\
-0.2	1.2085201793722\\
-0.208520179372198	1.2\\
-0.225000000000001	1.18366666666667\\
-0.233823529411765	1.175\\
-0.25	1.15925110132159\\
-0.25958904109589	1.15\\
-0.275	1.13526200873362\\
-0.285829493087557	1.125\\
-0.3	1.11168831168831\\
-0.312558139534884	1.1\\
-0.325	1.08851931330472\\
-0.339788732394367	1.075\\
-0.350000000000001	1.06574468085106\\
-0.367535545023696	1.05\\
-0.375	1.04335443037975\\
-0.395813397129187	1.025\\
-0.4	1.02133891213389\\
-0.42463768115942	1\\
-0.425	0.999688796680498\\
-0.45	0.978423236514522\\
-0.454064039408867	0.975\\
-0.475000000000001	0.957510288065843\\
-0.48407960199005	0.949999999999999\\
-0.5	0.936938775510204\\
-0.514698492462312	0.925\\
-0.525	0.916700404858299\\
-0.545939086294417	0.899999999999999\\
-0.55	0.896787148594377\\
-0.575	0.877208835341365\\
-0.577849740932642	0.875\\
-0.600000000000001	0.857968127490039\\
-0.610471204188482	0.85\\
-0.625	0.839031620553359\\
-0.643783068783069	0.824999999999999\\
-0.65	0.820392156862744\\
-0.675	0.802058823529412\\
-0.677837837837838	0.8\\
-0.7	0.784046692607003\\
-0.712704918032787	0.774999999999999\\
-0.725000000000001	0.766312741312741\\
-0.748342541436464	0.75\\
-0.75	0.748850574712643\\
-0.775	0.731704980842911\\
-0.784887005649718	0.725\\
-0.800000000000001	0.714828897338402\\
-0.822285714285715	0.699999999999999\\
-0.825	0.698207547169811\\
-0.850000000000001	0.681886792452829\\
-0.860672514619883	0.675\\
-0.875	0.665823970037453\\
-0.9	0.649999999999999\\
-0.9	0.649999999999999\\
-0.925000000000001	0.634479553903345\\
-0.940454545454545	0.625\\
-0.95	0.619188191881919\\
-0.975000000000001	0.604151291512914\\
-0.981987577639752	0.6\\
-1	0.589377289377289\\
-1.0246855345912	0.574999999999999\\
-1.025	0.574818181818181\\
-1.05	0.560545454545454\\
-1.06870967741935	0.55\\
-1.075	0.546480144404332\\
-1.1	0.532671480144404\\
-1.11407284768212	0.524999999999999\\
-1.125	0.519086021505376\\
-1.15	0.505734767025089\\
-1.1608843537415	0.5\\
-1.175	0.492615658362989\\
-1.2	0.479715302491103\\
-1.20926573426573	0.475\\
-1.225	0.467049469964664\\
-1.25	0.454593639575971\\
-1.25935251798561	0.449999999999999\\
-1.275	0.442368421052631\\
-1.3	0.430350877192982\\
-1.3112962962963	0.425\\
-1.325	0.418554006968641\\
-1.35	0.406968641114982\\
-1.36526717557252	0.399999999999999\\
-1.375	0.395588235294117\\
-1.4	0.384429065743944\\
-1.42145669291339	0.375\\
-1.425	0.373453608247422\\
-1.45	0.362714776632302\\
-1.475	0.352147766323024\\
-1.4801652892562	0.35\\
-1.5	0.341808873720136\\
-1.525	0.331655290102389\\
-1.54166666666667	0.324999999999999\\
-1.55	0.321694915254237\\
-1.575	0.311949152542373\\
-1.6	0.302372881355932\\
-1.60630630630631	0.3\\
-1.625	0.293013468013468\\
-1.65	0.283838383838384\\
-1.67453271028037	0.274999999999999\\
-1.675	0.274832775919732\\
-1.7	0.266053511705685\\
-1.725	0.257441471571906\\
-1.7470297029703	0.25\\
-1.75	0.249003322259136\\
-1.775	0.24078073089701\\
-1.8	0.232724252491694\\
-1.82447368421053	0.225\\
-1.825	0.22483498349835\\
-1.85	0.217161716171617\\
-1.875	0.209653465346534\\
-1.9	0.202310231023102\\
-1.9080459770115	0.199999999999999\\
-1.925	0.195163934426229\\
-1.95	0.188196721311475\\
-1.975	0.18139344262295\\
-1.99907407407407	0.175\\
-2	0.174755700325733\\
-2.025	0.168322475570032\\
-2.05	0.162052117263843\\
-2.075	0.155944625407166\\
-2.1	0.149999999999999\\
-2.1	0.149999999999999\\
-2.125	0.14425566343042\\
-2.15	0.138673139158576\\
-2.175	0.133252427184466\\
-2.2	0.12799352750809\\
-2.21468253968254	0.125\\
-2.225	0.122909967845659\\
-2.25	0.118006430868167\\
-2.275	0.113263665594855\\
-2.3	0.108681672025723\\
-2.325	0.104260450160771\\
-2.35	0.0999999999999996\\
-2.35	0.0999999999999996\\
-2.375	0.0959265175718847\\
-2.4	0.0920127795527153\\
-2.425	0.0882587859424917\\
-2.45	0.0846645367412138\\
-2.475	0.0812300319488815\\
-2.5	0.077955271565495\\
-2.52371794871795	0.0749999999999993\\
-2.525	0.0748412698412695\\
-2.55	0.0719047619047615\\
-2.575	0.0691269841269838\\
-2.6	0.0665079365079363\\
-2.625	0.0640476190476188\\
-2.65	0.0617460317460315\\
-2.675	0.0596031746031743\\
-2.7	0.0576190476190473\\
-2.725	0.0557936507936506\\
-2.75	0.0541269841269838\\
-2.775	0.0526190476190473\\
-2.8	0.0512698412698408\\
-2.825	0.0500793650793648\\
-2.82692307692307	0.0499999999999998\\
};
\addplot[line width=1.0pt, color=black, forget plot]
  table[row sep=crcr]{%
-8.9	15.35\\
-4.9	-8.65\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-10.8	2.7\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-6.9	3.35\\
};
\addplot[line width=1.0pt, -stealth, color=black, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, scale arrows=0.53}]
 table[row sep=crcr] {%
x	y	u	v\\
-10.8	2.7	3.51	0.585\\
};
\addplot[line width=1.0pt, contour prepared, contour prepared format=matlab, contour/labels=false, dashed, contour/draw color=black] table[row sep=crcr] {%
%
7.81625	1269\\
-6.72692307692306	-0.6\\
-6.75	-0.600946372239748\\
-6.775	-0.601813880126183\\
-6.8	-0.602523659305994\\
-6.825	-0.60307570977918\\
-6.85	-0.603470031545742\\
-6.875	-0.603706624605679\\
-6.9	-0.603785488958991\\
-6.925	-0.603706624605679\\
-6.95	-0.603470031545742\\
-6.975	-0.60307570977918\\
-7	-0.602523659305994\\
-7.025	-0.601813880126183\\
-7.05	-0.600946372239748\\
-7.07307692307694	-0.6\\
-7.075	-0.599920634920635\\
-7.1	-0.598730158730159\\
-7.125	-0.597380952380953\\
-7.15	-0.595873015873016\\
-7.175	-0.594206349206349\\
-7.2	-0.592380952380953\\
-7.225	-0.590396825396826\\
-7.25	-0.588253968253968\\
-7.275	-0.585952380952381\\
-7.3	-0.583492063492064\\
-7.325	-0.580873015873016\\
-7.35	-0.578095238095238\\
-7.375	-0.57515873015873\\
-7.37628205128205	-0.575000000000001\\
-7.4	-0.572044728434505\\
-7.425	-0.568769968051118\\
-7.45	-0.565335463258786\\
-7.475	-0.561741214057508\\
-7.5	-0.557987220447285\\
-7.525	-0.554073482428115\\
-7.55	-0.550000000000001\\
-7.55	-0.55\\
-7.575	-0.545739549839228\\
-7.6	-0.541318327974276\\
-7.625	-0.536736334405145\\
-7.65	-0.531993569131833\\
-7.675	-0.527090032154341\\
-7.68531746031746	-0.525\\
-7.7	-0.522006472491909\\
-7.725	-0.516747572815534\\
-7.75	-0.511326860841424\\
-7.775	-0.505744336569579\\
-7.8	-0.5\\
-7.8	-0.5\\
-7.825	-0.494055374592834\\
-7.85	-0.487947882736156\\
-7.875	-0.481677524429968\\
-7.9	-0.475244299674267\\
-7.90092592592593	-0.475\\
-7.925	-0.468606557377049\\
-7.95	-0.461803278688525\\
-7.975	-0.45483606557377\\
-7.9919540229885	-0.450000000000001\\
-8	-0.447689768976898\\
-8.025	-0.440346534653466\\
-8.05	-0.432838283828383\\
-8.075	-0.42516501650165\\
-8.07552631578947	-0.425000000000001\\
-8.1	-0.417275747508305\\
-8.125	-0.40921926910299\\
-8.15	-0.400996677740864\\
-8.1529702970297	-0.4\\
-8.175	-0.392558528428094\\
-8.2	-0.383946488294314\\
-8.225	-0.375167224080267\\
-8.22546728971963	-0.375\\
-8.25	-0.366161616161616\\
-8.275	-0.356986531986532\\
-8.2936936936937	-0.35\\
-8.3	-0.347627118644068\\
-8.325	-0.338050847457627\\
-8.35	-0.328305084745762\\
-8.35833333333333	-0.325000000000001\\
-8.375	-0.318344709897611\\
-8.4	-0.308191126279864\\
-8.4198347107438	-0.300000000000001\\
-8.425	-0.297852233676976\\
-8.45	-0.287285223367698\\
-8.475	-0.276546391752577\\
-8.47854330708661	-0.275\\
-8.5	-0.265570934256056\\
-8.525	-0.254411764705883\\
-8.53473282442748	-0.25\\
-8.55	-0.243031358885017\\
-8.575	-0.231445993031359\\
-8.58870370370371	-0.225\\
-8.6	-0.219649122807017\\
-8.625	-0.207631578947369\\
-8.64064748201439	-0.200000000000001\\
-8.65	-0.195406360424028\\
-8.675	-0.182950530035336\\
-8.69073426573427	-0.175000000000001\\
-8.7	-0.170284697508897\\
-8.725	-0.15738434163701\\
-8.7391156462585	-0.15\\
-8.75	-0.144265232974911\\
-8.775	-0.130913978494624\\
-8.78592715231788	-0.125\\
-8.8	-0.117328519855596\\
-8.825	-0.103519855595668\\
-8.83129032258065	-0.0999999999999996\\
-8.85	-0.0894545454545451\\
-8.875	-0.0751818181818186\\
-8.8753144654088	-0.0750000000000011\\
-8.9	-0.0606227106227107\\
-8.91801242236025	-0.0500000000000007\\
-8.925	-0.0458487084870849\\
-8.95	-0.0308118081180807\\
-8.95954545454545	-0.0250000000000004\\
-8.975	-0.0155204460966538\\
-9	-5.27355936696949e-16\\
-9	0\\
-9.025	0.015823970037453\\
-9.03932748538012	0.0249999999999995\\
-9.05	0.0318867924528301\\
-9.075	0.0482075471698117\\
-9.07771428571429	0.0499999999999998\\
-9.1	0.0648288973384034\\
-9.11511299435028	0.0749999999999993\\
-9.125	0.0817049808429114\\
-9.15	0.0988505747126435\\
-9.15165745856354	0.0999999999999996\\
-9.175	0.116312741312741\\
-9.18729508196721	0.125\\
-9.2	0.134046692607004\\
-9.22216216216216	0.149999999999999\\
-9.225	0.152058823529412\\
-9.25	0.170392156862744\\
-9.25621693121693	0.175\\
-9.275	0.189031620553359\\
-9.28952879581152	0.199999999999999\\
-9.3	0.20796812749004\\
-9.32215025906736	0.225\\
-9.325	0.227208835341366\\
-9.35	0.246787148594378\\
-9.35406091370558	0.25\\
-9.375	0.266700404858299\\
-9.38530150753769	0.274999999999999\\
-9.4	0.286938775510204\\
-9.41592039800995	0.3\\
-9.425	0.307510288065844\\
-9.44593596059113	0.324999999999999\\
-9.45	0.328423236514523\\
-9.475	0.349688796680499\\
-9.47536231884058	0.35\\
-9.5	0.371338912133891\\
-9.50418660287081	0.375\\
-9.525	0.393354430379747\\
-9.5324644549763	0.399999999999999\\
-9.55	0.415744680851064\\
-9.56021126760563	0.425\\
-9.575	0.438519313304721\\
-9.58744186046512	0.449999999999999\\
-9.6	0.461688311688312\\
-9.61417050691244	0.475\\
-9.625	0.485262008733624\\
-9.64041095890411	0.5\\
-9.65	0.509251101321586\\
-9.66617647058824	0.524999999999999\\
-9.675	0.533666666666667\\
-9.6914798206278	0.55\\
-9.7	0.558520179372198\\
-9.71633333333333	0.574999999999999\\
-9.725	0.583823529411765\\
-9.74074889867841	0.6\\
-9.75	0.60958904109589\\
-9.76473799126638	0.625\\
-9.775	0.635829493087557\\
-9.78831168831169	0.649999999999999\\
-9.8	0.662558139534884\\
-9.81148068669528	0.675\\
-9.825	0.689788732394367\\
-9.83425531914894	0.699999999999999\\
-9.85	0.717535545023697\\
-9.85664556962025	0.725\\
-9.875	0.745813397129186\\
-9.87866108786611	0.75\\
-9.9	0.77463768115942\\
-9.9003112033195	0.774999999999999\\
-9.92157676348548	0.8\\
-9.925	0.804064039408867\\
-9.94248971193416	0.824999999999999\\
-9.95	0.83407960199005\\
-9.9630612244898	0.85\\
-9.975	0.864698492462313\\
-9.9832995951417	0.875\\
-10	0.895939086294415\\
-10.0032128514056	0.899999999999999\\
-10.0227911646586	0.925\\
-10.025	0.927849740932642\\
-10.04203187251	0.949999999999999\\
-10.05	0.960471204188482\\
-10.0609683794466	0.975\\
-10.075	0.99378306878307\\
-10.0796078431373	1\\
-10.0979411764706	1.025\\
-10.1	1.02783783783784\\
-10.115953307393	1.05\\
-10.125	1.06270491803279\\
-10.1336872586873	1.075\\
-10.15	1.09834254143646\\
-10.1511494252874	1.1\\
-10.1682950191571	1.125\\
-10.175	1.13488700564972\\
-10.1851711026616	1.15\\
-10.2	1.17228571428571\\
-10.2017924528302	1.175\\
-10.2181132075472	1.2\\
-10.225	1.21067251461988\\
-10.2341760299625	1.225\\
-10.25	1.25\\
-10.25	1.25\\
-10.2655204460967	1.275\\
-10.275	1.29045454545455\\
-10.2808118081181	1.3\\
-10.2958487084871	1.325\\
-10.3	1.33198757763975\\
-10.3106227106227	1.35\\
-10.325	1.3746855345912\\
-10.3251818181818	1.375\\
-10.3394545454545	1.4\\
-10.35	1.41870967741936\\
-10.3535198555957	1.425\\
-10.3673285198556	1.45\\
-10.375	1.46407284768212\\
-10.3809139784946	1.475\\
-10.3942652329749	1.5\\
-10.4	1.5108843537415\\
-10.407384341637	1.525\\
-10.4202846975089	1.55\\
-10.425	1.55926573426573\\
-10.4329505300353	1.575\\
-10.445406360424	1.6\\
-10.45	1.60935251798561\\
-10.4576315789474	1.625\\
-10.469649122807	1.65\\
-10.475	1.6612962962963\\
-10.4814459930314	1.675\\
-10.493031358885	1.7\\
-10.5	1.71526717557252\\
-10.5044117647059	1.725\\
-10.5155709342561	1.75\\
-10.525	1.77145669291339\\
-10.5265463917526	1.775\\
-10.5372852233677	1.8\\
-10.547852233677	1.825\\
-10.55	1.8301652892562\\
-10.5581911262799	1.85\\
-10.5683447098976	1.875\\
-10.575	1.89166666666667\\
-10.5783050847458	1.9\\
-10.5880508474576	1.925\\
-10.5976271186441	1.95\\
-10.6	1.95630630630631\\
-10.6069865319865	1.975\\
-10.6161616161616	2\\
-10.625	2.02453271028037\\
-10.6251672240803	2.025\\
-10.6339464882943	2.05\\
-10.6425585284281	2.075\\
-10.65	2.0970297029703\\
-10.6509966777409	2.1\\
-10.659219269103	2.125\\
-10.6672757475083	2.15\\
-10.675	2.17447368421053\\
-10.6751650165017	2.175\\
-10.6828382838284	2.2\\
-10.6903465346535	2.225\\
-10.6976897689769	2.25\\
-10.7	2.2580459770115\\
-10.7048360655738	2.275\\
-10.7118032786885	2.3\\
-10.718606557377	2.325\\
-10.725	2.34907407407408\\
-10.7252442996743	2.35\\
-10.73167752443	2.375\\
-10.7379478827362	2.4\\
-10.7440553745928	2.425\\
-10.75	2.45\\
-10.75	2.45\\
-10.7557443365696	2.475\\
-10.7613268608414	2.5\\
-10.7667475728155	2.525\\
-10.7720064724919	2.55\\
-10.775	2.56468253968254\\
-10.7770900321543	2.575\\
-10.7819935691318	2.6\\
-10.7867363344051	2.625\\
-10.7913183279743	2.65\\
-10.7957395498392	2.675\\
-10.8	2.7\\
-10.8	2.7\\
-10.8040734824281	2.725\\
-10.8079872204473	2.75\\
-10.8117412140575	2.775\\
-10.8153354632588	2.8\\
-10.8187699680511	2.825\\
-10.8220447284345	2.85\\
-10.825	2.87371794871795\\
-10.8251587301587	2.875\\
-10.8280952380952	2.9\\
-10.830873015873	2.925\\
-10.8334920634921	2.95\\
-10.8359523809524	2.975\\
-10.838253968254	3\\
-10.8403968253968	3.025\\
-10.842380952381	3.05\\
-10.8442063492063	3.075\\
-10.845873015873	3.1\\
-10.847380952381	3.125\\
-10.8487301587302	3.15\\
-10.8499206349206	3.175\\
-10.85	3.1769230769231\\
-10.8509463722397	3.2\\
-10.8518138801262	3.225\\
-10.852523659306	3.25\\
-10.8530757097792	3.275\\
-10.8534700315457	3.3\\
-10.8537066246057	3.325\\
-10.853785488959	3.35\\
-10.8537066246057	3.375\\
-10.8534700315457	3.4\\
-10.8530757097792	3.425\\
-10.852523659306	3.45\\
-10.8518138801262	3.475\\
-10.8509463722397	3.5\\
-10.85	3.5230769230769\\
-10.8499206349206	3.525\\
-10.8487301587302	3.55\\
-10.847380952381	3.575\\
-10.845873015873	3.6\\
-10.8442063492063	3.625\\
-10.842380952381	3.65\\
-10.8403968253968	3.675\\
-10.838253968254	3.7\\
-10.8359523809524	3.725\\
-10.8334920634921	3.75\\
-10.830873015873	3.775\\
-10.8280952380952	3.8\\
-10.8251587301587	3.825\\
-10.825	3.82628205128205\\
-10.8220447284345	3.85\\
-10.8187699680511	3.875\\
-10.8153354632588	3.9\\
-10.8117412140575	3.925\\
-10.8079872204473	3.95\\
-10.8040734824281	3.975\\
-10.8	4\\
-10.8	4\\
-10.7957395498392	4.025\\
-10.7913183279743	4.05\\
-10.7867363344051	4.075\\
-10.7819935691318	4.1\\
-10.7770900321543	4.125\\
-10.775	4.13531746031746\\
-10.7720064724919	4.15\\
-10.7667475728155	4.175\\
-10.7613268608414	4.2\\
-10.7557443365696	4.225\\
-10.75	4.25\\
-10.75	4.25\\
-10.7440553745928	4.275\\
-10.7379478827362	4.3\\
-10.73167752443	4.325\\
-10.7252442996743	4.35\\
-10.725	4.35092592592592\\
-10.7186065573771	4.375\\
-10.7118032786885	4.4\\
-10.7048360655738	4.425\\
-10.7	4.44195402298851\\
-10.6976897689769	4.45\\
-10.6903465346535	4.475\\
-10.6828382838284	4.5\\
-10.6751650165017	4.525\\
-10.675	4.52552631578947\\
-10.6672757475083	4.55\\
-10.659219269103	4.575\\
-10.6509966777409	4.6\\
-10.65	4.6029702970297\\
-10.6425585284281	4.625\\
-10.6339464882943	4.65\\
-10.6251672240803	4.675\\
-10.625	4.67546728971963\\
-10.6161616161616	4.7\\
-10.6069865319865	4.725\\
-10.6	4.74369369369369\\
-10.5976271186441	4.75\\
-10.5880508474576	4.775\\
-10.5783050847458	4.8\\
-10.575	4.80833333333333\\
-10.5683447098976	4.825\\
-10.5581911262799	4.85\\
-10.55	4.8698347107438\\
-10.547852233677	4.875\\
-10.5372852233677	4.9\\
-10.5265463917526	4.925\\
-10.525	4.92854330708662\\
-10.5155709342561	4.95\\
-10.5044117647059	4.975\\
-10.5	4.98473282442748\\
-10.493031358885	5\\
-10.4814459930314	5.025\\
-10.475	5.0387037037037\\
-10.469649122807	5.05\\
-10.4576315789474	5.075\\
-10.45	5.09064748201439\\
-10.445406360424	5.1\\
-10.4329505300353	5.125\\
-10.425	5.14073426573427\\
-10.4202846975089	5.15\\
-10.407384341637	5.175\\
-10.4	5.1891156462585\\
-10.3942652329749	5.2\\
-10.3809139784946	5.225\\
-10.375	5.23592715231788\\
-10.3673285198556	5.25\\
-10.3535198555957	5.275\\
-10.35	5.28129032258064\\
-10.3394545454545	5.3\\
-10.3251818181818	5.325\\
-10.325	5.3253144654088\\
-10.3106227106227	5.35\\
-10.3	5.36801242236025\\
-10.2958487084871	5.375\\
-10.2808118081181	5.4\\
-10.275	5.40954545454546\\
-10.2655204460967	5.425\\
-10.25	5.45\\
-10.25	5.45\\
-10.2341760299625	5.475\\
-10.225	5.48932748538012\\
-10.2181132075472	5.5\\
-10.2017924528302	5.525\\
-10.2	5.52771428571429\\
-10.1851711026616	5.55\\
-10.175	5.56511299435028\\
-10.1682950191571	5.575\\
-10.1511494252874	5.6\\
-10.15	5.60165745856354\\
-10.1336872586873	5.625\\
-10.125	5.63729508196721\\
-10.115953307393	5.65\\
-10.1	5.67216216216216\\
-10.0979411764706	5.675\\
-10.0796078431373	5.7\\
-10.075	5.70621693121693\\
-10.0609683794466	5.725\\
-10.05	5.73952879581152\\
-10.04203187251	5.75\\
-10.025	5.77215025906736\\
-10.0227911646586	5.775\\
-10.0032128514056	5.8\\
-10	5.80406091370558\\
-9.9832995951417	5.825\\
-9.975	5.83530150753769\\
-9.9630612244898	5.85\\
-9.95	5.86592039800995\\
-9.94248971193416	5.875\\
-9.925	5.89593596059113\\
-9.92157676348548	5.9\\
-9.9003112033195	5.925\\
-9.9	5.92536231884058\\
-9.87866108786611	5.95\\
-9.875	5.95418660287081\\
-9.85664556962025	5.975\\
-9.85	5.9824644549763\\
-9.83425531914894	6\\
-9.825	6.01021126760563\\
-9.81148068669528	6.025\\
-9.8	6.03744186046512\\
-9.78831168831169	6.05\\
-9.775	6.06417050691244\\
-9.76473799126638	6.075\\
-9.75	6.09041095890411\\
-9.74074889867842	6.1\\
-9.725	6.11617647058823\\
-9.71633333333333	6.125\\
-9.7	6.1414798206278\\
-9.6914798206278	6.15\\
-9.675	6.16633333333333\\
-9.66617647058824	6.175\\
-9.65	6.19074889867841\\
-9.64041095890411	6.2\\
-9.625	6.21473799126638\\
-9.61417050691244	6.225\\
-9.6	6.23831168831169\\
-9.58744186046512	6.25\\
-9.575	6.26148068669528\\
-9.56021126760563	6.275\\
-9.55	6.28425531914894\\
-9.5324644549763	6.3\\
-9.525	6.30664556962025\\
-9.50418660287081	6.325\\
-9.5	6.32866108786611\\
-9.47536231884058	6.35\\
-9.475	6.3503112033195\\
-9.45	6.37157676348548\\
-9.44593596059113	6.375\\
-9.425	6.39248971193416\\
-9.41592039800995	6.4\\
-9.4	6.4130612244898\\
-9.38530150753769	6.425\\
-9.375	6.4332995951417\\
-9.35406091370558	6.45\\
-9.35	6.45321285140562\\
-9.325	6.47279116465863\\
-9.32215025906736	6.475\\
-9.3	6.49203187250996\\
-9.28952879581152	6.5\\
-9.275	6.51096837944664\\
-9.25621693121693	6.525\\
-9.25	6.52960784313726\\
-9.225	6.54794117647059\\
-9.22216216216216	6.55\\
-9.2	6.565953307393\\
-9.18729508196721	6.575\\
-9.175	6.58368725868726\\
-9.15165745856354	6.6\\
-9.15	6.60114942528736\\
-9.125	6.61829501915709\\
-9.11511299435028	6.625\\
-9.1	6.6351711026616\\
-9.07771428571429	6.65\\
-9.075	6.65179245283019\\
-9.05	6.66811320754717\\
-9.03932748538012	6.675\\
-9.025	6.68417602996255\\
-9	6.7\\
-9	6.7\\
-8.975	6.71552044609665\\
-8.95954545454546	6.725\\
-8.95	6.73081180811808\\
-8.925	6.74584870848709\\
-8.91801242236025	6.75\\
-8.9	6.76062271062271\\
-8.87531446540881	6.775\\
-8.875	6.77518181818182\\
-8.85	6.78945454545455\\
-8.83129032258065	6.8\\
-8.825	6.80351985559567\\
-8.8	6.8173285198556\\
-8.78592715231788	6.825\\
-8.775	6.83091397849462\\
-8.75	6.84426523297491\\
-8.7391156462585	6.85\\
-8.725	6.85738434163701\\
-8.7	6.8702846975089\\
-8.69073426573427	6.875\\
-8.675	6.88295053003534\\
-8.65	6.89540636042403\\
-8.64064748201439	6.9\\
-8.625	6.90763157894737\\
-8.6	6.91964912280702\\
-8.58870370370371	6.925\\
-8.575	6.93144599303136\\
-8.55	6.94303135888502\\
-8.53473282442748	6.95\\
-8.525	6.95441176470588\\
-8.5	6.96557093425606\\
-8.47854330708662	6.975\\
-8.475	6.97654639175258\\
-8.45	6.9872852233677\\
-8.425	6.99785223367698\\
-8.4198347107438	7\\
-8.4	7.00819112627986\\
-8.375	7.01834470989761\\
-8.35833333333333	7.025\\
-8.35	7.02830508474576\\
-8.325	7.03805084745763\\
-8.3	7.04762711864407\\
-8.2936936936937	7.05\\
-8.275	7.05698653198653\\
-8.25	7.06616161616162\\
-8.22546728971963	7.075\\
-8.225	7.07516722408027\\
-8.2	7.08394648829431\\
-8.175	7.09255852842809\\
-8.15297029702971	7.1\\
-8.15	7.10099667774086\\
-8.125	7.10921926910299\\
-8.1	7.11727574750831\\
-8.07552631578947	7.125\\
-8.075	7.12516501650165\\
-8.05	7.13283828382838\\
-8.025	7.14034653465347\\
-8	7.1476897689769\\
-7.99195402298851	7.15\\
-7.975	7.15483606557377\\
-7.95	7.16180327868852\\
-7.925	7.16860655737705\\
-7.90092592592593	7.175\\
-7.9	7.17524429967427\\
-7.875	7.18167752442997\\
-7.85	7.18794788273616\\
-7.825	7.19405537459283\\
-7.8	7.2\\
-7.8	7.2\\
-7.775	7.20574433656958\\
-7.75	7.21132686084142\\
-7.725	7.21674757281553\\
-7.7	7.22200647249191\\
-7.68531746031746	7.225\\
-7.675	7.22709003215434\\
-7.65	7.23199356913183\\
-7.625	7.23673633440514\\
-7.6	7.24131832797428\\
-7.575	7.24573954983923\\
-7.55	7.25\\
-7.55	7.25\\
-7.525	7.25407348242812\\
-7.5	7.25798722044728\\
-7.475	7.26174121405751\\
-7.45	7.26533546325879\\
-7.425	7.26876996805112\\
-7.4	7.2720447284345\\
-7.37628205128205	7.275\\
-7.375	7.27515873015873\\
-7.35	7.27809523809524\\
-7.325	7.28087301587302\\
-7.3	7.28349206349206\\
-7.275	7.28595238095238\\
-7.25	7.28825396825397\\
-7.225	7.29039682539683\\
-7.2	7.29238095238095\\
-7.175	7.29420634920635\\
-7.15	7.29587301587302\\
-7.125	7.29738095238095\\
-7.1	7.29873015873016\\
-7.075	7.29992063492064\\
-7.07307692307694	7.3\\
-7.05	7.30094637223975\\
-7.025	7.30181388012618\\
-7	7.30252365930599\\
-6.975	7.30307570977918\\
-6.95	7.30347003154574\\
-6.925	7.30370662460568\\
-6.9	7.30378548895899\\
-6.875	7.30370662460568\\
-6.85	7.30347003154574\\
-6.825	7.30307570977918\\
-6.8	7.30252365930599\\
-6.775	7.30181388012618\\
-6.75	7.30094637223975\\
-6.72692307692306	7.3\\
-6.725	7.29992063492064\\
-6.7	7.29873015873016\\
-6.675	7.29738095238095\\
-6.65	7.29587301587302\\
-6.625	7.29420634920635\\
-6.6	7.29238095238095\\
-6.575	7.29039682539683\\
-6.55	7.28825396825397\\
-6.525	7.28595238095238\\
-6.5	7.28349206349206\\
-6.475	7.28087301587302\\
-6.45	7.27809523809524\\
-6.425	7.27515873015873\\
-6.42371794871795	7.275\\
-6.4	7.2720447284345\\
-6.375	7.26876996805112\\
-6.35	7.26533546325879\\
-6.325	7.26174121405751\\
-6.3	7.25798722044728\\
-6.275	7.25407348242812\\
-6.25	7.25\\
-6.25	7.25\\
-6.225	7.24573954983923\\
-6.2	7.24131832797428\\
-6.175	7.23673633440514\\
-6.15	7.23199356913183\\
-6.125	7.22709003215434\\
-6.11468253968254	7.225\\
-6.1	7.22200647249191\\
-6.075	7.21674757281553\\
-6.05	7.21132686084142\\
-6.025	7.20574433656958\\
-6	7.2\\
-6	7.2\\
-5.975	7.19405537459283\\
-5.95	7.18794788273616\\
-5.925	7.18167752442997\\
-5.9	7.17524429967427\\
-5.89907407407407	7.175\\
-5.875	7.16860655737705\\
-5.85	7.16180327868853\\
-5.825	7.15483606557377\\
-5.80804597701149	7.15\\
-5.8	7.1476897689769\\
-5.775	7.14034653465347\\
-5.75	7.13283828382838\\
-5.725	7.12516501650165\\
-5.72447368421053	7.125\\
-5.7	7.11727574750831\\
-5.675	7.10921926910299\\
-5.65	7.10099667774086\\
-5.6470297029703	7.1\\
-5.625	7.09255852842809\\
-5.6	7.08394648829432\\
-5.575	7.07516722408027\\
-5.57453271028037	7.075\\
-5.55	7.06616161616162\\
-5.525	7.05698653198653\\
-5.50630630630631	7.05\\
-5.5	7.04762711864407\\
-5.475	7.03805084745763\\
-5.45	7.02830508474576\\
-5.44166666666667	7.025\\
-5.425	7.01834470989761\\
-5.4	7.00819112627986\\
-5.3801652892562	7\\
-5.375	6.99785223367698\\
-5.35	6.9872852233677\\
-5.325	6.97654639175258\\
-5.32145669291338	6.975\\
-5.3	6.96557093425606\\
-5.275	6.95441176470588\\
-5.26526717557252	6.95\\
-5.25	6.94303135888502\\
-5.225	6.93144599303136\\
-5.2112962962963	6.925\\
-5.2	6.91964912280702\\
-5.175	6.90763157894737\\
-5.15935251798561	6.9\\
-5.15	6.89540636042403\\
-5.125	6.88295053003534\\
-5.10926573426573	6.875\\
-5.1	6.8702846975089\\
-5.075	6.85738434163701\\
-5.0608843537415	6.85\\
-5.05	6.84426523297491\\
-5.025	6.83091397849462\\
-5.01407284768212	6.825\\
-5	6.8173285198556\\
-4.975	6.80351985559567\\
-4.96870967741935	6.8\\
-4.95	6.78945454545455\\
-4.925	6.77518181818182\\
-4.9246855345912	6.775\\
-4.9	6.76062271062271\\
-4.88198757763975	6.75\\
-4.875	6.74584870848709\\
-4.85	6.73081180811808\\
-4.84045454545454	6.725\\
-4.825	6.71552044609666\\
-4.8	6.7\\
-4.8	6.7\\
-4.775	6.68417602996255\\
-4.76067251461988	6.675\\
-4.75	6.66811320754717\\
-4.725	6.65179245283019\\
-4.72228571428571	6.65\\
-4.7	6.6351711026616\\
-4.68488700564972	6.625\\
-4.675	6.61829501915709\\
-4.65	6.60114942528736\\
-4.64834254143646	6.6\\
-4.625	6.58368725868726\\
-4.61270491803279	6.575\\
-4.6	6.565953307393\\
-4.57783783783784	6.55\\
-4.575	6.54794117647059\\
-4.55	6.52960784313726\\
-4.54378306878307	6.525\\
-4.525	6.51096837944664\\
-4.51047120418848	6.5\\
-4.5	6.49203187250996\\
-4.47784974093264	6.475\\
-4.475	6.47279116465863\\
-4.45	6.45321285140562\\
-4.44593908629442	6.45\\
-4.425	6.4332995951417\\
-4.41469849246231	6.425\\
-4.4	6.4130612244898\\
-4.38407960199005	6.4\\
-4.375	6.39248971193416\\
-4.35406403940887	6.375\\
-4.35	6.37157676348548\\
-4.325	6.3503112033195\\
-4.32463768115942	6.35\\
-4.3	6.32866108786611\\
-4.29581339712919	6.325\\
-4.275	6.30664556962025\\
-4.2675355450237	6.3\\
-4.25	6.28425531914894\\
-4.23978873239437	6.275\\
-4.225	6.26148068669528\\
-4.21255813953488	6.25\\
-4.2	6.23831168831169\\
-4.18582949308756	6.225\\
-4.175	6.21473799126638\\
-4.15958904109589	6.2\\
-4.15	6.19074889867841\\
-4.13382352941176	6.175\\
-4.125	6.16633333333333\\
-4.1085201793722	6.15\\
-4.1	6.1414798206278\\
-4.08366666666667	6.125\\
-4.075	6.11617647058824\\
-4.05925110132159	6.1\\
-4.05	6.09041095890411\\
-4.03526200873362	6.075\\
-4.025	6.06417050691244\\
-4.01168831168831	6.05\\
-4	6.03744186046512\\
-3.98851931330472	6.025\\
-3.975	6.01021126760563\\
-3.96574468085106	6\\
-3.95	5.9824644549763\\
-3.94335443037975	5.975\\
-3.925	5.95418660287081\\
-3.92133891213389	5.95\\
-3.9	5.92536231884058\\
-3.8996887966805	5.925\\
-3.87842323651452	5.9\\
-3.875	5.89593596059113\\
-3.85751028806584	5.875\\
-3.85	5.86592039800995\\
-3.8369387755102	5.85\\
-3.825	5.83530150753769\\
-3.8167004048583	5.825\\
-3.8	5.80406091370558\\
-3.79678714859438	5.8\\
-3.77720883534137	5.775\\
-3.775	5.77215025906736\\
-3.75796812749004	5.75\\
-3.75	5.73952879581152\\
-3.73903162055336	5.725\\
-3.725	5.70621693121693\\
-3.72039215686274	5.7\\
-3.70205882352941	5.675\\
-3.7	5.67216216216216\\
-3.684046692607	5.65\\
-3.675	5.63729508196721\\
-3.66631274131274	5.625\\
-3.65	5.60165745856354\\
-3.64885057471264	5.6\\
-3.63170498084291	5.575\\
-3.625	5.56511299435028\\
-3.6148288973384	5.55\\
-3.6	5.52771428571429\\
-3.59820754716981	5.525\\
-3.58188679245283	5.5\\
-3.575	5.48932748538012\\
-3.56582397003745	5.475\\
-3.55	5.45\\
-3.55	5.45\\
-3.53447955390335	5.425\\
-3.525	5.40954545454546\\
-3.51918819188192	5.4\\
-3.50415129151292	5.375\\
-3.5	5.36801242236025\\
-3.48937728937729	5.35\\
-3.475	5.32531446540881\\
-3.47481818181818	5.325\\
-3.46054545454545	5.3\\
-3.45	5.28129032258065\\
-3.44648014440433	5.275\\
-3.4326714801444	5.25\\
-3.425	5.23592715231788\\
-3.41908602150538	5.225\\
-3.40573476702509	5.2\\
-3.4	5.1891156462585\\
-3.39261565836299	5.175\\
-3.3797153024911	5.15\\
-3.375	5.14073426573427\\
-3.36704946996466	5.125\\
-3.35459363957597	5.1\\
-3.35	5.09064748201439\\
-3.34236842105263	5.075\\
-3.33035087719298	5.05\\
-3.325	5.0387037037037\\
-3.31855400696864	5.025\\
-3.30696864111498	5\\
-3.3	4.98473282442748\\
-3.29558823529412	4.975\\
-3.28442906574394	4.95\\
-3.275	4.92854330708662\\
-3.27345360824742	4.925\\
-3.2627147766323	4.9\\
-3.25214776632302	4.875\\
-3.25	4.8698347107438\\
-3.24180887372014	4.85\\
-3.23165529010239	4.825\\
-3.225	4.80833333333333\\
-3.22169491525424	4.8\\
-3.21194915254237	4.775\\
-3.20237288135593	4.75\\
-3.2	4.74369369369369\\
-3.19301346801347	4.725\\
-3.18383838383838	4.7\\
-3.175	4.67546728971963\\
-3.17483277591973	4.675\\
-3.16605351170569	4.65\\
-3.15744147157191	4.625\\
-3.15	4.6029702970297\\
-3.14900332225914	4.6\\
-3.14078073089701	4.575\\
-3.13272425249169	4.55\\
-3.125	4.52552631578947\\
-3.12483498349835	4.525\\
-3.11716171617162	4.5\\
-3.10965346534653	4.475\\
-3.1023102310231	4.45\\
-3.1	4.44195402298851\\
-3.09516393442623	4.425\\
-3.08819672131148	4.4\\
-3.08139344262295	4.375\\
-3.075	4.35092592592593\\
-3.07475570032573	4.35\\
-3.06832247557003	4.325\\
-3.06205211726384	4.3\\
-3.05594462540717	4.275\\
-3.05	4.25\\
-3.05	4.25\\
-3.04425566343042	4.225\\
-3.03867313915858	4.2\\
-3.03325242718447	4.175\\
-3.02799352750809	4.15\\
-3.025	4.13531746031746\\
-3.02290996784566	4.125\\
-3.01800643086817	4.1\\
-3.01326366559486	4.075\\
-3.00868167202572	4.05\\
-3.00426045016077	4.025\\
-3	4\\
-3	4\\
-2.99592651757189	3.975\\
-2.99201277955272	3.95\\
-2.98825878594249	3.925\\
-2.98466453674121	3.9\\
-2.98123003194888	3.875\\
-2.9779552715655	3.85\\
-2.975	3.82628205128205\\
-2.97484126984127	3.825\\
-2.97190476190476	3.8\\
-2.96912698412698	3.775\\
-2.96650793650794	3.75\\
-2.96404761904762	3.725\\
-2.96174603174603	3.7\\
-2.95960317460317	3.675\\
-2.95761904761905	3.65\\
-2.95579365079365	3.625\\
-2.95412698412698	3.6\\
-2.95261904761905	3.575\\
-2.95126984126984	3.55\\
-2.95007936507937	3.525\\
-2.95	3.52307692307692\\
-2.94905362776025	3.5\\
-2.94818611987382	3.475\\
-2.94747634069401	3.45\\
-2.94692429022082	3.425\\
-2.94652996845426	3.4\\
-2.94629337539432	3.375\\
-2.94621451104101	3.35\\
-2.94629337539432	3.325\\
-2.94652996845426	3.3\\
-2.94692429022082	3.275\\
-2.94747634069401	3.25\\
-2.94818611987382	3.225\\
-2.94905362776025	3.2\\
-2.95	3.17692307692307\\
-2.95007936507937	3.175\\
-2.95126984126984	3.15\\
-2.95261904761905	3.125\\
-2.95412698412698	3.1\\
-2.95579365079365	3.075\\
-2.95761904761905	3.05\\
-2.95960317460317	3.025\\
-2.96174603174603	3\\
-2.96404761904762	2.975\\
-2.96650793650794	2.95\\
-2.96912698412698	2.925\\
-2.97190476190476	2.9\\
-2.97484126984127	2.875\\
-2.975	2.87371794871795\\
-2.9779552715655	2.85\\
-2.98123003194888	2.825\\
-2.98466453674121	2.8\\
-2.98825878594249	2.775\\
-2.99201277955272	2.75\\
-2.99592651757189	2.725\\
-3	2.7\\
-3	2.7\\
-3.00426045016077	2.675\\
-3.00868167202572	2.65\\
-3.01326366559486	2.625\\
-3.01800643086817	2.6\\
-3.02290996784566	2.575\\
-3.025	2.56468253968254\\
-3.02799352750809	2.55\\
-3.03325242718447	2.525\\
-3.03867313915858	2.5\\
-3.04425566343042	2.475\\
-3.05	2.45\\
-3.05	2.45\\
-3.05594462540717	2.425\\
-3.06205211726384	2.4\\
-3.06832247557003	2.375\\
-3.07475570032573	2.35\\
-3.075	2.34907407407407\\
-3.08139344262295	2.325\\
-3.08819672131148	2.3\\
-3.09516393442623	2.275\\
-3.1	2.25804597701149\\
-3.1023102310231	2.25\\
-3.10965346534653	2.225\\
-3.11716171617162	2.2\\
-3.12483498349835	2.175\\
-3.125	2.17447368421053\\
-3.13272425249169	2.15\\
-3.14078073089701	2.125\\
-3.14900332225914	2.1\\
-3.15	2.0970297029703\\
-3.15744147157191	2.075\\
-3.16605351170569	2.05\\
-3.17483277591973	2.025\\
-3.175	2.02453271028037\\
-3.18383838383838	2\\
-3.19301346801347	1.975\\
-3.2	1.95630630630631\\
-3.20237288135593	1.95\\
-3.21194915254237	1.925\\
-3.22169491525424	1.9\\
-3.225	1.89166666666667\\
-3.23165529010239	1.875\\
-3.24180887372014	1.85\\
-3.25	1.8301652892562\\
-3.25214776632302	1.825\\
-3.2627147766323	1.8\\
-3.27345360824742	1.775\\
-3.275	1.77145669291339\\
-3.28442906574394	1.75\\
-3.29558823529412	1.725\\
-3.3	1.71526717557252\\
-3.30696864111498	1.7\\
-3.31855400696864	1.675\\
-3.325	1.6612962962963\\
-3.33035087719298	1.65\\
-3.34236842105263	1.625\\
-3.35	1.60935251798561\\
-3.35459363957597	1.6\\
-3.36704946996466	1.575\\
-3.375	1.55926573426573\\
-3.3797153024911	1.55\\
-3.39261565836299	1.525\\
-3.4	1.5108843537415\\
-3.40573476702509	1.5\\
-3.41908602150538	1.475\\
-3.425	1.46407284768212\\
-3.4326714801444	1.45\\
-3.44648014440433	1.425\\
-3.45	1.41870967741935\\
-3.46054545454545	1.4\\
-3.47481818181818	1.375\\
-3.475	1.37468553459119\\
-3.48937728937729	1.35\\
-3.5	1.33198757763975\\
-3.50415129151292	1.325\\
-3.51918819188192	1.3\\
-3.525	1.29045454545455\\
-3.53447955390335	1.275\\
-3.55	1.25\\
-3.55	1.25\\
-3.56582397003745	1.225\\
-3.575	1.21067251461988\\
-3.58188679245283	1.2\\
-3.59820754716981	1.175\\
-3.6	1.17228571428571\\
-3.6148288973384	1.15\\
-3.625	1.13488700564972\\
-3.63170498084291	1.125\\
-3.64885057471264	1.1\\
-3.65	1.09834254143646\\
-3.66631274131274	1.075\\
-3.675	1.06270491803279\\
-3.684046692607	1.05\\
-3.7	1.02783783783784\\
-3.70205882352941	1.025\\
-3.72039215686275	1\\
-3.725	0.993783068783068\\
-3.73903162055336	0.975\\
-3.75	0.960471204188482\\
-3.75796812749004	0.949999999999999\\
-3.775	0.927849740932642\\
-3.77720883534137	0.925\\
-3.79678714859438	0.899999999999999\\
-3.8	0.895939086294415\\
-3.8167004048583	0.875\\
-3.825	0.864698492462311\\
-3.8369387755102	0.85\\
-3.85	0.834079601990049\\
-3.85751028806584	0.824999999999999\\
-3.875	0.804064039408867\\
-3.87842323651452	0.8\\
-3.8996887966805	0.774999999999999\\
-3.9	0.77463768115942\\
-3.92133891213389	0.75\\
-3.925	0.745813397129186\\
-3.94335443037975	0.725\\
-3.95	0.717535545023697\\
-3.96574468085106	0.699999999999999\\
-3.975	0.689788732394366\\
-3.98851931330472	0.675\\
-4	0.662558139534884\\
-4.01168831168831	0.649999999999999\\
-4.025	0.635829493087557\\
-4.03526200873362	0.625\\
-4.05	0.60958904109589\\
-4.05925110132159	0.6\\
-4.075	0.583823529411764\\
-4.08366666666667	0.574999999999999\\
-4.1	0.558520179372198\\
-4.1085201793722	0.55\\
-4.125	0.533666666666667\\
-4.13382352941177	0.524999999999999\\
-4.15	0.509251101321586\\
-4.15958904109589	0.5\\
-4.175	0.485262008733624\\
-4.18582949308756	0.475\\
-4.2	0.461688311688311\\
-4.21255813953488	0.449999999999999\\
-4.225	0.438519313304721\\
-4.23978873239437	0.425\\
-4.25	0.415744680851064\\
-4.2675355450237	0.399999999999999\\
-4.275	0.393354430379747\\
-4.29581339712919	0.375\\
-4.3	0.371338912133891\\
-4.32463768115942	0.35\\
-4.325	0.349688796680497\\
-4.35	0.328423236514523\\
-4.35406403940887	0.324999999999999\\
-4.375	0.307510288065844\\
-4.38407960199005	0.3\\
-4.4	0.286938775510204\\
-4.41469849246231	0.274999999999999\\
-4.425	0.266700404858299\\
-4.44593908629442	0.25\\
-4.45	0.246787148594377\\
-4.475	0.227208835341366\\
-4.47784974093264	0.225\\
-4.5	0.20796812749004\\
-4.51047120418848	0.199999999999999\\
-4.525	0.189031620553359\\
-4.54378306878307	0.175\\
-4.55	0.170392156862744\\
-4.575	0.152058823529411\\
-4.57783783783784	0.149999999999999\\
-4.6	0.134046692607004\\
-4.61270491803279	0.125\\
-4.625	0.116312741312741\\
-4.64834254143646	0.0999999999999996\\
-4.65	0.0988505747126435\\
-4.675	0.0817049808429114\\
-4.68488700564972	0.0749999999999993\\
-4.7	0.0648288973384023\\
-4.72228571428571	0.0499999999999998\\
-4.725	0.0482075471698117\\
-4.75	0.0318867924528301\\
-4.76067251461988	0.0249999999999995\\
-4.775	0.015823970037453\\
-4.8	0\\
-4.8	-5.27355936696949e-16\\
-4.825	-0.0155204460966549\\
-4.84045454545455	-0.0250000000000004\\
-4.85	-0.0308118081180807\\
-4.875	-0.0458487084870849\\
-4.88198757763975	-0.0500000000000007\\
-4.9	-0.0606227106227107\\
-4.9246855345912	-0.0750000000000011\\
-4.925	-0.0751818181818186\\
-4.95	-0.0894545454545461\\
-4.96870967741935	-0.0999999999999996\\
-4.975	-0.103519855595668\\
-5	-0.117328519855596\\
-5.01407284768212	-0.125\\
-5.025	-0.130913978494624\\
-5.05	-0.144265232974911\\
-5.0608843537415	-0.15\\
-5.075	-0.157384341637011\\
-5.1	-0.170284697508897\\
-5.10926573426574	-0.175000000000001\\
-5.125	-0.182950530035336\\
-5.15	-0.195406360424028\\
-5.15935251798561	-0.200000000000001\\
-5.175	-0.207631578947369\\
-5.2	-0.219649122807018\\
-5.2112962962963	-0.225\\
-5.225	-0.231445993031359\\
-5.25	-0.243031358885017\\
-5.26526717557252	-0.25\\
-5.275	-0.254411764705883\\
-5.3	-0.265570934256056\\
-5.32145669291339	-0.275\\
-5.325	-0.276546391752578\\
-5.35	-0.287285223367698\\
-5.375	-0.297852233676976\\
-5.3801652892562	-0.300000000000001\\
-5.4	-0.308191126279864\\
-5.425	-0.318344709897611\\
-5.44166666666667	-0.325000000000001\\
-5.45	-0.328305084745763\\
-5.475	-0.338050847457627\\
-5.5	-0.347627118644068\\
-5.50630630630631	-0.35\\
-5.525	-0.356986531986532\\
-5.55	-0.366161616161616\\
-5.57453271028037	-0.375\\
-5.575	-0.375167224080268\\
-5.6	-0.383946488294315\\
-5.625	-0.392558528428094\\
-5.6470297029703	-0.4\\
-5.65	-0.400996677740864\\
-5.675	-0.40921926910299\\
-5.7	-0.417275747508306\\
-5.72447368421053	-0.425000000000001\\
-5.725	-0.425165016501651\\
-5.75	-0.432838283828383\\
-5.775	-0.440346534653466\\
-5.8	-0.447689768976898\\
-5.8080459770115	-0.450000000000001\\
-5.825	-0.454836065573771\\
-5.85	-0.461803278688525\\
-5.875	-0.468606557377049\\
-5.89907407407407	-0.475\\
-5.9	-0.475244299674267\\
-5.925	-0.481677524429968\\
-5.95	-0.487947882736157\\
-5.975	-0.494055374592834\\
-6	-0.5\\
-6	-0.5\\
-6.025	-0.505744336569579\\
-6.05	-0.511326860841424\\
-6.075	-0.516747572815534\\
-6.1	-0.52200647249191\\
-6.11468253968254	-0.525\\
-6.125	-0.527090032154341\\
-6.15	-0.531993569131833\\
-6.175	-0.536736334405145\\
-6.2	-0.541318327974277\\
-6.225	-0.545739549839229\\
-6.25	-0.55\\
-6.25	-0.550000000000001\\
-6.275	-0.554073482428115\\
-6.3	-0.557987220447285\\
-6.325	-0.561741214057508\\
-6.35	-0.565335463258786\\
-6.375	-0.568769968051118\\
-6.4	-0.572044728434505\\
-6.42371794871796	-0.575000000000001\\
-6.425	-0.57515873015873\\
-6.45	-0.578095238095238\\
-6.475	-0.580873015873016\\
-6.5	-0.583492063492064\\
-6.525	-0.585952380952381\\
-6.55	-0.588253968253968\\
-6.575	-0.590396825396826\\
-6.6	-0.592380952380953\\
-6.625	-0.594206349206349\\
-6.65	-0.595873015873016\\
-6.675	-0.597380952380953\\
-6.7	-0.598730158730159\\
-6.725	-0.599920634920635\\
-6.72692307692306	-0.6\\
};
\addplot[line width=1.0pt, color=black, forget plot]
  table[row sep=crcr]{%
-12.8	14.7\\
-8.8	-9.3\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-14.7	2.05\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-10.8	2.7\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-18.6	1.4\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-14.7	2.05\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-22.5	0.75\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-18.6	1.4\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-26.4	0.1\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-22.5	0.75\\
};
\addplot[line width=1.0pt, -stealth, color=black, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, scale arrows=0.53}]
 table[row sep=crcr] {%
x	y	u	v\\
-26.4	0.1	3.51	0.585\\
};
\addplot[line width=1.0pt, contour prepared, contour prepared format=matlab, contour/labels=false, dashed, contour/draw color=black] table[row sep=crcr] {%
%
7.81624999999999	1269\\
-22.3269230769232	-3.2\\
-22.35	-3.20094637223975\\
-22.375	-3.20181388012618\\
-22.4	-3.20252365930599\\
-22.425	-3.20307570977918\\
-22.45	-3.20347003154574\\
-22.475	-3.20370662460568\\
-22.5	-3.20378548895899\\
-22.525	-3.20370662460568\\
-22.55	-3.20347003154574\\
-22.575	-3.20307570977918\\
-22.6	-3.20252365930599\\
-22.625	-3.20181388012618\\
-22.65	-3.20094637223975\\
-22.6730769230769	-3.2\\
-22.675	-3.19992063492063\\
-22.7	-3.19873015873016\\
-22.725	-3.19738095238095\\
-22.75	-3.19587301587301\\
-22.775	-3.19420634920635\\
-22.8	-3.19238095238095\\
-22.825	-3.19039682539682\\
-22.85	-3.18825396825397\\
-22.875	-3.18595238095238\\
-22.9	-3.18349206349206\\
-22.925	-3.18087301587301\\
-22.95	-3.17809523809524\\
-22.975	-3.17515873015873\\
-22.976282051282	-3.175\\
-23	-3.1720447284345\\
-23.025	-3.16876996805112\\
-23.05	-3.16533546325878\\
-23.075	-3.16174121405751\\
-23.1	-3.15798722044728\\
-23.125	-3.15407348242811\\
-23.15	-3.15\\
-23.15	-3.15\\
-23.175	-3.14573954983923\\
-23.2	-3.14131832797427\\
-23.225	-3.13673633440514\\
-23.25	-3.13199356913183\\
-23.275	-3.12709003215434\\
-23.2853174603175	-3.125\\
-23.3	-3.12200647249191\\
-23.325	-3.11674757281553\\
-23.35	-3.11132686084142\\
-23.375	-3.10574433656958\\
-23.4	-3.1\\
-23.4	-3.1\\
-23.425	-3.09405537459283\\
-23.45	-3.08794788273615\\
-23.475	-3.08167752442997\\
-23.5	-3.07524429967427\\
-23.5009259259259	-3.075\\
-23.525	-3.06860655737705\\
-23.55	-3.06180327868852\\
-23.575	-3.05483606557377\\
-23.5919540229885	-3.05\\
-23.6	-3.0476897689769\\
-23.625	-3.04034653465346\\
-23.65	-3.03283828382838\\
-23.675	-3.02516501650165\\
-23.6755263157895	-3.025\\
-23.7	-3.0172757475083\\
-23.725	-3.00921926910299\\
-23.75	-3.00099667774086\\
-23.7529702970297	-3\\
-23.775	-2.99255852842809\\
-23.8	-2.98394648829431\\
-23.825	-2.97516722408027\\
-23.8254672897196	-2.975\\
-23.85	-2.96616161616161\\
-23.875	-2.95698653198653\\
-23.8936936936937	-2.95\\
-23.9	-2.94762711864407\\
-23.925	-2.93805084745763\\
-23.95	-2.92830508474576\\
-23.9583333333333	-2.925\\
-23.975	-2.91834470989761\\
-24	-2.90819112627986\\
-24.0198347107438	-2.9\\
-24.025	-2.89785223367697\\
-24.05	-2.8872852233677\\
-24.075	-2.87654639175258\\
-24.0785433070866	-2.875\\
-24.1	-2.86557093425605\\
-24.125	-2.85441176470588\\
-24.1347328244275	-2.85\\
-24.15	-2.84303135888502\\
-24.175	-2.83144599303136\\
-24.1887037037037	-2.825\\
-24.2	-2.81964912280702\\
-24.225	-2.80763157894737\\
-24.2406474820144	-2.8\\
-24.25	-2.79540636042403\\
-24.275	-2.78295053003533\\
-24.2907342657343	-2.775\\
-24.3	-2.7702846975089\\
-24.325	-2.75738434163701\\
-24.3391156462585	-2.75\\
-24.35	-2.74426523297491\\
-24.375	-2.73091397849462\\
-24.3859271523179	-2.725\\
-24.4	-2.71732851985559\\
-24.425	-2.70351985559567\\
-24.4312903225806	-2.7\\
-24.45	-2.68945454545454\\
-24.475	-2.67518181818181\\
-24.4753144654088	-2.675\\
-24.5	-2.66062271062271\\
-24.5180124223602	-2.65\\
-24.525	-2.64584870848708\\
-24.55	-2.63081180811808\\
-24.5595454545455	-2.625\\
-24.575	-2.61552044609665\\
-24.6	-2.6\\
-24.6	-2.6\\
-24.625	-2.58417602996254\\
-24.6393274853801	-2.575\\
-24.65	-2.56811320754717\\
-24.675	-2.55179245283019\\
-24.6777142857143	-2.55\\
-24.7	-2.5351711026616\\
-24.7151129943503	-2.525\\
-24.725	-2.51829501915708\\
-24.75	-2.50114942528735\\
-24.7516574585635	-2.5\\
-24.775	-2.48368725868726\\
-24.7872950819672	-2.475\\
-24.8	-2.465953307393\\
-24.8221621621622	-2.45\\
-24.825	-2.44794117647059\\
-24.85	-2.42960784313725\\
-24.8562169312169	-2.425\\
-24.875	-2.41096837944664\\
-24.8895287958115	-2.4\\
-24.9	-2.39203187250996\\
-24.9221502590674	-2.375\\
-24.925	-2.37279116465863\\
-24.95	-2.35321285140562\\
-24.9540609137056	-2.35\\
-24.975	-2.3332995951417\\
-24.9853015075377	-2.325\\
-25	-2.31306122448979\\
-25.0159203980099	-2.3\\
-25.025	-2.29248971193415\\
-25.0459359605911	-2.275\\
-25.05	-2.27157676348548\\
-25.075	-2.2503112033195\\
-25.0753623188406	-2.25\\
-25.1	-2.2286610878661\\
-25.1041866028708	-2.225\\
-25.125	-2.20664556962025\\
-25.1324644549763	-2.2\\
-25.15	-2.18425531914893\\
-25.1602112676056	-2.175\\
-25.175	-2.16148068669528\\
-25.1874418604651	-2.15\\
-25.2	-2.13831168831169\\
-25.2141705069124	-2.125\\
-25.225	-2.11473799126637\\
-25.2404109589041	-2.1\\
-25.25	-2.09074889867841\\
-25.2661764705882	-2.075\\
-25.275	-2.06633333333333\\
-25.2914798206278	-2.05\\
-25.3	-2.0414798206278\\
-25.3163333333333	-2.025\\
-25.325	-2.01617647058823\\
-25.3407488986784	-2\\
-25.35	-1.99041095890411\\
-25.3647379912664	-1.975\\
-25.375	-1.96417050691244\\
-25.3883116883117	-1.95\\
-25.4	-1.93744186046512\\
-25.4114806866953	-1.925\\
-25.425	-1.91021126760563\\
-25.4342553191489	-1.9\\
-25.45	-1.8824644549763\\
-25.4566455696202	-1.875\\
-25.475	-1.85418660287081\\
-25.4786610878661	-1.85\\
-25.5	-1.82536231884058\\
-25.5003112033195	-1.825\\
-25.5215767634855	-1.8\\
-25.525	-1.79593596059113\\
-25.5424897119342	-1.775\\
-25.55	-1.76592039800995\\
-25.5630612244898	-1.75\\
-25.575	-1.73530150753769\\
-25.5832995951417	-1.725\\
-25.6	-1.70406091370558\\
-25.6032128514056	-1.7\\
-25.6227911646586	-1.675\\
-25.625	-1.67215025906735\\
-25.64203187251	-1.65\\
-25.65	-1.63952879581152\\
-25.6609683794466	-1.625\\
-25.675	-1.60621693121693\\
-25.6796078431373	-1.6\\
-25.6979411764706	-1.575\\
-25.7	-1.57216216216216\\
-25.715953307393	-1.55\\
-25.725	-1.53729508196721\\
-25.7336872586873	-1.525\\
-25.75	-1.50165745856353\\
-25.7511494252874	-1.5\\
-25.7682950191571	-1.475\\
-25.775	-1.46511299435028\\
-25.7851711026616	-1.45\\
-25.8	-1.42771428571429\\
-25.8017924528302	-1.425\\
-25.8181132075472	-1.4\\
-25.825	-1.38932748538011\\
-25.8341760299625	-1.375\\
-25.85	-1.35\\
-25.85	-1.34999999999999\\
-25.8655204460967	-1.325\\
-25.875	-1.30954545454545\\
-25.8808118081181	-1.3\\
-25.8958487084871	-1.275\\
-25.9	-1.26801242236025\\
-25.9106227106227	-1.25\\
-25.925	-1.22531446540881\\
-25.9251818181818	-1.225\\
-25.9394545454545	-1.2\\
-25.95	-1.18129032258064\\
-25.9535198555957	-1.175\\
-25.9673285198556	-1.15\\
-25.975	-1.13592715231787\\
-25.9809139784946	-1.125\\
-25.9942652329749	-1.1\\
-26	-1.0891156462585\\
-26.007384341637	-1.075\\
-26.0202846975089	-1.05\\
-26.025	-1.04073426573426\\
-26.0329505300353	-1.025\\
-26.045406360424	-1\\
-26.05	-0.99064748201439\\
-26.0576315789474	-0.975\\
-26.069649122807	-0.950000000000001\\
-26.075	-0.938703703703701\\
-26.0814459930314	-0.925000000000001\\
-26.093031358885	-0.9\\
-26.1	-0.884732824427474\\
-26.1044117647059	-0.875\\
-26.1155709342561	-0.85\\
-26.125	-0.82854330708661\\
-26.1265463917526	-0.825000000000001\\
-26.1372852233677	-0.800000000000001\\
-26.147852233677	-0.775\\
-26.15	-0.769834710743801\\
-26.1581911262799	-0.75\\
-26.1683447098976	-0.725\\
-26.175	-0.708333333333336\\
-26.1783050847458	-0.700000000000001\\
-26.1880508474576	-0.675000000000001\\
-26.1976271186441	-0.65\\
-26.2	-0.643693693693691\\
-26.2069865319865	-0.625\\
-26.2161616161616	-0.6\\
-26.225	-0.575467289719617\\
-26.2251672240803	-0.575000000000001\\
-26.2339464882943	-0.550000000000001\\
-26.2425585284281	-0.525\\
-26.25	-0.502970297029697\\
-26.2509966777409	-0.5\\
-26.259219269103	-0.475\\
-26.2672757475083	-0.450000000000001\\
-26.275	-0.425526315789473\\
-26.2751650165016	-0.425000000000001\\
-26.2828382838284	-0.4\\
-26.2903465346535	-0.375\\
-26.2976897689769	-0.35\\
-26.3	-0.34195402298851\\
-26.3048360655738	-0.325000000000001\\
-26.3118032786885	-0.300000000000001\\
-26.318606557377	-0.275\\
-26.325	-0.250925925925922\\
-26.3252442996743	-0.25\\
-26.33167752443	-0.225\\
-26.3379478827362	-0.200000000000001\\
-26.3440553745928	-0.175000000000001\\
-26.35	-0.15\\
-26.35	-0.149999999999987\\
-26.3557443365696	-0.125\\
-26.3613268608414	-0.0999999999999996\\
-26.3667475728155	-0.0750000000000011\\
-26.3720064724919	-0.0500000000000007\\
-26.375	-0.0353174603174522\\
-26.3770900321543	-0.0250000000000004\\
-26.3819935691318	0\\
-26.3867363344051	0.0249999999999995\\
-26.3913183279743	0.0499999999999998\\
-26.3957395498392	0.0749999999999993\\
-26.4	0.0999999999999996\\
-26.4	0.100000000000001\\
-26.4040734824281	0.125\\
-26.4079872204473	0.149999999999999\\
-26.4117412140575	0.175\\
-26.4153354632588	0.199999999999999\\
-26.4187699680511	0.225\\
-26.4220447284345	0.25\\
-26.425	0.273717948717938\\
-26.4251587301587	0.274999999999999\\
-26.4280952380952	0.3\\
-26.430873015873	0.324999999999999\\
-26.4334920634921	0.35\\
-26.4359523809524	0.375\\
-26.438253968254	0.399999999999999\\
-26.4403968253968	0.425\\
-26.442380952381	0.449999999999999\\
-26.4442063492063	0.475\\
-26.445873015873	0.5\\
-26.4473809523809	0.524999999999999\\
-26.4487301587302	0.55\\
-26.4499206349206	0.574999999999999\\
-26.45	0.576923076923096\\
-26.4509463722397	0.6\\
-26.4518138801262	0.625\\
-26.452523659306	0.649999999999999\\
-26.4530757097792	0.675\\
-26.4534700315457	0.699999999999999\\
-26.4537066246057	0.725\\
-26.453785488959	0.75\\
-26.4537066246057	0.774999999999999\\
-26.4534700315457	0.8\\
-26.4530757097792	0.824999999999999\\
-26.452523659306	0.85\\
-26.4518138801262	0.875\\
-26.4509463722397	0.899999999999999\\
-26.45	0.923076923076903\\
-26.4499206349206	0.925\\
-26.4487301587302	0.949999999999999\\
-26.4473809523809	0.975\\
-26.445873015873	1\\
-26.4442063492063	1.025\\
-26.442380952381	1.05\\
-26.4403968253968	1.075\\
-26.438253968254	1.1\\
-26.4359523809524	1.125\\
-26.4334920634921	1.15\\
-26.430873015873	1.175\\
-26.4280952380952	1.2\\
-26.4251587301587	1.225\\
-26.425	1.22628205128206\\
-26.4220447284345	1.25\\
-26.4187699680511	1.275\\
-26.4153354632588	1.3\\
-26.4117412140575	1.325\\
-26.4079872204473	1.35\\
-26.4040734824281	1.375\\
-26.4	1.4\\
-26.4	1.4\\
-26.3957395498392	1.425\\
-26.3913183279743	1.45\\
-26.3867363344051	1.475\\
-26.3819935691318	1.5\\
-26.3770900321543	1.525\\
-26.375	1.53531746031745\\
-26.3720064724919	1.55\\
-26.3667475728155	1.575\\
-26.3613268608414	1.6\\
-26.3557443365696	1.625\\
-26.35	1.64999999999999\\
-26.35	1.65\\
-26.3440553745928	1.675\\
-26.3379478827362	1.7\\
-26.33167752443	1.725\\
-26.3252442996743	1.75\\
-26.325	1.75092592592592\\
-26.318606557377	1.775\\
-26.3118032786885	1.8\\
-26.3048360655738	1.825\\
-26.3	1.84195402298851\\
-26.2976897689769	1.85\\
-26.2903465346535	1.875\\
-26.2828382838284	1.9\\
-26.2751650165016	1.925\\
-26.275	1.92552631578947\\
-26.2672757475083	1.95\\
-26.259219269103	1.975\\
-26.2509966777409	2\\
-26.25	2.0029702970297\\
-26.2425585284281	2.025\\
-26.2339464882943	2.05\\
-26.2251672240803	2.075\\
-26.225	2.07546728971962\\
-26.2161616161616	2.1\\
-26.2069865319865	2.125\\
-26.2	2.14369369369369\\
-26.1976271186441	2.15\\
-26.1880508474576	2.175\\
-26.1783050847458	2.2\\
-26.175	2.20833333333334\\
-26.1683447098976	2.225\\
-26.1581911262799	2.25\\
-26.15	2.2698347107438\\
-26.147852233677	2.275\\
-26.1372852233677	2.3\\
-26.1265463917526	2.325\\
-26.125	2.32854330708661\\
-26.1155709342561	2.35\\
-26.1044117647059	2.375\\
-26.1	2.38473282442747\\
-26.093031358885	2.4\\
-26.0814459930314	2.425\\
-26.075	2.4387037037037\\
-26.069649122807	2.45\\
-26.0576315789474	2.475\\
-26.05	2.49064748201439\\
-26.045406360424	2.5\\
-26.0329505300353	2.525\\
-26.025	2.54073426573427\\
-26.0202846975089	2.55\\
-26.007384341637	2.575\\
-26	2.5891156462585\\
-25.9942652329749	2.6\\
-25.9809139784946	2.625\\
-25.975	2.63592715231788\\
-25.9673285198556	2.65\\
-25.9535198555957	2.675\\
-25.95	2.68129032258064\\
-25.9394545454545	2.7\\
-25.9251818181818	2.725\\
-25.925	2.72531446540881\\
-25.9106227106227	2.75\\
-25.9	2.76801242236025\\
-25.8958487084871	2.775\\
-25.8808118081181	2.8\\
-25.875	2.80954545454545\\
-25.8655204460967	2.825\\
-25.85	2.85\\
-25.85	2.85\\
-25.8341760299625	2.875\\
-25.825	2.88932748538012\\
-25.8181132075472	2.9\\
-25.8017924528302	2.925\\
-25.8	2.92771428571429\\
-25.7851711026616	2.95\\
-25.775	2.96511299435028\\
-25.7682950191571	2.975\\
-25.7511494252874	3\\
-25.75	3.00165745856353\\
-25.7336872586873	3.025\\
-25.725	3.03729508196721\\
-25.715953307393	3.05\\
-25.7	3.07216216216216\\
-25.6979411764706	3.075\\
-25.6796078431373	3.1\\
-25.675	3.10621693121693\\
-25.6609683794466	3.125\\
-25.65	3.13952879581152\\
-25.64203187251	3.15\\
-25.625	3.17215025906736\\
-25.6227911646586	3.175\\
-25.6032128514056	3.2\\
-25.6	3.20406091370558\\
-25.5832995951417	3.225\\
-25.575	3.23530150753769\\
-25.5630612244898	3.25\\
-25.55	3.26592039800995\\
-25.5424897119342	3.275\\
-25.525	3.29593596059113\\
-25.5215767634855	3.3\\
-25.5003112033195	3.325\\
-25.5	3.32536231884058\\
-25.4786610878661	3.35\\
-25.475	3.35418660287081\\
-25.4566455696203	3.375\\
-25.45	3.3824644549763\\
-25.4342553191489	3.4\\
-25.425	3.41021126760563\\
-25.4114806866953	3.425\\
-25.4	3.43744186046512\\
-25.3883116883117	3.45\\
-25.375	3.46417050691244\\
-25.3647379912664	3.475\\
-25.35	3.49041095890411\\
-25.3407488986784	3.5\\
-25.325	3.51617647058823\\
-25.3163333333333	3.525\\
-25.3	3.5414798206278\\
-25.2914798206278	3.55\\
-25.275	3.56633333333333\\
-25.2661764705882	3.575\\
-25.25	3.59074889867841\\
-25.2404109589041	3.6\\
-25.225	3.61473799126637\\
-25.2141705069124	3.625\\
-25.2	3.63831168831169\\
-25.1874418604651	3.65\\
-25.175	3.66148068669528\\
-25.1602112676056	3.675\\
-25.15	3.68425531914894\\
-25.1324644549763	3.7\\
-25.125	3.70664556962025\\
-25.1041866028708	3.725\\
-25.1	3.72866108786611\\
-25.0753623188406	3.75\\
-25.075	3.7503112033195\\
-25.05	3.77157676348548\\
-25.0459359605911	3.775\\
-25.025	3.79248971193416\\
-25.0159203980099	3.8\\
-25	3.81306122448979\\
-24.9853015075377	3.825\\
-24.975	3.8332995951417\\
-24.9540609137056	3.85\\
-24.95	3.85321285140562\\
-24.925	3.87279116465864\\
-24.9221502590674	3.875\\
-24.9	3.89203187250996\\
-24.8895287958115	3.9\\
-24.875	3.91096837944664\\
-24.8562169312169	3.925\\
-24.85	3.92960784313725\\
-24.825	3.94794117647059\\
-24.8221621621622	3.95\\
-24.8	3.965953307393\\
-24.7872950819672	3.975\\
-24.775	3.98368725868726\\
-24.7516574585635	4\\
-24.75	4.00114942528736\\
-24.725	4.01829501915709\\
-24.7151129943503	4.025\\
-24.7	4.0351711026616\\
-24.6777142857143	4.05\\
-24.675	4.05179245283019\\
-24.65	4.06811320754717\\
-24.6393274853801	4.075\\
-24.625	4.08417602996255\\
-24.6	4.1\\
-24.6	4.1\\
-24.575	4.11552044609665\\
-24.5595454545455	4.125\\
-24.55	4.13081180811808\\
-24.525	4.14584870848708\\
-24.5180124223602	4.15\\
-24.5	4.16062271062271\\
-24.4753144654088	4.175\\
-24.475	4.17518181818182\\
-24.45	4.18945454545454\\
-24.4312903225806	4.2\\
-24.425	4.20351985559567\\
-24.4	4.2173285198556\\
-24.3859271523179	4.225\\
-24.375	4.23091397849462\\
-24.35	4.24426523297491\\
-24.3391156462585	4.25\\
-24.325	4.25738434163701\\
-24.3	4.2702846975089\\
-24.2907342657343	4.275\\
-24.275	4.28295053003534\\
-24.25	4.29540636042403\\
-24.2406474820144	4.3\\
-24.225	4.30763157894737\\
-24.2	4.31964912280702\\
-24.1887037037037	4.325\\
-24.175	4.33144599303136\\
-24.15	4.34303135888502\\
-24.1347328244275	4.35\\
-24.125	4.35441176470588\\
-24.1	4.36557093425605\\
-24.0785433070866	4.375\\
-24.075	4.37654639175258\\
-24.05	4.3872852233677\\
-24.025	4.39785223367697\\
-24.0198347107438	4.4\\
-24	4.40819112627986\\
-23.975	4.41834470989761\\
-23.9583333333333	4.425\\
-23.95	4.42830508474576\\
-23.925	4.43805084745763\\
-23.9	4.44762711864407\\
-23.8936936936937	4.45\\
-23.875	4.45698653198653\\
-23.85	4.46616161616161\\
-23.8254672897196	4.475\\
-23.825	4.47516722408027\\
-23.8	4.48394648829431\\
-23.775	4.49255852842809\\
-23.7529702970297	4.5\\
-23.75	4.50099667774086\\
-23.725	4.50921926910299\\
-23.7	4.5172757475083\\
-23.6755263157895	4.525\\
-23.675	4.52516501650165\\
-23.65	4.53283828382838\\
-23.625	4.54034653465346\\
-23.6	4.5476897689769\\
-23.5919540229885	4.55\\
-23.575	4.55483606557377\\
-23.55	4.56180327868852\\
-23.525	4.56860655737705\\
-23.5009259259259	4.575\\
-23.5	4.57524429967427\\
-23.475	4.58167752442997\\
-23.45	4.58794788273616\\
-23.425	4.59405537459283\\
-23.4	4.6\\
-23.4	4.6\\
-23.375	4.60574433656958\\
-23.35	4.61132686084142\\
-23.325	4.61674757281553\\
-23.3	4.62200647249191\\
-23.2853174603175	4.625\\
-23.275	4.62709003215434\\
-23.25	4.63199356913183\\
-23.225	4.63673633440514\\
-23.2	4.64131832797428\\
-23.175	4.64573954983923\\
-23.15	4.65\\
-23.15	4.65\\
-23.125	4.65407348242811\\
-23.1	4.65798722044728\\
-23.075	4.66174121405751\\
-23.05	4.66533546325878\\
-23.025	4.66876996805112\\
-23	4.6720447284345\\
-22.976282051282	4.675\\
-22.975	4.67515873015873\\
-22.95	4.67809523809524\\
-22.925	4.68087301587301\\
-22.9	4.68349206349206\\
-22.875	4.68595238095238\\
-22.85	4.68825396825397\\
-22.825	4.69039682539682\\
-22.8	4.69238095238095\\
-22.775	4.69420634920635\\
-22.75	4.69587301587301\\
-22.725	4.69738095238095\\
-22.7	4.69873015873016\\
-22.675	4.69992063492063\\
-22.6730769230769	4.7\\
-22.65	4.70094637223975\\
-22.625	4.70181388012618\\
-22.6	4.70252365930599\\
-22.575	4.70307570977918\\
-22.55	4.70347003154574\\
-22.525	4.70370662460568\\
-22.5	4.70378548895899\\
-22.475	4.70370662460568\\
-22.45	4.70347003154574\\
-22.425	4.70307570977918\\
-22.4	4.70252365930599\\
-22.375	4.70181388012618\\
-22.35	4.70094637223975\\
-22.3269230769231	4.7\\
-22.325	4.69992063492063\\
-22.3	4.69873015873016\\
-22.275	4.69738095238095\\
-22.25	4.69587301587301\\
-22.225	4.69420634920635\\
-22.2	4.69238095238095\\
-22.175	4.69039682539682\\
-22.15	4.68825396825397\\
-22.125	4.68595238095238\\
-22.1	4.68349206349206\\
-22.075	4.68087301587301\\
-22.05	4.67809523809524\\
-22.025	4.67515873015873\\
-22.023717948718	4.675\\
-22	4.6720447284345\\
-21.975	4.66876996805112\\
-21.95	4.66533546325878\\
-21.925	4.66174121405751\\
-21.9	4.65798722044728\\
-21.875	4.65407348242811\\
-21.85	4.65\\
-21.85	4.65\\
-21.825	4.64573954983923\\
-21.8	4.64131832797428\\
-21.775	4.63673633440514\\
-21.75	4.63199356913183\\
-21.725	4.62709003215434\\
-21.7146825396825	4.625\\
-21.7	4.62200647249191\\
-21.675	4.61674757281553\\
-21.65	4.61132686084142\\
-21.625	4.60574433656958\\
-21.6	4.6\\
-21.6	4.6\\
-21.575	4.59405537459283\\
-21.55	4.58794788273615\\
-21.525	4.58167752442997\\
-21.5	4.57524429967427\\
-21.4990740740741	4.575\\
-21.475	4.56860655737705\\
-21.45	4.56180327868852\\
-21.425	4.55483606557377\\
-21.4080459770115	4.55\\
-21.4	4.5476897689769\\
-21.375	4.54034653465346\\
-21.35	4.53283828382838\\
-21.325	4.52516501650165\\
-21.3244736842105	4.525\\
-21.3	4.5172757475083\\
-21.275	4.50921926910299\\
-21.25	4.50099667774086\\
-21.2470297029703	4.5\\
-21.225	4.49255852842809\\
-21.2	4.48394648829431\\
-21.175	4.47516722408027\\
-21.1745327102804	4.475\\
-21.15	4.46616161616161\\
-21.125	4.45698653198653\\
-21.1063063063063	4.45\\
-21.1	4.44762711864407\\
-21.075	4.43805084745763\\
-21.05	4.42830508474576\\
-21.0416666666667	4.425\\
-21.025	4.41834470989761\\
-21	4.40819112627986\\
-20.9801652892562	4.4\\
-20.975	4.39785223367697\\
-20.95	4.3872852233677\\
-20.925	4.37654639175257\\
-20.9214566929134	4.375\\
-20.9	4.36557093425605\\
-20.875	4.35441176470588\\
-20.8652671755725	4.35\\
-20.85	4.34303135888502\\
-20.825	4.33144599303136\\
-20.8112962962963	4.325\\
-20.8	4.31964912280702\\
-20.775	4.30763157894737\\
-20.7593525179856	4.3\\
-20.75	4.29540636042403\\
-20.725	4.28295053003534\\
-20.7092657342657	4.275\\
-20.7	4.2702846975089\\
-20.675	4.25738434163701\\
-20.6608843537415	4.25\\
-20.65	4.24426523297491\\
-20.625	4.23091397849462\\
-20.6140728476821	4.225\\
-20.6	4.2173285198556\\
-20.575	4.20351985559567\\
-20.5687096774194	4.2\\
-20.55	4.18945454545454\\
-20.525	4.17518181818182\\
-20.5246855345912	4.175\\
-20.5	4.16062271062271\\
-20.4819875776398	4.15\\
-20.475	4.14584870848708\\
-20.45	4.13081180811808\\
-20.4404545454545	4.125\\
-20.425	4.11552044609665\\
-20.4	4.1\\
-20.4	4.1\\
-20.375	4.08417602996255\\
-20.3606725146199	4.075\\
-20.35	4.06811320754717\\
-20.325	4.05179245283019\\
-20.3222857142857	4.05\\
-20.3	4.03517110266159\\
-20.2848870056497	4.025\\
-20.275	4.01829501915709\\
-20.25	4.00114942528736\\
-20.2483425414365	4\\
-20.225	3.98368725868726\\
-20.2127049180328	3.975\\
-20.2	3.96595330739299\\
-20.1778378378378	3.95\\
-20.175	3.94794117647058\\
-20.15	3.92960784313725\\
-20.1437830687831	3.925\\
-20.125	3.91096837944664\\
-20.1104712041885	3.9\\
-20.1	3.89203187250996\\
-20.0778497409326	3.875\\
-20.075	3.87279116465863\\
-20.05	3.85321285140562\\
-20.0459390862944	3.85\\
-20.025	3.8332995951417\\
-20.0146984924623	3.825\\
-20	3.81306122448979\\
-19.9840796019901	3.8\\
-19.975	3.79248971193416\\
-19.9540640394089	3.775\\
-19.95	3.77157676348547\\
-19.925	3.7503112033195\\
-19.9246376811594	3.75\\
-19.9	3.72866108786611\\
-19.8958133971292	3.725\\
-19.875	3.70664556962025\\
-19.8675355450237	3.7\\
-19.85	3.68425531914894\\
-19.8397887323944	3.675\\
-19.825	3.66148068669528\\
-19.8125581395349	3.65\\
-19.8	3.63831168831168\\
-19.7858294930876	3.625\\
-19.775	3.61473799126637\\
-19.7595890410959	3.6\\
-19.75	3.59074889867841\\
-19.7338235294118	3.575\\
-19.725	3.56633333333333\\
-19.7085201793722	3.55\\
-19.7	3.5414798206278\\
-19.6836666666667	3.525\\
-19.675	3.51617647058823\\
-19.6592511013216	3.5\\
-19.65	3.49041095890411\\
-19.6352620087336	3.475\\
-19.625	3.46417050691244\\
-19.6116883116883	3.45\\
-19.6	3.43744186046512\\
-19.5885193133047	3.425\\
-19.575	3.41021126760563\\
-19.5657446808511	3.4\\
-19.55	3.3824644549763\\
-19.5433544303797	3.375\\
-19.525	3.35418660287081\\
-19.5213389121339	3.35\\
-19.5	3.32536231884058\\
-19.4996887966805	3.325\\
-19.4784232365145	3.3\\
-19.475	3.29593596059113\\
-19.4575102880658	3.275\\
-19.45	3.26592039800995\\
-19.4369387755102	3.25\\
-19.425	3.23530150753768\\
-19.4167004048583	3.225\\
-19.4	3.20406091370558\\
-19.3967871485944	3.2\\
-19.3772088353414	3.175\\
-19.375	3.17215025906736\\
-19.35796812749	3.15\\
-19.35	3.13952879581152\\
-19.3390316205534	3.125\\
-19.325	3.10621693121693\\
-19.3203921568627	3.1\\
-19.3020588235294	3.075\\
-19.3	3.07216216216216\\
-19.284046692607	3.05\\
-19.275	3.03729508196721\\
-19.2663127413127	3.025\\
-19.25	3.00165745856353\\
-19.2488505747126	3\\
-19.2317049808429	2.975\\
-19.225	2.96511299435028\\
-19.2148288973384	2.95\\
-19.2	2.92771428571428\\
-19.1982075471698	2.925\\
-19.1818867924528	2.9\\
-19.175	2.88932748538011\\
-19.1658239700375	2.875\\
-19.15	2.85\\
-19.15	2.85\\
-19.1344795539033	2.825\\
-19.125	2.80954545454545\\
-19.1191881918819	2.8\\
-19.1041512915129	2.775\\
-19.1	2.76801242236025\\
-19.0893772893773	2.75\\
-19.075	2.7253144654088\\
-19.0748181818182	2.725\\
-19.0605454545455	2.7\\
-19.05	2.68129032258064\\
-19.0464801444043	2.675\\
-19.0326714801444	2.65\\
-19.025	2.63592715231788\\
-19.0190860215054	2.625\\
-19.0057347670251	2.6\\
-19	2.5891156462585\\
-18.992615658363	2.575\\
-18.9797153024911	2.55\\
-18.975	2.54073426573426\\
-18.9670494699647	2.525\\
-18.954593639576	2.5\\
-18.95	2.49064748201438\\
-18.9423684210526	2.475\\
-18.930350877193	2.45\\
-18.925	2.4387037037037\\
-18.9185540069686	2.425\\
-18.906968641115	2.4\\
-18.9	2.38473282442747\\
-18.8955882352941	2.375\\
-18.8844290657439	2.35\\
-18.875	2.32854330708661\\
-18.8734536082474	2.325\\
-18.8627147766323	2.3\\
-18.852147766323	2.275\\
-18.85	2.26983471074379\\
-18.8418088737201	2.25\\
-18.8316552901024	2.225\\
-18.825	2.20833333333333\\
-18.8216949152542	2.2\\
-18.8119491525424	2.175\\
-18.8023728813559	2.15\\
-18.8	2.14369369369369\\
-18.7930134680135	2.125\\
-18.7838383838384	2.1\\
-18.775	2.07546728971962\\
-18.7748327759197	2.075\\
-18.7660535117057	2.05\\
-18.7574414715719	2.025\\
-18.75	2.0029702970297\\
-18.7490033222591	2\\
-18.740780730897	1.975\\
-18.7327242524917	1.95\\
-18.725	1.92552631578946\\
-18.7248349834984	1.925\\
-18.7171617161716	1.9\\
-18.7096534653465	1.875\\
-18.7023102310231	1.85\\
-18.7	1.8419540229885\\
-18.6951639344262	1.825\\
-18.6881967213115	1.8\\
-18.681393442623	1.775\\
-18.675	1.75092592592592\\
-18.6747557003257	1.75\\
-18.66832247557	1.725\\
-18.6620521172638	1.7\\
-18.6559446254072	1.675\\
-18.65	1.65\\
-18.65	1.64999999999999\\
-18.6442556634304	1.625\\
-18.6386731391586	1.6\\
-18.6332524271845	1.575\\
-18.6279935275081	1.55\\
-18.625	1.53531746031745\\
-18.6229099678457	1.525\\
-18.6180064308682	1.5\\
-18.6132636655949	1.475\\
-18.6086816720257	1.45\\
-18.6042604501608	1.425\\
-18.6	1.4\\
-18.6	1.39999999999998\\
-18.5959265175719	1.375\\
-18.5920127795527	1.35\\
-18.5882587859425	1.325\\
-18.5846645367412	1.3\\
-18.5812300319489	1.275\\
-18.5779552715655	1.25\\
-18.575	1.22628205128203\\
-18.5748412698413	1.225\\
-18.5719047619048	1.2\\
-18.569126984127	1.175\\
-18.5665079365079	1.15\\
-18.5640476190476	1.125\\
-18.561746031746	1.1\\
-18.5596031746032	1.075\\
-18.557619047619	1.05\\
-18.5557936507937	1.025\\
-18.554126984127	1\\
-18.5526190476191	0.975\\
-18.5512698412698	0.949999999999999\\
-18.5500793650794	0.925\\
-18.55	0.923076923076903\\
-18.5490536277603	0.899999999999999\\
-18.5481861198738	0.875\\
-18.547476340694	0.85\\
-18.5469242902208	0.824999999999999\\
-18.5465299684543	0.8\\
-18.5462933753943	0.774999999999999\\
-18.546214511041	0.75\\
-18.5462933753943	0.725\\
-18.5465299684543	0.699999999999999\\
-18.5469242902208	0.675\\
-18.547476340694	0.649999999999999\\
-18.5481861198738	0.625\\
-18.5490536277603	0.6\\
-18.55	0.576923076923096\\
-18.5500793650794	0.574999999999999\\
-18.5512698412698	0.55\\
-18.5526190476191	0.524999999999999\\
-18.554126984127	0.5\\
-18.5557936507937	0.475\\
-18.557619047619	0.449999999999999\\
-18.5596031746032	0.425\\
-18.561746031746	0.399999999999999\\
-18.5640476190476	0.375\\
-18.5665079365079	0.35\\
-18.569126984127	0.324999999999999\\
-18.5719047619048	0.3\\
-18.5748412698413	0.274999999999999\\
-18.575	0.273717948717968\\
-18.5779552715655	0.25\\
-18.5812300319489	0.225\\
-18.5846645367412	0.199999999999999\\
-18.5882587859425	0.175\\
-18.5920127795527	0.149999999999999\\
-18.5959265175719	0.125\\
-18.6	0.100000000000023\\
-18.6	0.0999999999999996\\
-18.6042604501608	0.0749999999999993\\
-18.6086816720257	0.0499999999999998\\
-18.6132636655949	0.0249999999999995\\
-18.6180064308682	0\\
-18.6229099678457	-0.0250000000000004\\
-18.625	-0.0353174603174522\\
-18.6279935275081	-0.0500000000000007\\
-18.6332524271845	-0.0750000000000011\\
-18.6386731391586	-0.0999999999999996\\
-18.6442556634304	-0.125\\
-18.65	-0.149999999999987\\
-18.65	-0.15\\
-18.6559446254072	-0.175000000000001\\
-18.6620521172638	-0.200000000000001\\
-18.66832247557	-0.225\\
-18.6747557003257	-0.25\\
-18.675	-0.250925925925922\\
-18.681393442623	-0.275\\
-18.6881967213115	-0.300000000000001\\
-18.6951639344262	-0.325000000000001\\
-18.7	-0.341954022988497\\
-18.7023102310231	-0.35\\
-18.7096534653465	-0.375\\
-18.7171617161716	-0.4\\
-18.7248349834984	-0.425000000000001\\
-18.725	-0.425526315789462\\
-18.7327242524917	-0.450000000000001\\
-18.740780730897	-0.475\\
-18.7490033222591	-0.5\\
-18.75	-0.502970297029697\\
-18.7574414715719	-0.525\\
-18.7660535117057	-0.550000000000001\\
-18.7748327759197	-0.575000000000001\\
-18.775	-0.575467289719617\\
-18.7838383838384	-0.6\\
-18.7930134680135	-0.625\\
-18.8	-0.643693693693691\\
-18.8023728813559	-0.65\\
-18.8119491525424	-0.675000000000001\\
-18.8216949152542	-0.700000000000001\\
-18.825	-0.708333333333327\\
-18.8316552901024	-0.725\\
-18.8418088737201	-0.75\\
-18.85	-0.769834710743792\\
-18.852147766323	-0.775\\
-18.8627147766323	-0.800000000000001\\
-18.8734536082474	-0.825000000000001\\
-18.875	-0.82854330708661\\
-18.8844290657439	-0.85\\
-18.8955882352941	-0.875\\
-18.9	-0.884732824427474\\
-18.906968641115	-0.9\\
-18.9185540069686	-0.925000000000001\\
-18.925	-0.938703703703701\\
-18.930350877193	-0.950000000000001\\
-18.9423684210526	-0.975\\
-18.95	-0.990647482014383\\
-18.954593639576	-1\\
-18.9670494699647	-1.025\\
-18.975	-1.04073426573426\\
-18.9797153024911	-1.05\\
-18.992615658363	-1.075\\
-19	-1.0891156462585\\
-19.0057347670251	-1.1\\
-19.0190860215054	-1.125\\
-19.025	-1.13592715231787\\
-19.0326714801444	-1.15\\
-19.0464801444043	-1.175\\
-19.05	-1.18129032258064\\
-19.0605454545455	-1.2\\
-19.0748181818182	-1.225\\
-19.075	-1.2253144654088\\
-19.0893772893773	-1.25\\
-19.1	-1.26801242236025\\
-19.1041512915129	-1.275\\
-19.1191881918819	-1.3\\
-19.125	-1.30954545454545\\
-19.1344795539033	-1.325\\
-19.15	-1.34999999999999\\
-19.15	-1.35\\
-19.1658239700375	-1.375\\
-19.175	-1.38932748538011\\
-19.1818867924528	-1.4\\
-19.1982075471698	-1.425\\
-19.2	-1.42771428571428\\
-19.2148288973384	-1.45\\
-19.225	-1.46511299435028\\
-19.2317049808429	-1.475\\
-19.2488505747126	-1.5\\
-19.25	-1.50165745856353\\
-19.2663127413127	-1.525\\
-19.275	-1.53729508196721\\
-19.284046692607	-1.55\\
-19.3	-1.57216216216216\\
-19.3020588235294	-1.575\\
-19.3203921568627	-1.6\\
-19.325	-1.60621693121693\\
-19.3390316205534	-1.625\\
-19.35	-1.63952879581152\\
-19.35796812749	-1.65\\
-19.375	-1.67215025906735\\
-19.3772088353414	-1.675\\
-19.3967871485944	-1.7\\
-19.4	-1.70406091370558\\
-19.4167004048583	-1.725\\
-19.425	-1.73530150753768\\
-19.4369387755102	-1.75\\
-19.45	-1.76592039800995\\
-19.4575102880658	-1.775\\
-19.475	-1.79593596059113\\
-19.4784232365145	-1.8\\
-19.4996887966805	-1.825\\
-19.5	-1.82536231884058\\
-19.5213389121339	-1.85\\
-19.525	-1.85418660287081\\
-19.5433544303798	-1.875\\
-19.55	-1.8824644549763\\
-19.5657446808511	-1.9\\
-19.575	-1.91021126760563\\
-19.5885193133047	-1.925\\
-19.6	-1.93744186046512\\
-19.6116883116883	-1.95\\
-19.625	-1.96417050691244\\
-19.6352620087336	-1.975\\
-19.65	-1.99041095890411\\
-19.6592511013216	-2\\
-19.675	-2.01617647058823\\
-19.6836666666667	-2.025\\
-19.7	-2.0414798206278\\
-19.7085201793722	-2.05\\
-19.725	-2.06633333333333\\
-19.7338235294118	-2.075\\
-19.75	-2.09074889867841\\
-19.7595890410959	-2.1\\
-19.775	-2.11473799126637\\
-19.7858294930876	-2.125\\
-19.8	-2.13831168831168\\
-19.8125581395349	-2.15\\
-19.825	-2.16148068669528\\
-19.8397887323944	-2.175\\
-19.85	-2.18425531914893\\
-19.8675355450237	-2.2\\
-19.875	-2.20664556962025\\
-19.8958133971292	-2.225\\
-19.9	-2.2286610878661\\
-19.9246376811594	-2.25\\
-19.925	-2.2503112033195\\
-19.95	-2.27157676348547\\
-19.9540640394089	-2.275\\
-19.975	-2.29248971193415\\
-19.9840796019901	-2.3\\
-20	-2.31306122448979\\
-20.0146984924623	-2.325\\
-20.025	-2.3332995951417\\
-20.0459390862944	-2.35\\
-20.05	-2.35321285140562\\
-20.075	-2.37279116465863\\
-20.0778497409326	-2.375\\
-20.1	-2.39203187250996\\
-20.1104712041885	-2.4\\
-20.125	-2.41096837944664\\
-20.1437830687831	-2.425\\
-20.15	-2.42960784313725\\
-20.175	-2.44794117647058\\
-20.1778378378378	-2.45\\
-20.2	-2.46595330739299\\
-20.2127049180328	-2.475\\
-20.225	-2.48368725868726\\
-20.2483425414365	-2.5\\
-20.25	-2.50114942528735\\
-20.275	-2.51829501915708\\
-20.2848870056497	-2.525\\
-20.3	-2.53517110266159\\
-20.3222857142857	-2.55\\
-20.325	-2.55179245283019\\
-20.35	-2.56811320754717\\
-20.3606725146199	-2.575\\
-20.375	-2.58417602996254\\
-20.4	-2.6\\
-20.4	-2.6\\
-20.425	-2.61552044609665\\
-20.4404545454545	-2.625\\
-20.45	-2.63081180811808\\
-20.475	-2.64584870848708\\
-20.4819875776398	-2.65\\
-20.5	-2.66062271062271\\
-20.5246855345912	-2.675\\
-20.525	-2.67518181818181\\
-20.55	-2.68945454545454\\
-20.5687096774194	-2.7\\
-20.575	-2.70351985559567\\
-20.6	-2.71732851985559\\
-20.6140728476821	-2.725\\
-20.625	-2.73091397849462\\
-20.65	-2.74426523297491\\
-20.6608843537415	-2.75\\
-20.675	-2.75738434163701\\
-20.7	-2.77028469750889\\
-20.7092657342657	-2.775\\
-20.725	-2.78295053003533\\
-20.75	-2.79540636042403\\
-20.7593525179856	-2.8\\
-20.775	-2.80763157894737\\
-20.8	-2.81964912280701\\
-20.8112962962963	-2.825\\
-20.825	-2.83144599303136\\
-20.85	-2.84303135888502\\
-20.8652671755725	-2.85\\
-20.875	-2.85441176470588\\
-20.9	-2.86557093425605\\
-20.9214566929134	-2.875\\
-20.925	-2.87654639175257\\
-20.95	-2.8872852233677\\
-20.975	-2.89785223367697\\
-20.9801652892562	-2.9\\
-21	-2.90819112627986\\
-21.025	-2.91834470989761\\
-21.0416666666667	-2.925\\
-21.05	-2.92830508474576\\
-21.075	-2.93805084745762\\
-21.1	-2.94762711864407\\
-21.1063063063063	-2.95\\
-21.125	-2.95698653198653\\
-21.15	-2.96616161616161\\
-21.1745327102804	-2.975\\
-21.175	-2.97516722408026\\
-21.2	-2.98394648829431\\
-21.225	-2.99255852842809\\
-21.2470297029703	-3\\
-21.25	-3.00099667774086\\
-21.275	-3.00921926910299\\
-21.3	-3.0172757475083\\
-21.3244736842105	-3.025\\
-21.325	-3.02516501650165\\
-21.35	-3.03283828382838\\
-21.375	-3.04034653465346\\
-21.4	-3.0476897689769\\
-21.4080459770115	-3.05\\
-21.425	-3.05483606557377\\
-21.45	-3.06180327868852\\
-21.475	-3.06860655737705\\
-21.4990740740741	-3.075\\
-21.5	-3.07524429967427\\
-21.525	-3.08167752442997\\
-21.55	-3.08794788273615\\
-21.575	-3.09405537459283\\
-21.6	-3.1\\
-21.6	-3.1\\
-21.625	-3.10574433656958\\
-21.65	-3.11132686084142\\
-21.675	-3.11674757281553\\
-21.7	-3.12200647249191\\
-21.7146825396825	-3.125\\
-21.725	-3.12709003215434\\
-21.75	-3.13199356913183\\
-21.775	-3.13673633440514\\
-21.8	-3.14131832797427\\
-21.825	-3.14573954983923\\
-21.85	-3.15\\
-21.85	-3.15\\
-21.875	-3.15407348242811\\
-21.9	-3.15798722044728\\
-21.925	-3.16174121405751\\
-21.95	-3.16533546325878\\
-21.975	-3.16876996805112\\
-22	-3.1720447284345\\
-22.023717948718	-3.175\\
-22.025	-3.17515873015873\\
-22.05	-3.17809523809524\\
-22.075	-3.18087301587301\\
-22.1	-3.18349206349206\\
-22.125	-3.18595238095238\\
-22.15	-3.18825396825397\\
-22.175	-3.19039682539682\\
-22.2	-3.19238095238095\\
-22.225	-3.19420634920635\\
-22.25	-3.19587301587301\\
-22.275	-3.19738095238095\\
-22.3	-3.19873015873016\\
-22.325	-3.19992063492063\\
-22.3269230769232	-3.2\\
};
\addplot[line width=1.0pt, color=black, forget plot]
  table[row sep=crcr]{%
-28.4	12.1\\
-24.4	-11.9\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-30.3	-0.55\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-26.4	0.1\\
};
\addplot[line width=1.0pt, -stealth, color=black, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, scale arrows=0.53}]
 table[row sep=crcr] {%
x	y	u	v\\
-30.3	-0.55	3.51	0.585\\
};
\addplot[line width=1.0pt, contour prepared, contour prepared format=matlab, contour/labels=false, dashed, contour/draw color=black] table[row sep=crcr] {%
%
7.81624999999999	1269\\
-26.2269230769232	-3.85\\
-26.25	-3.85094637223975\\
-26.275	-3.85181388012618\\
-26.3	-3.85252365930599\\
-26.325	-3.85307570977918\\
-26.35	-3.85347003154574\\
-26.375	-3.85370662460568\\
-26.4	-3.85378548895899\\
-26.425	-3.85370662460568\\
-26.45	-3.85347003154574\\
-26.475	-3.85307570977918\\
-26.5	-3.85252365930599\\
-26.525	-3.85181388012618\\
-26.55	-3.85094637223975\\
-26.5730769230768	-3.85\\
-26.575	-3.84992063492063\\
-26.6	-3.84873015873016\\
-26.625	-3.84738095238095\\
-26.65	-3.84587301587301\\
-26.675	-3.84420634920635\\
-26.7	-3.84238095238095\\
-26.725	-3.84039682539682\\
-26.75	-3.83825396825397\\
-26.775	-3.83595238095238\\
-26.8	-3.83349206349206\\
-26.825	-3.83087301587301\\
-26.85	-3.82809523809524\\
-26.875	-3.82515873015873\\
-26.876282051282	-3.825\\
-26.9	-3.8220447284345\\
-26.925	-3.81876996805112\\
-26.95	-3.81533546325878\\
-26.975	-3.81174121405751\\
-27	-3.80798722044728\\
-27.025	-3.80407348242811\\
-27.05	-3.8\\
-27.05	-3.8\\
-27.075	-3.79573954983923\\
-27.1	-3.79131832797427\\
-27.125	-3.78673633440514\\
-27.15	-3.78199356913183\\
-27.175	-3.77709003215434\\
-27.1853174603174	-3.775\\
-27.2	-3.77200647249191\\
-27.225	-3.76674757281553\\
-27.25	-3.76132686084142\\
-27.275	-3.75574433656958\\
-27.3	-3.75\\
-27.3	-3.75\\
-27.325	-3.74405537459283\\
-27.35	-3.73794788273615\\
-27.375	-3.73167752442997\\
-27.4	-3.72524429967426\\
-27.4009259259259	-3.725\\
-27.425	-3.71860655737705\\
-27.45	-3.71180327868852\\
-27.475	-3.70483606557377\\
-27.4919540229885	-3.7\\
-27.5	-3.6976897689769\\
-27.525	-3.69034653465346\\
-27.55	-3.68283828382838\\
-27.575	-3.67516501650165\\
-27.5755263157895	-3.675\\
-27.6	-3.6672757475083\\
-27.625	-3.65921926910299\\
-27.65	-3.65099667774086\\
-27.6529702970297	-3.65\\
-27.675	-3.64255852842809\\
-27.7	-3.63394648829431\\
-27.725	-3.62516722408026\\
-27.7254672897196	-3.625\\
-27.75	-3.61616161616161\\
-27.775	-3.60698653198653\\
-27.7936936936937	-3.6\\
-27.8	-3.59762711864406\\
-27.825	-3.58805084745762\\
-27.85	-3.57830508474576\\
-27.8583333333333	-3.575\\
-27.875	-3.56834470989761\\
-27.9	-3.55819112627986\\
-27.9198347107438	-3.55\\
-27.925	-3.54785223367697\\
-27.95	-3.5372852233677\\
-27.975	-3.52654639175257\\
-27.9785433070866	-3.525\\
-28	-3.51557093425605\\
-28.025	-3.50441176470588\\
-28.0347328244275	-3.5\\
-28.05	-3.49303135888501\\
-28.075	-3.48144599303136\\
-28.0887037037037	-3.475\\
-28.1	-3.46964912280701\\
-28.125	-3.45763157894737\\
-28.1406474820144	-3.45\\
-28.15	-3.44540636042403\\
-28.175	-3.43295053003533\\
-28.1907342657343	-3.425\\
-28.2	-3.42028469750889\\
-28.225	-3.40738434163701\\
-28.2391156462585	-3.4\\
-28.25	-3.39426523297491\\
-28.275	-3.38091397849462\\
-28.2859271523179	-3.375\\
-28.3	-3.36732851985559\\
-28.325	-3.35351985559566\\
-28.3312903225806	-3.35\\
-28.35	-3.33945454545454\\
-28.375	-3.32518181818182\\
-28.3753144654088	-3.325\\
-28.4	-3.31062271062271\\
-28.4180124223602	-3.3\\
-28.425	-3.29584870848708\\
-28.45	-3.28081180811808\\
-28.4595454545454	-3.275\\
-28.475	-3.26552044609665\\
-28.5	-3.25\\
-28.5	-3.25\\
-28.525	-3.23417602996254\\
-28.5393274853801	-3.225\\
-28.55	-3.21811320754717\\
-28.575	-3.20179245283019\\
-28.5777142857143	-3.2\\
-28.6	-3.18517110266159\\
-28.6151129943503	-3.175\\
-28.625	-3.16829501915708\\
-28.65	-3.15114942528735\\
-28.6516574585635	-3.15\\
-28.675	-3.13368725868725\\
-28.6872950819672	-3.125\\
-28.7	-3.11595330739299\\
-28.7221621621622	-3.1\\
-28.725	-3.09794117647058\\
-28.75	-3.07960784313725\\
-28.7562169312169	-3.075\\
-28.775	-3.06096837944664\\
-28.7895287958115	-3.05\\
-28.8	-3.04203187250996\\
-28.8221502590674	-3.025\\
-28.825	-3.02279116465863\\
-28.85	-3.00321285140562\\
-28.8540609137056	-3\\
-28.875	-2.9832995951417\\
-28.8853015075377	-2.975\\
-28.9	-2.96306122448979\\
-28.9159203980099	-2.95\\
-28.925	-2.94248971193415\\
-28.9459359605911	-2.925\\
-28.95	-2.92157676348547\\
-28.975	-2.9003112033195\\
-28.9753623188406	-2.9\\
-29	-2.87866108786611\\
-29.0041866028708	-2.875\\
-29.025	-2.85664556962025\\
-29.0324644549763	-2.85\\
-29.05	-2.83425531914893\\
-29.0602112676056	-2.825\\
-29.075	-2.81148068669528\\
-29.0874418604651	-2.8\\
-29.1	-2.78831168831168\\
-29.1141705069124	-2.775\\
-29.125	-2.76473799126637\\
-29.1404109589041	-2.75\\
-29.15	-2.74074889867841\\
-29.1661764705882	-2.725\\
-29.175	-2.71633333333333\\
-29.1914798206278	-2.7\\
-29.2	-2.6914798206278\\
-29.2163333333333	-2.675\\
-29.225	-2.66617647058823\\
-29.2407488986784	-2.65\\
-29.25	-2.64041095890411\\
-29.2647379912664	-2.625\\
-29.275	-2.61417050691244\\
-29.2883116883117	-2.6\\
-29.3	-2.58744186046511\\
-29.3114806866953	-2.575\\
-29.325	-2.56021126760563\\
-29.3342553191489	-2.55\\
-29.35	-2.5324644549763\\
-29.3566455696202	-2.525\\
-29.375	-2.50418660287081\\
-29.3786610878661	-2.5\\
-29.4	-2.47536231884058\\
-29.4003112033195	-2.475\\
-29.4215767634855	-2.45\\
-29.425	-2.44593596059113\\
-29.4424897119342	-2.425\\
-29.45	-2.41592039800995\\
-29.4630612244898	-2.4\\
-29.475	-2.38530150753768\\
-29.4832995951417	-2.375\\
-29.5	-2.35406091370558\\
-29.5032128514056	-2.35\\
-29.5227911646586	-2.325\\
-29.525	-2.32215025906735\\
-29.54203187251	-2.3\\
-29.55	-2.28952879581151\\
-29.5609683794466	-2.275\\
-29.575	-2.25621693121693\\
-29.5796078431373	-2.25\\
-29.5979411764706	-2.225\\
-29.6	-2.22216216216216\\
-29.615953307393	-2.2\\
-29.625	-2.18729508196721\\
-29.6336872586873	-2.175\\
-29.65	-2.15165745856353\\
-29.6511494252874	-2.15\\
-29.6682950191571	-2.125\\
-29.675	-2.11511299435028\\
-29.6851711026616	-2.1\\
-29.7	-2.07771428571428\\
-29.7017924528302	-2.075\\
-29.7181132075472	-2.05\\
-29.725	-2.03932748538011\\
-29.7341760299625	-2.025\\
-29.75	-2\\
-29.75	-1.99999999999999\\
-29.7655204460967	-1.975\\
-29.775	-1.95954545454545\\
-29.7808118081181	-1.95\\
-29.7958487084871	-1.925\\
-29.8	-1.91801242236024\\
-29.8106227106227	-1.9\\
-29.825	-1.8753144654088\\
-29.8251818181818	-1.875\\
-29.8394545454545	-1.85\\
-29.85	-1.83129032258064\\
-29.8535198555957	-1.825\\
-29.8673285198556	-1.8\\
-29.875	-1.78592715231787\\
-29.8809139784946	-1.775\\
-29.8942652329749	-1.75\\
-29.9	-1.7391156462585\\
-29.907384341637	-1.725\\
-29.9202846975089	-1.7\\
-29.925	-1.69073426573426\\
-29.9329505300353	-1.675\\
-29.945406360424	-1.65\\
-29.95	-1.64064748201438\\
-29.9576315789474	-1.625\\
-29.969649122807	-1.6\\
-29.975	-1.58870370370369\\
-29.9814459930314	-1.575\\
-29.993031358885	-1.55\\
-30	-1.53473282442747\\
-30.0044117647059	-1.525\\
-30.0155709342561	-1.5\\
-30.025	-1.47854330708661\\
-30.0265463917526	-1.475\\
-30.0372852233677	-1.45\\
-30.047852233677	-1.425\\
-30.05	-1.41983471074379\\
-30.0581911262799	-1.4\\
-30.0683447098976	-1.375\\
-30.075	-1.35833333333333\\
-30.0783050847458	-1.35\\
-30.0880508474576	-1.325\\
-30.0976271186441	-1.3\\
-30.1	-1.29369369369368\\
-30.1069865319865	-1.275\\
-30.1161616161616	-1.25\\
-30.125	-1.22546728971962\\
-30.1251672240803	-1.225\\
-30.1339464882943	-1.2\\
-30.1425585284281	-1.175\\
-30.15	-1.1529702970297\\
-30.1509966777409	-1.15\\
-30.159219269103	-1.125\\
-30.1672757475083	-1.1\\
-30.175	-1.07552631578946\\
-30.1751650165016	-1.075\\
-30.1828382838284	-1.05\\
-30.1903465346535	-1.025\\
-30.1976897689769	-1\\
-30.2	-0.991954022988497\\
-30.2048360655738	-0.975\\
-30.2118032786885	-0.950000000000001\\
-30.218606557377	-0.925000000000001\\
-30.225	-0.900925925925909\\
-30.2252442996743	-0.9\\
-30.23167752443	-0.875\\
-30.2379478827362	-0.85\\
-30.2440553745928	-0.825000000000001\\
-30.25	-0.800000000000001\\
-30.25	-0.799999999999987\\
-30.2557443365696	-0.775\\
-30.2613268608414	-0.75\\
-30.2667475728155	-0.725\\
-30.2720064724919	-0.700000000000001\\
-30.275	-0.685317460317453\\
-30.2770900321543	-0.675000000000001\\
-30.2819935691318	-0.65\\
-30.2867363344051	-0.625\\
-30.2913183279743	-0.6\\
-30.2957395498392	-0.575000000000001\\
-30.3	-0.550000000000001\\
-30.3	-0.549999999999977\\
-30.3040734824281	-0.525\\
-30.3079872204473	-0.5\\
-30.3117412140575	-0.475\\
-30.3153354632588	-0.450000000000001\\
-30.3187699680511	-0.425000000000001\\
-30.3220447284345	-0.4\\
-30.325	-0.376282051282032\\
-30.3251587301587	-0.375\\
-30.3280952380952	-0.35\\
-30.330873015873	-0.325000000000001\\
-30.3334920634921	-0.300000000000001\\
-30.3359523809524	-0.275\\
-30.338253968254	-0.25\\
-30.3403968253968	-0.225\\
-30.3423809523809	-0.200000000000001\\
-30.3442063492063	-0.175000000000001\\
-30.345873015873	-0.15\\
-30.3473809523809	-0.125\\
-30.3487301587302	-0.0999999999999996\\
-30.3499206349206	-0.0750000000000011\\
-30.35	-0.0730769230768165\\
-30.3509463722397	-0.0500000000000007\\
-30.3518138801262	-0.0250000000000004\\
-30.352523659306	0\\
-30.3530757097792	0.0249999999999995\\
-30.3534700315457	0.0499999999999998\\
-30.3537066246057	0.0749999999999993\\
-30.353785488959	0.0999999999999996\\
-30.3537066246057	0.125\\
-30.3534700315457	0.149999999999999\\
-30.3530757097792	0.175\\
-30.352523659306	0.199999999999999\\
-30.3518138801262	0.225\\
-30.3509463722397	0.25\\
-30.35	0.273076923076815\\
-30.3499206349206	0.274999999999999\\
-30.3487301587302	0.3\\
-30.3473809523809	0.324999999999999\\
-30.345873015873	0.35\\
-30.3442063492063	0.375\\
-30.3423809523809	0.399999999999999\\
-30.3403968253968	0.425\\
-30.338253968254	0.449999999999999\\
-30.3359523809524	0.475\\
-30.3334920634921	0.5\\
-30.330873015873	0.524999999999999\\
-30.3280952380952	0.55\\
-30.3251587301587	0.574999999999999\\
-30.325	0.576282051282033\\
-30.3220447284345	0.6\\
-30.3187699680511	0.625\\
-30.3153354632588	0.649999999999999\\
-30.3117412140575	0.675\\
-30.3079872204473	0.699999999999999\\
-30.3040734824281	0.725\\
-30.3	0.749999999999978\\
-30.3	0.75\\
-30.2957395498392	0.774999999999999\\
-30.2913183279743	0.8\\
-30.2867363344051	0.824999999999999\\
-30.2819935691318	0.85\\
-30.2770900321543	0.875\\
-30.275	0.885317460317453\\
-30.2720064724919	0.899999999999999\\
-30.2667475728155	0.925\\
-30.2613268608414	0.949999999999999\\
-30.2557443365696	0.975\\
-30.25	0.999999999999988\\
-30.25	1\\
-30.2440553745928	1.025\\
-30.2379478827362	1.05\\
-30.23167752443	1.075\\
-30.2252442996743	1.1\\
-30.225	1.10092592592591\\
-30.218606557377	1.125\\
-30.2118032786885	1.15\\
-30.2048360655738	1.175\\
-30.2	1.1919540229885\\
-30.1976897689769	1.2\\
-30.1903465346535	1.225\\
-30.1828382838284	1.25\\
-30.1751650165016	1.275\\
-30.175	1.27552631578946\\
-30.1672757475083	1.3\\
-30.159219269103	1.325\\
-30.1509966777409	1.35\\
-30.15	1.3529702970297\\
-30.1425585284281	1.375\\
-30.1339464882943	1.4\\
-30.1251672240803	1.425\\
-30.125	1.42546728971962\\
-30.1161616161616	1.45\\
-30.1069865319865	1.475\\
-30.1	1.49369369369368\\
-30.0976271186441	1.5\\
-30.0880508474576	1.525\\
-30.0783050847458	1.55\\
-30.075	1.55833333333333\\
-30.0683447098976	1.575\\
-30.0581911262799	1.6\\
-30.05	1.61983471074379\\
-30.047852233677	1.625\\
-30.0372852233677	1.65\\
-30.0265463917526	1.675\\
-30.025	1.67854330708661\\
-30.0155709342561	1.7\\
-30.0044117647059	1.725\\
-30	1.73473282442747\\
-29.993031358885	1.75\\
-29.9814459930314	1.775\\
-29.975	1.78870370370369\\
-29.969649122807	1.8\\
-29.9576315789474	1.825\\
-29.95	1.84064748201438\\
-29.945406360424	1.85\\
-29.9329505300353	1.875\\
-29.925	1.89073426573426\\
-29.9202846975089	1.9\\
-29.907384341637	1.925\\
-29.9	1.9391156462585\\
-29.8942652329749	1.95\\
-29.8809139784946	1.975\\
-29.875	1.98592715231788\\
-29.8673285198556	2\\
-29.8535198555957	2.025\\
-29.85	2.03129032258064\\
-29.8394545454545	2.05\\
-29.8251818181818	2.075\\
-29.825	2.0753144654088\\
-29.8106227106227	2.1\\
-29.8	2.11801242236024\\
-29.7958487084871	2.125\\
-29.7808118081181	2.15\\
-29.775	2.15954545454545\\
-29.7655204460967	2.175\\
-29.75	2.2\\
-29.75	2.2\\
-29.7341760299625	2.225\\
-29.725	2.23932748538011\\
-29.7181132075472	2.25\\
-29.7017924528302	2.275\\
-29.7	2.27771428571428\\
-29.6851711026616	2.3\\
-29.675	2.31511299435028\\
-29.6682950191571	2.325\\
-29.6511494252874	2.35\\
-29.65	2.35165745856353\\
-29.6336872586873	2.375\\
-29.625	2.38729508196721\\
-29.615953307393	2.4\\
-29.6	2.42216216216216\\
-29.5979411764706	2.425\\
-29.5796078431373	2.45\\
-29.575	2.45621693121693\\
-29.5609683794466	2.475\\
-29.55	2.48952879581151\\
-29.54203187251	2.5\\
-29.525	2.52215025906736\\
-29.5227911646586	2.525\\
-29.5032128514056	2.55\\
-29.5	2.55406091370558\\
-29.4832995951417	2.575\\
-29.475	2.58530150753768\\
-29.4630612244898	2.6\\
-29.45	2.61592039800995\\
-29.4424897119342	2.625\\
-29.425	2.64593596059113\\
-29.4215767634855	2.65\\
-29.4003112033195	2.675\\
-29.4	2.67536231884058\\
-29.3786610878661	2.7\\
-29.375	2.70418660287081\\
-29.3566455696203	2.725\\
-29.35	2.7324644549763\\
-29.3342553191489	2.75\\
-29.325	2.76021126760563\\
-29.3114806866953	2.775\\
-29.3	2.78744186046511\\
-29.2883116883117	2.8\\
-29.275	2.81417050691244\\
-29.2647379912664	2.825\\
-29.25	2.84041095890411\\
-29.2407488986784	2.85\\
-29.225	2.86617647058823\\
-29.2163333333333	2.875\\
-29.2	2.8914798206278\\
-29.1914798206278	2.9\\
-29.175	2.91633333333333\\
-29.1661764705882	2.925\\
-29.15	2.94074889867841\\
-29.1404109589041	2.95\\
-29.125	2.96473799126637\\
-29.1141705069124	2.975\\
-29.1	2.98831168831168\\
-29.0874418604651	3\\
-29.075	3.01148068669528\\
-29.0602112676056	3.025\\
-29.05	3.03425531914893\\
-29.0324644549763	3.05\\
-29.025	3.05664556962025\\
-29.0041866028708	3.075\\
-29	3.07866108786611\\
-28.9753623188406	3.1\\
-28.975	3.1003112033195\\
-28.95	3.12157676348548\\
-28.9459359605911	3.125\\
-28.925	3.14248971193415\\
-28.9159203980099	3.15\\
-28.9	3.16306122448979\\
-28.8853015075377	3.175\\
-28.875	3.1832995951417\\
-28.8540609137056	3.2\\
-28.85	3.20321285140562\\
-28.825	3.22279116465863\\
-28.8221502590674	3.225\\
-28.8	3.24203187250996\\
-28.7895287958115	3.25\\
-28.775	3.26096837944664\\
-28.7562169312169	3.275\\
-28.75	3.27960784313725\\
-28.725	3.29794117647059\\
-28.7221621621622	3.3\\
-28.7	3.31595330739299\\
-28.6872950819672	3.325\\
-28.675	3.33368725868726\\
-28.6516574585635	3.35\\
-28.65	3.35114942528736\\
-28.625	3.36829501915709\\
-28.6151129943503	3.375\\
-28.6	3.38517110266159\\
-28.5777142857143	3.4\\
-28.575	3.40179245283019\\
-28.55	3.41811320754717\\
-28.5393274853801	3.425\\
-28.525	3.43417602996255\\
-28.5	3.45\\
-28.5	3.45\\
-28.475	3.46552044609665\\
-28.4595454545455	3.475\\
-28.45	3.48081180811808\\
-28.425	3.49584870848708\\
-28.4180124223602	3.5\\
-28.4	3.51062271062271\\
-28.3753144654088	3.525\\
-28.375	3.52518181818182\\
-28.35	3.53945454545454\\
-28.3312903225806	3.55\\
-28.325	3.55351985559567\\
-28.3	3.56732851985559\\
-28.2859271523179	3.575\\
-28.275	3.58091397849462\\
-28.25	3.59426523297491\\
-28.2391156462585	3.6\\
-28.225	3.60738434163701\\
-28.2	3.6202846975089\\
-28.1907342657343	3.625\\
-28.175	3.63295053003533\\
-28.15	3.64540636042403\\
-28.1406474820144	3.65\\
-28.125	3.65763157894737\\
-28.1	3.66964912280701\\
-28.0887037037037	3.675\\
-28.075	3.68144599303136\\
-28.05	3.69303135888502\\
-28.0347328244275	3.7\\
-28.025	3.70441176470588\\
-28	3.71557093425605\\
-27.9785433070866	3.725\\
-27.975	3.72654639175258\\
-27.95	3.7372852233677\\
-27.925	3.74785223367697\\
-27.9198347107438	3.75\\
-27.9	3.75819112627986\\
-27.875	3.76834470989761\\
-27.8583333333333	3.775\\
-27.85	3.77830508474576\\
-27.825	3.78805084745763\\
-27.8	3.79762711864407\\
-27.7936936936937	3.8\\
-27.775	3.80698653198653\\
-27.75	3.81616161616161\\
-27.7254672897196	3.825\\
-27.725	3.82516722408027\\
-27.7	3.83394648829431\\
-27.675	3.84255852842809\\
-27.6529702970297	3.85\\
-27.65	3.85099667774086\\
-27.625	3.85921926910299\\
-27.6	3.8672757475083\\
-27.5755263157895	3.875\\
-27.575	3.87516501650165\\
-27.55	3.88283828382838\\
-27.525	3.89034653465346\\
-27.5	3.8976897689769\\
-27.4919540229885	3.9\\
-27.475	3.90483606557377\\
-27.45	3.91180327868852\\
-27.425	3.91860655737705\\
-27.4009259259259	3.925\\
-27.4	3.92524429967427\\
-27.375	3.93167752442997\\
-27.35	3.93794788273615\\
-27.325	3.94405537459283\\
-27.3	3.95\\
-27.3	3.95\\
-27.275	3.95574433656958\\
-27.25	3.96132686084142\\
-27.225	3.96674757281553\\
-27.2	3.97200647249191\\
-27.1853174603175	3.975\\
-27.175	3.97709003215434\\
-27.15	3.98199356913183\\
-27.125	3.98673633440514\\
-27.1	3.99131832797427\\
-27.075	3.99573954983923\\
-27.05	4\\
-27.05	4\\
-27.025	4.00407348242811\\
-27	4.00798722044728\\
-26.975	4.01174121405751\\
-26.95	4.01533546325878\\
-26.925	4.01876996805112\\
-26.9	4.0220447284345\\
-26.876282051282	4.025\\
-26.875	4.02515873015873\\
-26.85	4.02809523809524\\
-26.825	4.03087301587301\\
-26.8	4.03349206349206\\
-26.775	4.03595238095238\\
-26.75	4.03825396825397\\
-26.725	4.04039682539682\\
-26.7	4.04238095238095\\
-26.675	4.04420634920635\\
-26.65	4.04587301587302\\
-26.625	4.04738095238095\\
-26.6	4.04873015873016\\
-26.575	4.04992063492063\\
-26.5730769230769	4.05\\
-26.55	4.05094637223975\\
-26.525	4.05181388012618\\
-26.5	4.05252365930599\\
-26.475	4.05307570977918\\
-26.45	4.05347003154574\\
-26.425	4.05370662460568\\
-26.4	4.05378548895899\\
-26.375	4.05370662460568\\
-26.35	4.05347003154574\\
-26.325	4.05307570977918\\
-26.3	4.05252365930599\\
-26.275	4.05181388012618\\
-26.25	4.05094637223975\\
-26.2269230769231	4.05\\
-26.225	4.04992063492063\\
-26.2	4.04873015873016\\
-26.175	4.04738095238095\\
-26.15	4.04587301587302\\
-26.125	4.04420634920635\\
-26.1	4.04238095238095\\
-26.075	4.04039682539682\\
-26.05	4.03825396825397\\
-26.025	4.03595238095238\\
-26	4.03349206349206\\
-25.975	4.03087301587302\\
-25.95	4.02809523809524\\
-25.925	4.02515873015873\\
-25.923717948718	4.025\\
-25.9	4.0220447284345\\
-25.875	4.01876996805112\\
-25.85	4.01533546325879\\
-25.825	4.01174121405751\\
-25.8	4.00798722044728\\
-25.775	4.00407348242811\\
-25.75	4\\
-25.75	4\\
-25.725	3.99573954983923\\
-25.7	3.99131832797428\\
-25.675	3.98673633440514\\
-25.65	3.98199356913183\\
-25.625	3.97709003215434\\
-25.6146825396825	3.975\\
-25.6	3.97200647249191\\
-25.575	3.96674757281553\\
-25.55	3.96132686084142\\
-25.525	3.95574433656958\\
-25.5	3.95\\
-25.5	3.95\\
-25.475	3.94405537459283\\
-25.45	3.93794788273616\\
-25.425	3.93167752442997\\
-25.4	3.92524429967427\\
-25.3990740740741	3.925\\
-25.375	3.91860655737705\\
-25.35	3.91180327868852\\
-25.325	3.90483606557377\\
-25.3080459770115	3.9\\
-25.3	3.8976897689769\\
-25.275	3.89034653465346\\
-25.25	3.88283828382838\\
-25.225	3.87516501650165\\
-25.2244736842105	3.875\\
-25.2	3.8672757475083\\
-25.175	3.85921926910299\\
-25.15	3.85099667774086\\
-25.1470297029703	3.85\\
-25.125	3.84255852842809\\
-25.1	3.83394648829431\\
-25.075	3.82516722408027\\
-25.0745327102804	3.825\\
-25.05	3.81616161616161\\
-25.025	3.80698653198653\\
-25.0063063063063	3.8\\
-25	3.79762711864407\\
-24.975	3.78805084745763\\
-24.95	3.77830508474576\\
-24.9416666666667	3.775\\
-24.925	3.76834470989761\\
-24.9	3.75819112627986\\
-24.8801652892562	3.75\\
-24.875	3.74785223367698\\
-24.85	3.7372852233677\\
-24.825	3.72654639175258\\
-24.8214566929134	3.725\\
-24.8	3.71557093425605\\
-24.775	3.70441176470588\\
-24.7652671755725	3.7\\
-24.75	3.69303135888502\\
-24.725	3.68144599303136\\
-24.7112962962963	3.675\\
-24.7	3.66964912280702\\
-24.675	3.65763157894737\\
-24.6593525179856	3.65\\
-24.65	3.64540636042403\\
-24.625	3.63295053003534\\
-24.6092657342657	3.625\\
-24.6	3.6202846975089\\
-24.575	3.60738434163701\\
-24.5608843537415	3.6\\
-24.55	3.59426523297491\\
-24.525	3.58091397849462\\
-24.5140728476821	3.575\\
-24.5	3.5673285198556\\
-24.475	3.55351985559567\\
-24.4687096774194	3.55\\
-24.45	3.53945454545454\\
-24.425	3.52518181818182\\
-24.4246855345912	3.525\\
-24.4	3.51062271062271\\
-24.3819875776398	3.5\\
-24.375	3.49584870848708\\
-24.35	3.48081180811808\\
-24.3404545454545	3.475\\
-24.325	3.46552044609665\\
-24.3	3.45\\
-24.3	3.45\\
-24.275	3.43417602996255\\
-24.2606725146199	3.425\\
-24.25	3.41811320754717\\
-24.225	3.40179245283019\\
-24.2222857142857	3.4\\
-24.2	3.3851711026616\\
-24.1848870056497	3.375\\
-24.175	3.36829501915709\\
-24.15	3.35114942528736\\
-24.1483425414365	3.35\\
-24.125	3.33368725868726\\
-24.1127049180328	3.325\\
-24.1	3.315953307393\\
-24.0778378378378	3.3\\
-24.075	3.29794117647059\\
-24.05	3.27960784313725\\
-24.0437830687831	3.275\\
-24.025	3.26096837944664\\
-24.0104712041885	3.25\\
-24	3.24203187250996\\
-23.9778497409326	3.225\\
-23.975	3.22279116465864\\
-23.95	3.20321285140562\\
-23.9459390862944	3.2\\
-23.925	3.1832995951417\\
-23.9146984924623	3.175\\
-23.9	3.16306122448979\\
-23.88407960199	3.15\\
-23.875	3.14248971193416\\
-23.8540640394089	3.125\\
-23.85	3.12157676348548\\
-23.825	3.1003112033195\\
-23.8246376811594	3.1\\
-23.8	3.07866108786611\\
-23.7958133971292	3.075\\
-23.775	3.05664556962025\\
-23.7675355450237	3.05\\
-23.75	3.03425531914894\\
-23.7397887323944	3.025\\
-23.725	3.01148068669528\\
-23.7125581395349	3\\
-23.7	2.98831168831169\\
-23.6858294930876	2.975\\
-23.675	2.96473799126637\\
-23.6595890410959	2.95\\
-23.65	2.94074889867841\\
-23.6338235294118	2.925\\
-23.625	2.91633333333333\\
-23.6085201793722	2.9\\
-23.6	2.8914798206278\\
-23.5836666666667	2.875\\
-23.575	2.86617647058823\\
-23.5592511013216	2.85\\
-23.55	2.84041095890411\\
-23.5352620087336	2.825\\
-23.525	2.81417050691244\\
-23.5116883116883	2.8\\
-23.5	2.78744186046512\\
-23.4885193133047	2.775\\
-23.475	2.76021126760563\\
-23.4657446808511	2.75\\
-23.45	2.7324644549763\\
-23.4433544303797	2.725\\
-23.425	2.70418660287081\\
-23.4213389121339	2.7\\
-23.4	2.67536231884058\\
-23.3996887966805	2.675\\
-23.3784232365145	2.65\\
-23.375	2.64593596059113\\
-23.3575102880658	2.625\\
-23.35	2.61592039800995\\
-23.3369387755102	2.6\\
-23.325	2.58530150753769\\
-23.3167004048583	2.575\\
-23.3	2.55406091370558\\
-23.2967871485944	2.55\\
-23.2772088353414	2.525\\
-23.275	2.52215025906736\\
-23.25796812749	2.5\\
-23.25	2.48952879581152\\
-23.2390316205534	2.475\\
-23.225	2.45621693121693\\
-23.2203921568627	2.45\\
-23.2020588235294	2.425\\
-23.2	2.42216216216216\\
-23.184046692607	2.4\\
-23.175	2.38729508196721\\
-23.1663127413127	2.375\\
-23.15	2.35165745856353\\
-23.1488505747126	2.35\\
-23.1317049808429	2.325\\
-23.125	2.31511299435028\\
-23.1148288973384	2.3\\
-23.1	2.27771428571429\\
-23.0982075471698	2.275\\
-23.0818867924528	2.25\\
-23.075	2.23932748538012\\
-23.0658239700375	2.225\\
-23.05	2.2\\
-23.05	2.2\\
-23.0344795539033	2.175\\
-23.025	2.15954545454545\\
-23.0191881918819	2.15\\
-23.0041512915129	2.125\\
-23	2.11801242236025\\
-22.9893772893773	2.1\\
-22.975	2.07531446540881\\
-22.9748181818182	2.075\\
-22.9605454545455	2.05\\
-22.95	2.03129032258064\\
-22.9464801444043	2.025\\
-22.9326714801444	2\\
-22.925	1.98592715231788\\
-22.9190860215054	1.975\\
-22.9057347670251	1.95\\
-22.9	1.9391156462585\\
-22.892615658363	1.925\\
-22.8797153024911	1.9\\
-22.875	1.89073426573427\\
-22.8670494699647	1.875\\
-22.854593639576	1.85\\
-22.85	1.84064748201439\\
-22.8423684210526	1.825\\
-22.830350877193	1.8\\
-22.825	1.7887037037037\\
-22.8185540069686	1.775\\
-22.806968641115	1.75\\
-22.8	1.73473282442747\\
-22.7955882352941	1.725\\
-22.7844290657439	1.7\\
-22.775	1.67854330708661\\
-22.7734536082474	1.675\\
-22.7627147766323	1.65\\
-22.752147766323	1.625\\
-22.75	1.6198347107438\\
-22.7418088737201	1.6\\
-22.7316552901024	1.575\\
-22.725	1.55833333333334\\
-22.7216949152542	1.55\\
-22.7119491525424	1.525\\
-22.7023728813559	1.5\\
-22.7	1.49369369369369\\
-22.6930134680135	1.475\\
-22.6838383838384	1.45\\
-22.675	1.42546728971962\\
-22.6748327759197	1.425\\
-22.6660535117057	1.4\\
-22.6574414715719	1.375\\
-22.65	1.3529702970297\\
-22.6490033222591	1.35\\
-22.640780730897	1.325\\
-22.6327242524917	1.3\\
-22.625	1.27552631578947\\
-22.6248349834983	1.275\\
-22.6171617161716	1.25\\
-22.6096534653465	1.225\\
-22.6023102310231	1.2\\
-22.6	1.19195402298851\\
-22.5951639344262	1.175\\
-22.5881967213115	1.15\\
-22.581393442623	1.125\\
-22.575	1.10092592592592\\
-22.5747557003257	1.1\\
-22.56832247557	1.075\\
-22.5620521172638	1.05\\
-22.5559446254072	1.025\\
-22.55	1\\
-22.55	0.999999999999988\\
-22.5442556634304	0.975\\
-22.5386731391586	0.949999999999999\\
-22.5332524271845	0.925\\
-22.5279935275081	0.899999999999999\\
-22.525	0.885317460317453\\
-22.5229099678457	0.875\\
-22.5180064308682	0.85\\
-22.5132636655949	0.824999999999999\\
-22.5086816720257	0.8\\
-22.5042604501608	0.774999999999999\\
-22.5	0.75\\
-22.5	0.75\\
-22.4959265175719	0.725\\
-22.4920127795527	0.699999999999999\\
-22.4882587859425	0.675\\
-22.4846645367412	0.649999999999999\\
-22.4812300319489	0.625\\
-22.4779552715655	0.6\\
-22.475	0.576282051282062\\
-22.4748412698413	0.574999999999999\\
-22.4719047619048	0.55\\
-22.469126984127	0.524999999999999\\
-22.4665079365079	0.5\\
-22.4640476190476	0.475\\
-22.461746031746	0.449999999999999\\
-22.4596031746032	0.425\\
-22.457619047619	0.399999999999999\\
-22.4557936507937	0.375\\
-22.454126984127	0.35\\
-22.452619047619	0.324999999999999\\
-22.4512698412698	0.3\\
-22.4500793650794	0.274999999999999\\
-22.45	0.273076923076903\\
-22.4490536277603	0.25\\
-22.4481861198738	0.225\\
-22.447476340694	0.199999999999999\\
-22.4469242902208	0.175\\
-22.4465299684543	0.149999999999999\\
-22.4462933753943	0.125\\
-22.446214511041	0.0999999999999996\\
-22.4462933753943	0.0749999999999993\\
-22.4465299684543	0.0499999999999998\\
-22.4469242902208	0.0249999999999995\\
-22.447476340694	0\\
-22.4481861198738	-0.0250000000000004\\
-22.4490536277603	-0.0500000000000007\\
-22.45	-0.0730769230769039\\
-22.4500793650794	-0.0750000000000011\\
-22.4512698412698	-0.0999999999999996\\
-22.452619047619	-0.125\\
-22.454126984127	-0.15\\
-22.4557936507937	-0.175000000000001\\
-22.457619047619	-0.200000000000001\\
-22.4596031746032	-0.225\\
-22.461746031746	-0.25\\
-22.4640476190476	-0.275\\
-22.4665079365079	-0.300000000000001\\
-22.469126984127	-0.325000000000001\\
-22.4719047619048	-0.35\\
-22.4748412698413	-0.375\\
-22.475	-0.376282051282061\\
-22.4779552715655	-0.4\\
-22.4812300319489	-0.425000000000001\\
-22.4846645367412	-0.450000000000001\\
-22.4882587859425	-0.475\\
-22.4920127795527	-0.5\\
-22.4959265175719	-0.525\\
-22.5	-0.549999999999999\\
-22.5	-0.550000000000001\\
-22.5042604501608	-0.575000000000001\\
-22.5086816720257	-0.6\\
-22.5132636655949	-0.625\\
-22.5180064308682	-0.65\\
-22.5229099678457	-0.675000000000001\\
-22.525	-0.685317460317453\\
-22.5279935275081	-0.700000000000001\\
-22.5332524271845	-0.725\\
-22.5386731391586	-0.75\\
-22.5442556634304	-0.775\\
-22.55	-0.799999999999987\\
-22.55	-0.800000000000001\\
-22.5559446254072	-0.825000000000001\\
-22.5620521172638	-0.85\\
-22.56832247557	-0.875\\
-22.5747557003257	-0.9\\
-22.575	-0.900925925925922\\
-22.581393442623	-0.925000000000001\\
-22.5881967213115	-0.950000000000001\\
-22.5951639344262	-0.975\\
-22.6	-0.99195402298851\\
-22.6023102310231	-1\\
-22.6096534653465	-1.025\\
-22.6171617161716	-1.05\\
-22.6248349834983	-1.075\\
-22.625	-1.07552631578947\\
-22.6327242524917	-1.1\\
-22.640780730897	-1.125\\
-22.6490033222591	-1.15\\
-22.65	-1.1529702970297\\
-22.6574414715719	-1.175\\
-22.6660535117057	-1.2\\
-22.6748327759197	-1.225\\
-22.675	-1.22546728971962\\
-22.6838383838384	-1.25\\
-22.6930134680135	-1.275\\
-22.7	-1.29369369369369\\
-22.7023728813559	-1.3\\
-22.7119491525424	-1.325\\
-22.7216949152542	-1.35\\
-22.725	-1.35833333333334\\
-22.7316552901024	-1.375\\
-22.7418088737201	-1.4\\
-22.75	-1.4198347107438\\
-22.752147766323	-1.425\\
-22.7627147766323	-1.45\\
-22.7734536082474	-1.475\\
-22.775	-1.47854330708661\\
-22.7844290657439	-1.5\\
-22.7955882352941	-1.525\\
-22.8	-1.53473282442747\\
-22.806968641115	-1.55\\
-22.8185540069686	-1.575\\
-22.825	-1.5887037037037\\
-22.830350877193	-1.6\\
-22.8423684210526	-1.625\\
-22.85	-1.64064748201439\\
-22.854593639576	-1.65\\
-22.8670494699647	-1.675\\
-22.875	-1.69073426573426\\
-22.8797153024911	-1.7\\
-22.892615658363	-1.725\\
-22.9	-1.7391156462585\\
-22.9057347670251	-1.75\\
-22.9190860215054	-1.775\\
-22.925	-1.78592715231787\\
-22.9326714801444	-1.8\\
-22.9464801444043	-1.825\\
-22.95	-1.83129032258064\\
-22.9605454545455	-1.85\\
-22.9748181818182	-1.875\\
-22.975	-1.87531446540881\\
-22.9893772893773	-1.9\\
-23	-1.91801242236025\\
-23.0041512915129	-1.925\\
-23.0191881918819	-1.95\\
-23.025	-1.95954545454545\\
-23.0344795539033	-1.975\\
-23.05	-1.99999999999999\\
-23.05	-2\\
-23.0658239700375	-2.025\\
-23.075	-2.03932748538011\\
-23.0818867924528	-2.05\\
-23.0982075471698	-2.075\\
-23.1	-2.07771428571429\\
-23.1148288973384	-2.1\\
-23.125	-2.11511299435028\\
-23.1317049808429	-2.125\\
-23.1488505747126	-2.15\\
-23.15	-2.15165745856353\\
-23.1663127413127	-2.175\\
-23.175	-2.18729508196721\\
-23.184046692607	-2.2\\
-23.2	-2.22216216216216\\
-23.2020588235294	-2.225\\
-23.2203921568627	-2.25\\
-23.225	-2.25621693121693\\
-23.2390316205534	-2.275\\
-23.25	-2.28952879581152\\
-23.25796812749	-2.3\\
-23.275	-2.32215025906735\\
-23.2772088353414	-2.325\\
-23.2967871485944	-2.35\\
-23.3	-2.35406091370558\\
-23.3167004048583	-2.375\\
-23.325	-2.38530150753769\\
-23.3369387755102	-2.4\\
-23.35	-2.41592039800995\\
-23.3575102880658	-2.425\\
-23.375	-2.44593596059113\\
-23.3784232365145	-2.45\\
-23.3996887966805	-2.475\\
-23.4	-2.47536231884058\\
-23.4213389121339	-2.5\\
-23.425	-2.50418660287081\\
-23.4433544303797	-2.525\\
-23.45	-2.5324644549763\\
-23.4657446808511	-2.55\\
-23.475	-2.56021126760563\\
-23.4885193133047	-2.575\\
-23.5	-2.58744186046511\\
-23.5116883116883	-2.6\\
-23.525	-2.61417050691244\\
-23.5352620087336	-2.625\\
-23.55	-2.64041095890411\\
-23.5592511013216	-2.65\\
-23.575	-2.66617647058823\\
-23.5836666666667	-2.675\\
-23.6	-2.6914798206278\\
-23.6085201793722	-2.7\\
-23.625	-2.71633333333333\\
-23.6338235294118	-2.725\\
-23.65	-2.74074889867841\\
-23.6595890410959	-2.75\\
-23.675	-2.76473799126637\\
-23.6858294930876	-2.775\\
-23.7	-2.78831168831169\\
-23.7125581395349	-2.8\\
-23.725	-2.81148068669528\\
-23.7397887323944	-2.825\\
-23.75	-2.83425531914893\\
-23.7675355450237	-2.85\\
-23.775	-2.85664556962025\\
-23.7958133971292	-2.875\\
-23.8	-2.87866108786611\\
-23.8246376811594	-2.9\\
-23.825	-2.9003112033195\\
-23.85	-2.92157676348548\\
-23.8540640394089	-2.925\\
-23.875	-2.94248971193416\\
-23.8840796019901	-2.95\\
-23.9	-2.96306122448979\\
-23.9146984924623	-2.975\\
-23.925	-2.9832995951417\\
-23.9459390862944	-3\\
-23.95	-3.00321285140562\\
-23.975	-3.02279116465863\\
-23.9778497409326	-3.025\\
-24	-3.04203187250996\\
-24.0104712041885	-3.05\\
-24.025	-3.06096837944664\\
-24.0437830687831	-3.075\\
-24.05	-3.07960784313725\\
-24.075	-3.09794117647059\\
-24.0778378378378	-3.1\\
-24.1	-3.115953307393\\
-24.1127049180328	-3.125\\
-24.125	-3.13368725868726\\
-24.1483425414365	-3.15\\
-24.15	-3.15114942528735\\
-24.175	-3.16829501915708\\
-24.1848870056497	-3.175\\
-24.2	-3.1851711026616\\
-24.2222857142857	-3.2\\
-24.225	-3.20179245283019\\
-24.25	-3.21811320754717\\
-24.2606725146199	-3.225\\
-24.275	-3.23417602996254\\
-24.3	-3.25\\
-24.3	-3.25\\
-24.325	-3.26552044609665\\
-24.3404545454545	-3.275\\
-24.35	-3.28081180811808\\
-24.375	-3.29584870848708\\
-24.3819875776398	-3.3\\
-24.4	-3.31062271062271\\
-24.4246855345912	-3.325\\
-24.425	-3.32518181818182\\
-24.45	-3.33945454545454\\
-24.4687096774194	-3.35\\
-24.475	-3.35351985559567\\
-24.5	-3.36732851985559\\
-24.5140728476821	-3.375\\
-24.525	-3.38091397849462\\
-24.55	-3.39426523297491\\
-24.5608843537415	-3.4\\
-24.575	-3.40738434163701\\
-24.6	-3.4202846975089\\
-24.6092657342657	-3.425\\
-24.625	-3.43295053003533\\
-24.65	-3.44540636042403\\
-24.6593525179856	-3.45\\
-24.675	-3.45763157894737\\
-24.7	-3.46964912280702\\
-24.7112962962963	-3.475\\
-24.725	-3.48144599303136\\
-24.75	-3.49303135888502\\
-24.7652671755725	-3.5\\
-24.775	-3.50441176470588\\
-24.8	-3.51557093425605\\
-24.8214566929134	-3.525\\
-24.825	-3.52654639175258\\
-24.85	-3.5372852233677\\
-24.875	-3.54785223367697\\
-24.8801652892562	-3.55\\
-24.9	-3.55819112627986\\
-24.925	-3.56834470989761\\
-24.9416666666667	-3.575\\
-24.95	-3.57830508474576\\
-24.975	-3.58805084745763\\
-25	-3.59762711864407\\
-25.0063063063063	-3.6\\
-25.025	-3.60698653198653\\
-25.05	-3.61616161616161\\
-25.0745327102804	-3.625\\
-25.075	-3.62516722408027\\
-25.1	-3.63394648829431\\
-25.125	-3.64255852842809\\
-25.1470297029703	-3.65\\
-25.15	-3.65099667774086\\
-25.175	-3.65921926910299\\
-25.2	-3.6672757475083\\
-25.2244736842105	-3.675\\
-25.225	-3.67516501650165\\
-25.25	-3.68283828382838\\
-25.275	-3.69034653465346\\
-25.3	-3.6976897689769\\
-25.3080459770115	-3.7\\
-25.325	-3.70483606557377\\
-25.35	-3.71180327868852\\
-25.375	-3.71860655737705\\
-25.3990740740741	-3.725\\
-25.4	-3.72524429967426\\
-25.425	-3.73167752442997\\
-25.45	-3.73794788273615\\
-25.475	-3.74405537459283\\
-25.5	-3.75\\
-25.5	-3.75\\
-25.525	-3.75574433656958\\
-25.55	-3.76132686084142\\
-25.575	-3.76674757281553\\
-25.6	-3.77200647249191\\
-25.6146825396826	-3.775\\
-25.625	-3.77709003215434\\
-25.65	-3.78199356913183\\
-25.675	-3.78673633440514\\
-25.7	-3.79131832797427\\
-25.725	-3.79573954983923\\
-25.75	-3.8\\
-25.75	-3.8\\
-25.775	-3.80407348242811\\
-25.8	-3.80798722044728\\
-25.825	-3.81174121405751\\
-25.85	-3.81533546325878\\
-25.875	-3.81876996805112\\
-25.9	-3.8220447284345\\
-25.923717948718	-3.825\\
-25.925	-3.82515873015873\\
-25.95	-3.82809523809524\\
-25.975	-3.83087301587301\\
-26	-3.83349206349206\\
-26.025	-3.83595238095238\\
-26.05	-3.83825396825397\\
-26.075	-3.84039682539682\\
-26.1	-3.84238095238095\\
-26.125	-3.84420634920635\\
-26.15	-3.84587301587301\\
-26.175	-3.84738095238095\\
-26.2	-3.84873015873016\\
-26.225	-3.84992063492063\\
-26.2269230769232	-3.85\\
};
\addplot[line width=1.0pt, color=black, forget plot]
  table[row sep=crcr]{%
-32.3	11.45\\
-28.3	-12.55\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plotcounterexample_power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

%\begin{axis}[%
%axis equal,
%%width=5.245in,
%%height=4.754in,
%%at={(1.402in,0.642in)},
%%axis line style={draw=none},
%%ticks=none,
%%axis x line*=bottom,
%%axis y line*=left,
%legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black},
%tick align=outside,
%tick pos=left,
%x grid style={darkgray176},
%%xmin=-3.63175248356251, xmax=5.47447144462988,
%xtick style={color=black},
%xticklabel style={font=\scriptsize},
%y grid style={darkgray176},
%%ymin=-5.34093003693859, ymax=3.59770886910189,
%ytick style={color=black},
%yticklabel style={font=\scriptsize}
%]
\begin{axis}[
axis equal,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
xticklabels={,,},
yticklabels={,,},
%xmin=-3.63175248356251, xmax=5.47447144462988,
%xtick style={color=black},
%xticklabel style={font=\scriptsize},
y grid style={darkgray176},
ytick style={color=black},
%ymin=-5.34093003693859, ymax=3.59770886910189,
%ytick style={color=black},
%yticklabel style={font=\scriptsize}
]

\addplot[line width=1.0pt, only marks, mark=x, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-25	7\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-7.7622031559046	1.3792586057911\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-3	4\\
};
\addplot[line width=1.0pt, -stealth, color=black, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, scale arrows=1.}]
 table[row sep=crcr] {%
x	y	u	v\\
-7.7622031559046	1.3792586057911	2.7	0.45\\
};
\addplot[line width=1.0pt, contour prepared, contour prepared format=matlab, contour/labels=false, dashed, contour/draw color=black] table[row sep=crcr] {%
%
140.372821483364	1557\\
-1.30878232582582	-0.850000000000001\\
-1.325	-0.850677894376625\\
-1.35	-0.851677129770028\\
-1.375	-0.852631963006862\\
-1.4	-0.853543729362602\\
-1.425	-0.854413743726837\\
-1.45	-0.855243300603269\\
-1.475	-0.856033674109719\\
-1.5	-0.856786117978118\\
-1.525	-0.857501865554517\\
-1.55	-0.858182129799078\\
-1.575	-0.858828103286079\\
-1.6	-0.859440958203914\\
-1.625	-0.86002184635509\\
-1.65	-0.860571899156232\\
-1.675	-0.861092227638075\\
-1.7	-0.861583922445474\\
-1.725	-0.862048053837396\\
-1.75	-0.862485671686924\\
-1.775	-0.862897805481255\\
-1.8	-0.863285464321701\\
-1.825	-0.86364963692369\\
-1.85	-0.863991291616763\\
-1.875	-0.864311376344579\\
-1.9	-0.864610818664909\\
-1.925	-0.864890525749639\\
-1.95	-0.865151384384772\\
-1.975	-0.865394260970424\\
-2	-0.865620001520828\\
-2.025	-0.865829431664328\\
-2.05	-0.866023356643388\\
-2.075	-0.866202561314582\\
-2.1	-0.866367810148603\\
-2.125	-0.866519847230256\\
-2.15	-0.866659396258463\\
-2.175	-0.866787160546259\\
-2.2	-0.866903823020795\\
-2.225	-0.867010046223336\\
-2.25	-0.867106472309264\\
-2.275	-0.867193723048074\\
-2.3	-0.867272399823377\\
-2.325	-0.867343083632896\\
-2.35	-0.867406335088474\\
-2.375	-0.867462694416065\\
-2.4	-0.867512681455738\\
-2.425	-0.86755679566168\\
-2.45	-0.867595516102189\\
-2.475	-0.86762930145968\\
-2.5	-0.867658590030684\\
-2.525	-0.867683799725844\\
-2.55	-0.86770532806992\\
-2.575	-0.867723552201786\\
-2.6	-0.867738828874432\\
-2.625	-0.867751494454961\\
-2.65	-0.867761864924593\\
-2.675	-0.867770235878662\\
-2.7	-0.867776882526616\\
-2.725	-0.867782059692019\\
-2.75	-0.86778600181255\\
-2.775	-0.867788922940002\\
-2.8	-0.867791016740284\\
-2.825	-0.867792456493419\\
-2.85	-0.867793395093546\\
-2.875	-0.867793965048916\\
-2.9	-0.8677942784819\\
-2.925	-0.867794427128978\\
-2.95	-0.867794482340751\\
-2.975	-0.867794495081929\\
-3	-0.867794495931341\\
-3.025	-0.867794495081929\\
-3.05	-0.867794482340751\\
-3.075	-0.867794427128978\\
-3.1	-0.8677942784819\\
-3.125	-0.867793965048916\\
-3.15	-0.867793395093546\\
-3.175	-0.867792456493419\\
-3.2	-0.867791016740284\\
-3.225	-0.867788922940002\\
-3.25	-0.86778600181255\\
-3.275	-0.867782059692019\\
-3.3	-0.867776882526616\\
-3.325	-0.867770235878662\\
-3.35	-0.867761864924593\\
-3.375	-0.867751494454961\\
-3.4	-0.867738828874432\\
-3.425	-0.867723552201786\\
-3.45	-0.86770532806992\\
-3.475	-0.867683799725844\\
-3.5	-0.867658590030684\\
-3.525	-0.86762930145968\\
-3.55	-0.867595516102189\\
-3.575	-0.86755679566168\\
-3.6	-0.867512681455738\\
-3.625	-0.867462694416065\\
-3.65	-0.867406335088474\\
-3.675	-0.867343083632896\\
-3.7	-0.867272399823377\\
-3.725	-0.867193723048074\\
-3.75	-0.867106472309264\\
-3.775	-0.867010046223336\\
-3.8	-0.866903823020795\\
-3.825	-0.866787160546259\\
-3.85	-0.866659396258463\\
-3.875	-0.866519847230256\\
-3.9	-0.866367810148603\\
-3.925	-0.866202561314582\\
-3.95	-0.866023356643388\\
-3.975	-0.865829431664328\\
-4	-0.865620001520828\\
-4.025	-0.865394260970424\\
-4.05	-0.865151384384772\\
-4.075	-0.864890525749639\\
-4.1	-0.864610818664909\\
-4.125	-0.864311376344579\\
-4.15	-0.863991291616763\\
-4.175	-0.86364963692369\\
-4.2	-0.863285464321701\\
-4.225	-0.862897805481255\\
-4.25	-0.862485671686924\\
-4.275	-0.862048053837396\\
-4.3	-0.861583922445474\\
-4.325	-0.861092227638075\\
-4.35	-0.860571899156232\\
-4.375	-0.86002184635509\\
-4.4	-0.859440958203914\\
-4.425	-0.858828103286079\\
-4.45	-0.858182129799078\\
-4.475	-0.857501865554517\\
-4.5	-0.856786117978118\\
-4.525	-0.856033674109719\\
-4.55	-0.855243300603269\\
-4.575	-0.854413743726837\\
-4.6	-0.853543729362602\\
-4.625	-0.852631963006862\\
-4.65	-0.851677129770028\\
-4.675	-0.850677894376625\\
-4.69121767417418	-0.850000000000001\\
-4.7	-0.849627180272152\\
-4.725	-0.848518033413204\\
-4.75	-0.847359599956495\\
-4.775	-0.846150441003206\\
-4.8	-0.844889096950939\\
-4.825	-0.843574087493716\\
-4.85	-0.842203911621979\\
-4.875	-0.840777047622589\\
-4.9	-0.839291953078828\\
-4.925	-0.837747064870396\\
-4.95	-0.836140799173416\\
-4.975	-0.834471551460429\\
-5	-0.832737696500394\\
-5.025	-0.830937588358694\\
-5.05	-0.829069560397129\\
-5.075	-0.82713192527392\\
-5.1	-0.825122974943706\\
-5.10147664842938	-0.825000000000001\\
-5.125	-0.823010291751441\\
-5.15	-0.820819717021838\\
-5.175	-0.818551379325505\\
-5.2	-0.816203459748152\\
-5.225	-0.813774118347577\\
-5.25	-0.811261494153669\\
-5.275	-0.808663705168404\\
-5.3	-0.805978848365849\\
-5.325	-0.803204999692158\\
-5.35	-0.800340214065576\\
-5.35287567507379	-0.800000000000001\\
-5.375	-0.797341306242742\\
-5.4	-0.794240656340201\\
-5.425	-0.79104158214829\\
-5.45	-0.787742022518535\\
-5.475	-0.784339894943411\\
-5.5	-0.780833095556345\\
-5.525	-0.777219499131708\\
-5.53990581097686	-0.775\\
-5.55	-0.773473164789668\\
-5.575	-0.769578823519542\\
-5.6	-0.765569387740651\\
-5.625	-0.761442611794682\\
-5.65	-0.757196228326141\\
-5.675	-0.752827948282351\\
-5.69073709645759	-0.75\\
-5.7	-0.748308970191584\\
-5.725	-0.743616432392669\\
-5.75	-0.738792949363051\\
-5.775	-0.733836107450408\\
-5.8	-0.728743470959931\\
-5.81789118015621	-0.725000000000001\\
-5.825	-0.723488784028415\\
-5.85	-0.718031219214493\\
-5.875	-0.712428128794601\\
-5.9	-0.706676948523093\\
-5.925	-0.700775091759167\\
-5.92820013850109	-0.700000000000001\\
-5.95	-0.694635017696725\\
-5.975	-0.688324051019155\\
-6	-0.68185196287993\\
-6.025	-0.675216034009498\\
-6.02579394943131	-0.675000000000001\\
-6.05	-0.668307005088157\\
-6.075	-0.661222396194398\\
-6.1	-0.653962868439673\\
-6.11332092017516	-0.65\\
-6.125	-0.64646907259593\\
-6.15	-0.638727250584995\\
-6.175	-0.630798888555462\\
-6.19285839507228	-0.625\\
-6.2	-0.622643102186352\\
-6.225	-0.614196857359778\\
-6.25	-0.605551887429373\\
-6.26568899203279	-0.600000000000001\\
-6.275	-0.596650938070575\\
-6.3	-0.587450423537557\\
-6.325	-0.578038413154648\\
-6.33289056985065	-0.575000000000001\\
-6.35	-0.568302795383483\\
-6.375	-0.558295401417642\\
-6.39526774696534	-0.550000000000001\\
-6.4	-0.548030941706433\\
-6.425	-0.53739660012578\\
-6.45	-0.526526822436925\\
-6.45343610745741	-0.525\\
-6.475	-0.515258021022856\\
-6.5	-0.503717291584786\\
-6.50788183078839	-0.5\\
-6.525	-0.49179090920036\\
-6.55	-0.47954423900445\\
-6.55908255326949	-0.475000000000001\\
-6.575	-0.466901487142921\\
-6.6	-0.453912271841264\\
-6.60737459800627	-0.450000000000001\\
-6.625	-0.440490684562126\\
-6.65	-0.426720631970697\\
-6.6530603322122	-0.425000000000001\\
-6.675	-0.412453853177321\\
-6.69633832396406	-0.4\\
-6.7	-0.397826167478652\\
-6.725	-0.382680465548237\\
-6.73742493132864	-0.375\\
-6.75	-0.36709232263519\\
-6.775	-0.351053797006978\\
-6.77661029035364	-0.350000000000001\\
-6.8	-0.334427246281314\\
-6.81388266032032	-0.325000000000001\\
-6.825	-0.317318533728775\\
-6.84957832708015	-0.300000000000001\\
-6.85	-0.299697650403055\\
-6.875	-0.281419428568514\\
-6.88361185611225	-0.275\\
-6.9	-0.262567783806652\\
-6.9162513007497	-0.25\\
-6.925	-0.243113824938859\\
-6.94757755982039	-0.225000000000001\\
-6.95	-0.223021684412793\\
-6.975	-0.20221376819803\\
-6.97761005316672	-0.200000000000001\\
-7	-0.180667363363596\\
-7.00644169320916	-0.175000000000001\\
-7.025	-0.158376554464528\\
-7.03417889292942	-0.15\\
-7.05	-0.135298533652685\\
-7.06087950517668	-0.125\\
-7.075	-0.111388298882753\\
-7.08659853782655	-0.100000000000001\\
-7.1	-0.0865985378265511\\
-7.11138829888275	-0.0750000000000011\\
-7.125	-0.0608795051766798\\
-7.13529853365269	-0.0500000000000007\\
-7.15	-0.0341788929294165\\
-7.15837655446453	-0.0250000000000004\\
-7.175	-0.00644169320916202\\
-7.1806673633636	0\\
-7.2	0.0223899468332734\\
-7.20221376819803	0.0249999999999986\\
-7.22302168441279	0.0499999999999989\\
-7.225	0.0524224401796144\\
-7.24311382493886	0.0749999999999993\\
-7.25	0.0837486992502955\\
-7.26256778380665	0.0999999999999996\\
-7.275	0.116388143887756\\
-7.28141942856851	0.125\\
-7.29969765040306	0.149999999999999\\
-7.3	0.15042167291985\\
-7.31731853372877	0.174999999999999\\
-7.325	0.186117339679673\\
-7.33442724628131	0.199999999999999\\
-7.35	0.223389709646362\\
-7.35105379700698	0.225\\
-7.36709232263519	0.25\\
-7.375	0.262575068671356\\
-7.38268046554824	0.274999999999999\\
-7.39782616747865	0.299999999999999\\
-7.4	0.303661676035944\\
-7.41245385317732	0.324999999999999\\
-7.425	0.346939667787797\\
-7.4267206319707	0.35\\
-7.44049068456213	0.375\\
-7.45	0.39262540199373\\
-7.45391227184126	0.399999999999999\\
-7.46690148714292	0.424999999999999\\
-7.475	0.440917446730507\\
-7.47954423900445	0.449999999999999\\
-7.49179090920036	0.475\\
-7.5	0.492118169211606\\
-7.50371729158479	0.5\\
-7.51525802102286	0.524999999999999\\
-7.525	0.546563892542593\\
-7.52652682243692	0.549999999999999\\
-7.53739660012578	0.574999999999999\\
-7.54803094170643	0.6\\
-7.55	0.604732253034658\\
-7.55829540141764	0.625\\
-7.56830279538348	0.649999999999999\\
-7.575	0.667109430149344\\
-7.57803841315465	0.674999999999999\\
-7.58745042353756	0.699999999999999\\
-7.59665093807058	0.725\\
-7.6	0.734311007967206\\
-7.60555188742937	0.75\\
-7.61419685735978	0.774999999999999\\
-7.62264310218635	0.799999999999999\\
-7.625	0.807141604927719\\
-7.63079888855546	0.824999999999999\\
-7.63872725058499	0.85\\
-7.64646907259593	0.875\\
-7.65	0.886679079824845\\
-7.65396286843967	0.899999999999999\\
-7.6612223961944	0.924999999999999\\
-7.66830700508816	0.949999999999999\\
-7.675	0.974206050568685\\
-7.6752160340095	0.975\\
-7.68185196287993	1\\
-7.68832405101915	1.025\\
-7.69463501769672	1.05\\
-7.7	1.07179986149891\\
-7.70077509175917	1.075\\
-7.70667694852309	1.1\\
-7.7124281287946	1.125\\
-7.71803121921449	1.15\\
-7.72348878402842	1.175\\
-7.725	1.18210881984379\\
-7.72874347095993	1.2\\
-7.73383610745041	1.225\\
-7.73879294936305	1.25\\
-7.74361643239267	1.275\\
-7.74830897019158	1.3\\
-7.75	1.30926290354242\\
-7.75282794828235	1.325\\
-7.75719622832614	1.35\\
-7.76144261179468	1.375\\
-7.76556938774065	1.4\\
-7.76957882351954	1.425\\
-7.77347316478967	1.45\\
-7.775	1.46009418902315\\
-7.77721949913171	1.475\\
-7.78083309555635	1.5\\
-7.78433989494341	1.525\\
-7.78774202251853	1.55\\
-7.79104158214829	1.575\\
-7.7942406563402	1.6\\
-7.79734130624274	1.625\\
-7.8	1.64712432492621\\
-7.80034021406558	1.65\\
-7.80320499969216	1.675\\
-7.80597884836585	1.7\\
-7.8086637051684	1.725\\
-7.81126149415367	1.75\\
-7.81377411834758	1.775\\
-7.81620345974815	1.8\\
-7.81855137932551	1.825\\
-7.82081971702184	1.85\\
-7.82301029175144	1.875\\
-7.825	1.8985233515706\\
-7.82512297494371	1.9\\
-7.82713192527392	1.925\\
-7.82906956039713	1.95\\
-7.83093758835869	1.975\\
-7.83273769650039	2\\
-7.83447155146043	2.025\\
-7.83614079917342	2.05\\
-7.8377470648704	2.075\\
-7.83929195307883	2.1\\
-7.84077704762259	2.125\\
-7.84220391162198	2.15\\
-7.84357408749372	2.175\\
-7.84488909695094	2.2\\
-7.84615044100321	2.225\\
-7.8473595999565	2.25\\
-7.8485180334132	2.275\\
-7.84962718027215	2.3\\
-7.85	2.30878232582582\\
-7.85067789437663	2.325\\
-7.85167712977003	2.35\\
-7.85263196300686	2.375\\
-7.8535437293626	2.4\\
-7.85441374372684	2.425\\
-7.85524330060327	2.45\\
-7.85603367410972	2.475\\
-7.85678611797812	2.5\\
-7.85750186555452	2.525\\
-7.85818212979908	2.55\\
-7.85882810328608	2.575\\
-7.85944095820391	2.6\\
-7.86002184635509	2.625\\
-7.86057189915623	2.65\\
-7.86109222763807	2.675\\
-7.86158392244547	2.7\\
-7.8620480538374	2.725\\
-7.86248567168692	2.75\\
-7.86289780548125	2.775\\
-7.8632854643217	2.8\\
-7.86364963692369	2.825\\
-7.86399129161676	2.85\\
-7.86431137634458	2.875\\
-7.86461081866491	2.9\\
-7.86489052574964	2.925\\
-7.86515138438477	2.95\\
-7.86539426097042	2.975\\
-7.86562000152083	3\\
-7.86582943166433	3.025\\
-7.86602335664339	3.05\\
-7.86620256131458	3.075\\
-7.8663678101486	3.1\\
-7.86651984723026	3.125\\
-7.86665939625846	3.15\\
-7.86678716054626	3.175\\
-7.86690382302079	3.2\\
-7.86701004622334	3.225\\
-7.86710647230926	3.25\\
-7.86719372304807	3.275\\
-7.86727239982338	3.3\\
-7.8673430836329	3.325\\
-7.86740633508847	3.35\\
-7.86746269441606	3.375\\
-7.86751268145574	3.4\\
-7.86755679566168	3.425\\
-7.86759551610219	3.45\\
-7.86762930145968	3.475\\
-7.86765859003068	3.5\\
-7.86768379972584	3.525\\
-7.86770532806992	3.55\\
-7.86772355220179	3.575\\
-7.86773882887443	3.6\\
-7.86775149445496	3.625\\
-7.86776186492459	3.65\\
-7.86777023587866	3.675\\
-7.86777688252662	3.7\\
-7.86778205969202	3.725\\
-7.86778600181255	3.75\\
-7.86778892294	3.775\\
-7.86779101674028	3.8\\
-7.86779245649342	3.825\\
-7.86779339509355	3.85\\
-7.86779396504892	3.875\\
-7.8677942784819	3.9\\
-7.86779442712898	3.925\\
-7.86779448234075	3.95\\
-7.86779449508193	3.975\\
-7.86779449593134	4\\
-7.86779449508193	4.025\\
-7.86779448234075	4.05\\
-7.86779442712898	4.075\\
-7.8677942784819	4.1\\
-7.86779396504892	4.125\\
-7.86779339509355	4.15\\
-7.86779245649342	4.175\\
-7.86779101674028	4.2\\
-7.86778892294	4.225\\
-7.86778600181255	4.25\\
-7.86778205969202	4.275\\
-7.86777688252662	4.3\\
-7.86777023587866	4.325\\
-7.86776186492459	4.35\\
-7.86775149445496	4.375\\
-7.86773882887443	4.4\\
-7.86772355220179	4.425\\
-7.86770532806992	4.45\\
-7.86768379972584	4.475\\
-7.86765859003068	4.5\\
-7.86762930145968	4.525\\
-7.86759551610219	4.55\\
-7.86755679566168	4.575\\
-7.86751268145574	4.6\\
-7.86746269441606	4.625\\
-7.86740633508847	4.65\\
-7.8673430836329	4.675\\
-7.86727239982338	4.7\\
-7.86719372304807	4.725\\
-7.86710647230926	4.75\\
-7.86701004622334	4.775\\
-7.86690382302079	4.8\\
-7.86678716054626	4.825\\
-7.86665939625846	4.85\\
-7.86651984723026	4.875\\
-7.8663678101486	4.9\\
-7.86620256131458	4.925\\
-7.86602335664339	4.95\\
-7.86582943166433	4.975\\
-7.86562000152083	5\\
-7.86539426097042	5.025\\
-7.86515138438477	5.05\\
-7.86489052574964	5.075\\
-7.86461081866491	5.1\\
-7.86431137634458	5.125\\
-7.86399129161676	5.15\\
-7.86364963692369	5.175\\
-7.8632854643217	5.2\\
-7.86289780548126	5.225\\
-7.86248567168692	5.25\\
-7.8620480538374	5.275\\
-7.86158392244547	5.3\\
-7.86109222763808	5.325\\
-7.86057189915623	5.35\\
-7.86002184635509	5.375\\
-7.85944095820391	5.4\\
-7.85882810328608	5.425\\
-7.85818212979908	5.45\\
-7.85750186555452	5.475\\
-7.85678611797812	5.5\\
-7.85603367410972	5.525\\
-7.85524330060327	5.55\\
-7.85441374372684	5.575\\
-7.8535437293626	5.6\\
-7.85263196300686	5.625\\
-7.85167712977003	5.65\\
-7.85067789437663	5.675\\
-7.85	5.69121767417418\\
-7.84962718027215	5.7\\
-7.8485180334132	5.725\\
-7.8473595999565	5.75\\
-7.84615044100321	5.775\\
-7.84488909695094	5.8\\
-7.84357408749372	5.825\\
-7.84220391162198	5.85\\
-7.84077704762259	5.875\\
-7.83929195307883	5.9\\
-7.8377470648704	5.925\\
-7.83614079917342	5.95\\
-7.83447155146043	5.975\\
-7.83273769650039	6\\
-7.83093758835869	6.025\\
-7.82906956039713	6.05\\
-7.82713192527392	6.075\\
-7.82512297494371	6.1\\
-7.825	6.1014766484294\\
-7.82301029175144	6.125\\
-7.82081971702184	6.15\\
-7.81855137932551	6.175\\
-7.81620345974815	6.2\\
-7.81377411834758	6.225\\
-7.81126149415367	6.25\\
-7.8086637051684	6.275\\
-7.80597884836585	6.3\\
-7.80320499969216	6.325\\
-7.80034021406558	6.35\\
-7.8	6.35287567507379\\
-7.79734130624274	6.375\\
-7.7942406563402	6.4\\
-7.79104158214829	6.425\\
-7.78774202251854	6.45\\
-7.78433989494341	6.475\\
-7.78083309555635	6.5\\
-7.77721949913171	6.525\\
-7.775	6.53990581097685\\
-7.77347316478967	6.55\\
-7.76957882351954	6.575\\
-7.76556938774065	6.6\\
-7.76144261179468	6.625\\
-7.75719622832614	6.65\\
-7.75282794828235	6.675\\
-7.75	6.69073709645759\\
-7.74830897019158	6.7\\
-7.74361643239267	6.725\\
-7.73879294936305	6.75\\
-7.73383610745041	6.775\\
-7.72874347095993	6.8\\
-7.725	6.81789118015621\\
-7.72348878402842	6.825\\
-7.71803121921449	6.85\\
-7.7124281287946	6.875\\
-7.70667694852309	6.9\\
-7.70077509175917	6.925\\
-7.7	6.92820013850109\\
-7.69463501769673	6.95\\
-7.68832405101915	6.975\\
-7.68185196287993	7\\
-7.6752160340095	7.025\\
-7.675	7.02579394943132\\
-7.66830700508816	7.05\\
-7.6612223961944	7.075\\
-7.65396286843967	7.1\\
-7.65	7.11332092017515\\
-7.64646907259593	7.125\\
-7.638727250585	7.15\\
-7.63079888855546	7.175\\
-7.625	7.19285839507228\\
-7.62264310218635	7.2\\
-7.61419685735978	7.225\\
-7.60555188742937	7.25\\
-7.6	7.26568899203279\\
-7.59665093807058	7.275\\
-7.58745042353756	7.3\\
-7.57803841315465	7.325\\
-7.575	7.33289056985066\\
-7.56830279538348	7.35\\
-7.55829540141764	7.375\\
-7.55	7.39526774696534\\
-7.54803094170643	7.4\\
-7.53739660012578	7.425\\
-7.52652682243692	7.45\\
-7.525	7.45343610745741\\
-7.51525802102286	7.475\\
-7.50371729158479	7.5\\
-7.5	7.50788183078839\\
-7.49179090920036	7.525\\
-7.47954423900445	7.55\\
-7.475	7.55908255326949\\
-7.46690148714292	7.575\\
-7.45391227184126	7.6\\
-7.45	7.60737459800627\\
-7.44049068456213	7.625\\
-7.4267206319707	7.65\\
-7.425	7.6530603322122\\
-7.41245385317732	7.675\\
-7.4	7.69633832396406\\
-7.39782616747865	7.7\\
-7.38268046554824	7.725\\
-7.375	7.73742493132864\\
-7.36709232263519	7.75\\
-7.35105379700698	7.775\\
-7.35	7.77661029035364\\
-7.33442724628132	7.8\\
-7.325	7.81388266032033\\
-7.31731853372878	7.825\\
-7.3	7.84957832708015\\
-7.29969765040306	7.85\\
-7.28141942856851	7.875\\
-7.275	7.88361185611224\\
-7.26256778380665	7.9\\
-7.25	7.9162513007497\\
-7.24311382493886	7.925\\
-7.225	7.94757755982039\\
-7.22302168441279	7.95\\
-7.20221376819803	7.975\\
-7.2	7.97761005316673\\
-7.1806673633636	8\\
-7.175	8.00644169320916\\
-7.15837655446453	8.025\\
-7.15	8.03417889292942\\
-7.13529853365269	8.05\\
-7.125	8.06087950517668\\
-7.11138829888275	8.075\\
-7.1	8.08659853782655\\
-7.08659853782655	8.1\\
-7.075	8.11138829888275\\
-7.06087950517668	8.125\\
-7.05	8.13529853365269\\
-7.03417889292942	8.15\\
-7.025	8.15837655446453\\
-7.00644169320916	8.175\\
-7	8.1806673633636\\
-6.97761005316673	8.2\\
-6.975	8.20221376819803\\
-6.95	8.22302168441279\\
-6.94757755982039	8.225\\
-6.925	8.24311382493886\\
-6.9162513007497	8.25\\
-6.9	8.26256778380665\\
-6.88361185611225	8.275\\
-6.875	8.28141942856851\\
-6.85	8.29969765040305\\
-6.84957832708015	8.3\\
-6.825	8.31731853372878\\
-6.81388266032033	8.325\\
-6.8	8.33442724628132\\
-6.77661029035364	8.35\\
-6.775	8.35105379700698\\
-6.75	8.36709232263519\\
-6.73742493132864	8.375\\
-6.725	8.38268046554824\\
-6.7	8.39782616747865\\
-6.69633832396406	8.4\\
-6.675	8.41245385317732\\
-6.6530603322122	8.425\\
-6.65	8.4267206319707\\
-6.625	8.44049068456213\\
-6.60737459800627	8.45\\
-6.6	8.45391227184126\\
-6.575	8.46690148714292\\
-6.5590825532695	8.475\\
-6.55	8.47954423900445\\
-6.525	8.49179090920036\\
-6.50788183078839	8.5\\
-6.5	8.50371729158479\\
-6.475	8.51525802102286\\
-6.45343610745742	8.525\\
-6.45	8.52652682243692\\
-6.425	8.53739660012578\\
-6.4	8.54803094170643\\
-6.39526774696534	8.55\\
-6.375	8.55829540141764\\
-6.35	8.56830279538348\\
-6.33289056985066	8.575\\
-6.325	8.57803841315465\\
-6.3	8.58745042353756\\
-6.275	8.59665093807057\\
-6.2656889920328	8.6\\
-6.25	8.60555188742937\\
-6.225	8.61419685735978\\
-6.2	8.62264310218635\\
-6.19285839507228	8.625\\
-6.175	8.63079888855546\\
-6.15	8.638727250585\\
-6.125	8.64646907259593\\
-6.11332092017517	8.65\\
-6.1	8.65396286843967\\
-6.075	8.6612223961944\\
-6.05	8.66830700508816\\
-6.02579394943131	8.675\\
-6.025	8.6752160340095\\
-6	8.68185196287993\\
-5.975	8.68832405101915\\
-5.95	8.69463501769673\\
-5.92820013850109	8.7\\
-5.925	8.70077509175917\\
-5.9	8.70667694852309\\
-5.875	8.7124281287946\\
-5.85	8.71803121921449\\
-5.825	8.72348878402842\\
-5.81789118015621	8.725\\
-5.8	8.72874347095993\\
-5.775	8.73383610745041\\
-5.75	8.73879294936305\\
-5.725	8.74361643239267\\
-5.7	8.74830897019158\\
-5.69073709645759	8.75\\
-5.675	8.75282794828235\\
-5.65	8.75719622832614\\
-5.625	8.76144261179468\\
-5.6	8.76556938774065\\
-5.575	8.76957882351954\\
-5.55	8.77347316478967\\
-5.53990581097687	8.775\\
-5.525	8.77721949913171\\
-5.5	8.78083309555634\\
-5.475	8.78433989494341\\
-5.45	8.78774202251853\\
-5.425	8.79104158214829\\
-5.4	8.7942406563402\\
-5.375	8.79734130624274\\
-5.35287567507379	8.8\\
-5.35	8.80034021406558\\
-5.325	8.80320499969216\\
-5.3	8.80597884836585\\
-5.275	8.8086637051684\\
-5.25	8.81126149415367\\
-5.225	8.81377411834758\\
-5.2	8.81620345974815\\
-5.175	8.81855137932551\\
-5.15	8.82081971702184\\
-5.125	8.82301029175144\\
-5.1014766484294	8.825\\
-5.1	8.82512297494371\\
-5.075	8.82713192527392\\
-5.05	8.82906956039713\\
-5.025	8.83093758835869\\
-5	8.83273769650039\\
-4.975	8.83447155146043\\
-4.95	8.83614079917342\\
-4.925	8.8377470648704\\
-4.9	8.83929195307883\\
-4.875	8.84077704762259\\
-4.85	8.84220391162198\\
-4.825	8.84357408749372\\
-4.8	8.84488909695094\\
-4.775	8.84615044100321\\
-4.75	8.84735959995649\\
-4.725	8.8485180334132\\
-4.7	8.84962718027215\\
-4.69121767417422	8.85\\
-4.675	8.85067789437663\\
-4.65	8.85167712977003\\
-4.625	8.85263196300686\\
-4.6	8.8535437293626\\
-4.575	8.85441374372684\\
-4.55	8.85524330060327\\
-4.525	8.85603367410972\\
-4.5	8.85678611797812\\
-4.475	8.85750186555452\\
-4.45	8.85818212979908\\
-4.425	8.85882810328608\\
-4.4	8.85944095820391\\
-4.375	8.86002184635509\\
-4.35	8.86057189915623\\
-4.325	8.86109222763807\\
-4.3	8.86158392244547\\
-4.275	8.8620480538374\\
-4.25	8.86248567168692\\
-4.225	8.86289780548126\\
-4.2	8.8632854643217\\
-4.175	8.86364963692369\\
-4.15	8.86399129161676\\
-4.125	8.86431137634458\\
-4.1	8.86461081866491\\
-4.075	8.86489052574964\\
-4.05	8.86515138438477\\
-4.025	8.86539426097042\\
-4	8.86562000152083\\
-3.975	8.86582943166433\\
-3.95	8.86602335664339\\
-3.925	8.86620256131458\\
-3.9	8.8663678101486\\
-3.875	8.86651984723026\\
-3.85	8.86665939625846\\
-3.825	8.86678716054626\\
-3.8	8.8669038230208\\
-3.775	8.86701004622334\\
-3.75	8.86710647230927\\
-3.725	8.86719372304808\\
-3.7	8.86727239982338\\
-3.675	8.8673430836329\\
-3.65	8.86740633508847\\
-3.625	8.86746269441606\\
-3.6	8.86751268145574\\
-3.575	8.86755679566168\\
-3.55	8.86759551610219\\
-3.525	8.86762930145968\\
-3.5	8.86765859003068\\
-3.475	8.86768379972584\\
-3.45	8.86770532806992\\
-3.425	8.86772355220179\\
-3.4	8.86773882887443\\
-3.375	8.86775149445496\\
-3.35	8.86776186492459\\
-3.325	8.86777023587866\\
-3.3	8.86777688252662\\
-3.275	8.86778205969202\\
-3.25	8.86778600181255\\
-3.225	8.86778892294\\
-3.2	8.86779101674028\\
-3.175	8.86779245649342\\
-3.15	8.86779339509355\\
-3.125	8.86779396504892\\
-3.1	8.8677942784819\\
-3.075	8.86779442712898\\
-3.05	8.86779448234075\\
-3.025	8.86779449508193\\
-3	8.86779449593134\\
-2.975	8.86779449508193\\
-2.95	8.86779448234075\\
-2.925	8.86779442712898\\
-2.9	8.8677942784819\\
-2.875	8.86779396504892\\
-2.85	8.86779339509355\\
-2.825	8.86779245649342\\
-2.8	8.86779101674028\\
-2.775	8.86778892294\\
-2.75	8.86778600181255\\
-2.725	8.86778205969202\\
-2.7	8.86777688252662\\
-2.675	8.86777023587866\\
-2.65	8.86776186492459\\
-2.625	8.86775149445496\\
-2.6	8.86773882887443\\
-2.575	8.86772355220179\\
-2.55	8.86770532806992\\
-2.525	8.86768379972584\\
-2.5	8.86765859003068\\
-2.475	8.86762930145968\\
-2.45	8.86759551610219\\
-2.425	8.86755679566168\\
-2.4	8.86751268145574\\
-2.375	8.86746269441606\\
-2.35	8.86740633508847\\
-2.325	8.8673430836329\\
-2.3	8.86727239982338\\
-2.275	8.86719372304808\\
-2.25	8.86710647230927\\
-2.225	8.86701004622334\\
-2.2	8.8669038230208\\
-2.175	8.86678716054626\\
-2.15	8.86665939625846\\
-2.125	8.86651984723026\\
-2.1	8.8663678101486\\
-2.075	8.86620256131458\\
-2.05	8.86602335664339\\
-2.025	8.86582943166433\\
-2	8.86562000152083\\
-1.975	8.86539426097042\\
-1.95	8.86515138438477\\
-1.925	8.86489052574964\\
-1.9	8.86461081866491\\
-1.875	8.86431137634458\\
-1.85	8.86399129161676\\
-1.825	8.86364963692369\\
-1.8	8.8632854643217\\
-1.775	8.86289780548126\\
-1.75	8.86248567168692\\
-1.725	8.8620480538374\\
-1.7	8.86158392244547\\
-1.675	8.86109222763807\\
-1.65	8.86057189915623\\
-1.625	8.86002184635509\\
-1.6	8.85944095820391\\
-1.575	8.85882810328608\\
-1.55	8.85818212979908\\
-1.525	8.85750186555452\\
-1.5	8.85678611797812\\
-1.475	8.85603367410972\\
-1.45	8.85524330060327\\
-1.425	8.85441374372684\\
-1.4	8.8535437293626\\
-1.375	8.85263196300686\\
-1.35	8.85167712977003\\
-1.325	8.85067789437663\\
-1.30878232582578	8.85\\
-1.3	8.84962718027215\\
-1.275	8.8485180334132\\
-1.25	8.84735959995649\\
-1.225	8.84615044100321\\
-1.2	8.84488909695094\\
-1.175	8.84357408749372\\
-1.15	8.84220391162198\\
-1.125	8.84077704762259\\
-1.1	8.83929195307883\\
-1.075	8.8377470648704\\
-1.05	8.83614079917342\\
-1.025	8.83447155146043\\
-1	8.83273769650039\\
-0.975000000000001	8.83093758835869\\
-0.950000000000001	8.82906956039713\\
-0.925000000000001	8.82713192527392\\
-0.9	8.82512297494371\\
-0.898523351570601	8.825\\
-0.875	8.82301029175144\\
-0.850000000000001	8.82081971702184\\
-0.825000000000001	8.81855137932551\\
-0.800000000000001	8.81620345974815\\
-0.775	8.81377411834758\\
-0.75	8.81126149415367\\
-0.725000000000001	8.8086637051684\\
-0.700000000000001	8.80597884836585\\
-0.675000000000001	8.80320499969216\\
-0.65	8.80034021406558\\
-0.647124324926208	8.8\\
-0.625	8.79734130624274\\
-0.600000000000001	8.7942406563402\\
-0.575000000000001	8.79104158214829\\
-0.550000000000001	8.78774202251853\\
-0.525	8.78433989494341\\
-0.5	8.78083309555634\\
-0.475000000000001	8.77721949913171\\
-0.460094189023125	8.775\\
-0.450000000000001	8.77347316478967\\
-0.425000000000001	8.76957882351954\\
-0.4	8.76556938774065\\
-0.375	8.76144261179468\\
-0.350000000000001	8.75719622832614\\
-0.325000000000001	8.75282794828235\\
-0.309262903542415	8.75\\
-0.300000000000001	8.74830897019159\\
-0.275	8.74361643239267\\
-0.25	8.73879294936305\\
-0.225000000000001	8.73383610745041\\
-0.200000000000001	8.72874347095993\\
-0.182108819843786	8.725\\
-0.175000000000001	8.72348878402842\\
-0.15	8.71803121921449\\
-0.125	8.7124281287946\\
-0.100000000000001	8.70667694852309\\
-0.0750000000000011	8.70077509175917\\
-0.0717998614989064	8.7\\
-0.0500000000000007	8.69463501769673\\
-0.0250000000000004	8.68832405101915\\
0	8.68185196287993\\
0.0249999999999986	8.6752160340095\\
0.0257939494313151	8.675\\
0.0499999999999989	8.66830700508816\\
0.0749999999999993	8.6612223961944\\
0.0999999999999996	8.65396286843967\\
0.113320920175167	8.65\\
0.125	8.64646907259593\\
0.149999999999999	8.638727250585\\
0.174999999999999	8.63079888855546\\
0.192858395072281	8.625\\
0.199999999999999	8.62264310218635\\
0.225	8.61419685735978\\
0.25	8.60555188742937\\
0.265688992032798	8.6\\
0.274999999999999	8.59665093807058\\
0.299999999999999	8.58745042353756\\
0.324999999999999	8.57803841315465\\
0.332890569850657	8.575\\
0.35	8.56830279538348\\
0.375	8.55829540141764\\
0.395267746965342	8.55\\
0.399999999999999	8.54803094170643\\
0.424999999999999	8.53739660012578\\
0.449999999999999	8.52652682243692\\
0.453436107457415	8.525\\
0.475	8.51525802102286\\
0.5	8.50371729158479\\
0.507881830788394	8.5\\
0.525	8.49179090920036\\
0.549999999999999	8.47954423900445\\
0.559082553269496	8.475\\
0.574999999999999	8.46690148714292\\
0.6	8.45391227184126\\
0.60737459800627	8.45\\
0.625	8.44049068456213\\
0.65	8.4267206319707\\
0.653060332212203	8.425\\
0.674999999999999	8.41245385317732\\
0.696338323964062	8.4\\
0.699999999999999	8.39782616747865\\
0.725	8.38268046554824\\
0.737424931328644	8.375\\
0.75	8.36709232263519\\
0.775	8.35105379700698\\
0.77661029035364	8.35\\
0.799999999999999	8.33442724628132\\
0.813882660320328	8.325\\
0.824999999999999	8.31731853372878\\
0.84957832708015	8.3\\
0.85	8.29969765040306\\
0.875	8.28141942856851\\
0.883611856112248	8.275\\
0.9	8.26256778380665\\
0.916251300749705	8.25\\
0.924999999999999	8.24311382493886\\
0.947577559820388	8.225\\
0.949999999999999	8.22302168441279\\
0.975	8.20221376819803\\
0.977610053166727	8.2\\
1	8.1806673633636\\
1.00644169320916	8.175\\
1.025	8.15837655446453\\
1.03417889292942	8.15\\
1.05	8.13529853365269\\
1.06087950517668	8.125\\
1.075	8.11138829888275\\
1.08659853782655	8.1\\
1.1	8.08659853782655\\
1.11138829888275	8.075\\
1.125	8.06087950517668\\
1.13529853365269	8.05\\
1.15	8.03417889292942\\
1.15837655446453	8.025\\
1.175	8.00644169320916\\
1.1806673633636	8\\
1.2	7.97761005316673\\
1.20221376819803	7.975\\
1.22302168441279	7.95\\
1.225	7.94757755982039\\
1.24311382493886	7.925\\
1.25	7.9162513007497\\
1.26256778380665	7.9\\
1.275	7.88361185611225\\
1.28141942856851	7.875\\
1.29969765040306	7.85\\
1.3	7.84957832708015\\
1.31731853372878	7.825\\
1.325	7.81388266032033\\
1.33442724628131	7.8\\
1.35	7.77661029035364\\
1.35105379700698	7.775\\
1.36709232263519	7.75\\
1.375	7.73742493132864\\
1.38268046554824	7.725\\
1.39782616747865	7.7\\
1.4	7.69633832396406\\
1.41245385317732	7.675\\
1.425	7.65306033221221\\
1.4267206319707	7.65\\
1.44049068456213	7.625\\
1.45	7.60737459800627\\
1.45391227184126	7.6\\
1.46690148714292	7.575\\
1.475	7.5590825532695\\
1.47954423900445	7.55\\
1.49179090920036	7.525\\
1.5	7.50788183078839\\
1.50371729158479	7.5\\
1.51525802102286	7.475\\
1.525	7.45343610745741\\
1.52652682243692	7.45\\
1.53739660012578	7.425\\
1.54803094170643	7.4\\
1.55	7.39526774696535\\
1.55829540141764	7.375\\
1.56830279538348	7.35\\
1.575	7.33289056985066\\
1.57803841315465	7.325\\
1.58745042353756	7.3\\
1.59665093807058	7.275\\
1.6	7.2656889920328\\
1.60555188742937	7.25\\
1.61419685735978	7.225\\
1.62264310218635	7.2\\
1.625	7.19285839507228\\
1.63079888855546	7.175\\
1.638727250585	7.15\\
1.64646907259593	7.125\\
1.65	7.11332092017516\\
1.65396286843967	7.1\\
1.6612223961944	7.075\\
1.66830700508816	7.05\\
1.675	7.02579394943132\\
1.6752160340095	7.025\\
1.68185196287993	7\\
1.68832405101916	6.975\\
1.69463501769673	6.95\\
1.7	6.92820013850109\\
1.70077509175917	6.925\\
1.70667694852309	6.9\\
1.7124281287946	6.875\\
1.71803121921449	6.85\\
1.72348878402841	6.825\\
1.725	6.81789118015621\\
1.72874347095993	6.8\\
1.73383610745041	6.775\\
1.73879294936305	6.75\\
1.74361643239267	6.725\\
1.74830897019158	6.7\\
1.75	6.69073709645759\\
1.75282794828235	6.675\\
1.75719622832614	6.65\\
1.76144261179468	6.625\\
1.76556938774065	6.6\\
1.76957882351954	6.575\\
1.77347316478967	6.55\\
1.775	6.53990581097686\\
1.77721949913171	6.525\\
1.78083309555635	6.5\\
1.78433989494341	6.475\\
1.78774202251853	6.45\\
1.79104158214829	6.425\\
1.7942406563402	6.4\\
1.79734130624274	6.375\\
1.8	6.35287567507381\\
1.80034021406558	6.35\\
1.80320499969216	6.325\\
1.80597884836585	6.3\\
1.8086637051684	6.275\\
1.81126149415367	6.25\\
1.81377411834758	6.225\\
1.81620345974815	6.2\\
1.81855137932551	6.175\\
1.82081971702184	6.15\\
1.82301029175144	6.125\\
1.825	6.1014766484294\\
1.82512297494371	6.1\\
1.82713192527392	6.075\\
1.82906956039713	6.05\\
1.83093758835869	6.025\\
1.83273769650039	6\\
1.83447155146043	5.975\\
1.83614079917342	5.95\\
1.8377470648704	5.925\\
1.83929195307883	5.9\\
1.84077704762259	5.875\\
1.84220391162198	5.85\\
1.84357408749372	5.825\\
1.84488909695094	5.8\\
1.84615044100321	5.775\\
1.84735959995649	5.75\\
1.8485180334132	5.725\\
1.84962718027215	5.7\\
1.85	5.69121767417422\\
1.85067789437662	5.675\\
1.85167712977003	5.65\\
1.85263196300686	5.625\\
1.8535437293626	5.6\\
1.85441374372684	5.575\\
1.85524330060327	5.55\\
1.85603367410972	5.525\\
1.85678611797812	5.5\\
1.85750186555452	5.475\\
1.85818212979908	5.45\\
1.85882810328608	5.425\\
1.85944095820391	5.4\\
1.86002184635509	5.375\\
1.86057189915623	5.35\\
1.86109222763808	5.325\\
1.86158392244547	5.3\\
1.8620480538374	5.275\\
1.86248567168692	5.25\\
1.86289780548125	5.225\\
1.8632854643217	5.2\\
1.86364963692369	5.175\\
1.86399129161676	5.15\\
1.86431137634458	5.125\\
1.86461081866491	5.1\\
1.86489052574964	5.075\\
1.86515138438477	5.05\\
1.86539426097042	5.025\\
1.86562000152083	5\\
1.86582943166433	4.975\\
1.86602335664339	4.95\\
1.86620256131458	4.925\\
1.8663678101486	4.9\\
1.86651984723026	4.875\\
1.86665939625846	4.85\\
1.86678716054626	4.825\\
1.86690382302079	4.8\\
1.86701004622334	4.775\\
1.86710647230926	4.75\\
1.86719372304807	4.725\\
1.86727239982338	4.7\\
1.8673430836329	4.675\\
1.86740633508847	4.65\\
1.86746269441606	4.625\\
1.86751268145574	4.6\\
1.86755679566168	4.575\\
1.86759551610219	4.55\\
1.86762930145968	4.525\\
1.86765859003068	4.5\\
1.86768379972584	4.475\\
1.86770532806992	4.45\\
1.86772355220179	4.425\\
1.86773882887443	4.4\\
1.86775149445496	4.375\\
1.86776186492459	4.35\\
1.86777023587866	4.325\\
1.86777688252662	4.3\\
1.86778205969202	4.275\\
1.86778600181255	4.25\\
1.86778892294	4.225\\
1.86779101674028	4.2\\
1.86779245649342	4.175\\
1.86779339509355	4.15\\
1.86779396504892	4.125\\
1.8677942784819	4.1\\
1.86779442712898	4.075\\
1.86779448234075	4.05\\
1.86779449508193	4.025\\
1.86779449593134	4\\
1.86779449508193	3.975\\
1.86779448234075	3.95\\
1.86779442712898	3.925\\
1.8677942784819	3.9\\
1.86779396504892	3.875\\
1.86779339509355	3.85\\
1.86779245649342	3.825\\
1.86779101674028	3.8\\
1.86778892294	3.775\\
1.86778600181255	3.75\\
1.86778205969202	3.725\\
1.86777688252662	3.7\\
1.86777023587866	3.675\\
1.86776186492459	3.65\\
1.86775149445496	3.625\\
1.86773882887443	3.6\\
1.86772355220179	3.575\\
1.86770532806992	3.55\\
1.86768379972584	3.525\\
1.86765859003068	3.5\\
1.86762930145968	3.475\\
1.86759551610219	3.45\\
1.86755679566168	3.425\\
1.86751268145574	3.4\\
1.86746269441606	3.375\\
1.86740633508847	3.35\\
1.8673430836329	3.325\\
1.86727239982338	3.3\\
1.86719372304807	3.275\\
1.86710647230926	3.25\\
1.86701004622334	3.225\\
1.86690382302079	3.2\\
1.86678716054626	3.175\\
1.86665939625846	3.15\\
1.86651984723026	3.125\\
1.8663678101486	3.1\\
1.86620256131458	3.075\\
1.86602335664339	3.05\\
1.86582943166433	3.025\\
1.86562000152083	3\\
1.86539426097042	2.975\\
1.86515138438477	2.95\\
1.86489052574964	2.925\\
1.86461081866491	2.9\\
1.86431137634458	2.875\\
1.86399129161676	2.85\\
1.86364963692369	2.825\\
1.8632854643217	2.8\\
1.86289780548125	2.775\\
1.86248567168692	2.75\\
1.8620480538374	2.725\\
1.86158392244547	2.7\\
1.86109222763808	2.675\\
1.86057189915623	2.65\\
1.86002184635509	2.625\\
1.85944095820391	2.6\\
1.85882810328608	2.575\\
1.85818212979908	2.55\\
1.85750186555452	2.525\\
1.85678611797812	2.5\\
1.85603367410972	2.475\\
1.85524330060327	2.45\\
1.85441374372684	2.425\\
1.8535437293626	2.4\\
1.85263196300686	2.375\\
1.85167712977003	2.35\\
1.85067789437662	2.325\\
1.85	2.30878232582578\\
1.84962718027215	2.3\\
1.8485180334132	2.275\\
1.84735959995649	2.25\\
1.84615044100321	2.225\\
1.84488909695094	2.2\\
1.84357408749372	2.175\\
1.84220391162198	2.15\\
1.84077704762259	2.125\\
1.83929195307883	2.1\\
1.8377470648704	2.075\\
1.83614079917342	2.05\\
1.83447155146043	2.025\\
1.83273769650039	2\\
1.83093758835869	1.975\\
1.82906956039713	1.95\\
1.82713192527392	1.925\\
1.82512297494371	1.9\\
1.825	1.8985233515706\\
1.82301029175144	1.875\\
1.82081971702184	1.85\\
1.81855137932551	1.825\\
1.81620345974815	1.8\\
1.81377411834758	1.775\\
1.81126149415367	1.75\\
1.8086637051684	1.725\\
1.80597884836585	1.7\\
1.80320499969216	1.675\\
1.80034021406558	1.65\\
1.8	1.64712432492619\\
1.79734130624274	1.625\\
1.7942406563402	1.6\\
1.79104158214829	1.575\\
1.78774202251853	1.55\\
1.78433989494341	1.525\\
1.78083309555635	1.5\\
1.77721949913171	1.475\\
1.775	1.46009418902314\\
1.77347316478967	1.45\\
1.76957882351954	1.425\\
1.76556938774065	1.4\\
1.76144261179468	1.375\\
1.75719622832614	1.35\\
1.75282794828235	1.325\\
1.75	1.30926290354242\\
1.74830897019158	1.3\\
1.74361643239267	1.275\\
1.73879294936305	1.25\\
1.73383610745041	1.225\\
1.72874347095993	1.2\\
1.725	1.18210881984379\\
1.72348878402841	1.175\\
1.71803121921449	1.15\\
1.7124281287946	1.125\\
1.70667694852309	1.1\\
1.70077509175917	1.075\\
1.7	1.07179986149891\\
1.69463501769673	1.05\\
1.68832405101915	1.025\\
1.68185196287993	1\\
1.6752160340095	0.975\\
1.675	0.974206050568678\\
1.66830700508816	0.949999999999999\\
1.6612223961944	0.924999999999999\\
1.65396286843967	0.899999999999999\\
1.65	0.88667907982484\\
1.64646907259593	0.875\\
1.638727250585	0.85\\
1.63079888855546	0.824999999999999\\
1.625	0.807141604927719\\
1.62264310218635	0.799999999999999\\
1.61419685735978	0.774999999999999\\
1.60555188742937	0.75\\
1.6	0.734311007967202\\
1.59665093807058	0.725\\
1.58745042353756	0.699999999999999\\
1.57803841315465	0.674999999999999\\
1.575	0.667109430149344\\
1.56830279538348	0.649999999999999\\
1.55829540141764	0.625\\
1.55	0.604732253034654\\
1.54803094170643	0.6\\
1.53739660012578	0.574999999999999\\
1.52652682243692	0.549999999999999\\
1.525	0.546563892542589\\
1.51525802102286	0.524999999999999\\
1.50371729158479	0.5\\
1.5	0.492118169211606\\
1.49179090920036	0.475\\
1.47954423900445	0.449999999999999\\
1.475	0.440917446730504\\
1.46690148714292	0.424999999999999\\
1.45391227184126	0.399999999999999\\
1.45	0.39262540199373\\
1.44049068456213	0.375\\
1.4267206319707	0.35\\
1.425	0.346939667787794\\
1.41245385317732	0.324999999999999\\
1.4	0.303661676035941\\
1.39782616747865	0.299999999999999\\
1.38268046554824	0.274999999999999\\
1.375	0.262575068671356\\
1.36709232263519	0.25\\
1.35105379700698	0.225\\
1.35	0.22338970964636\\
1.33442724628131	0.199999999999999\\
1.325	0.186117339679673\\
1.31731853372877	0.174999999999999\\
1.3	0.150421672919847\\
1.29969765040305	0.149999999999999\\
1.28141942856851	0.125\\
1.275	0.116388143887754\\
1.26256778380665	0.0999999999999996\\
1.25	0.0837486992502955\\
1.24311382493886	0.0749999999999993\\
1.225	0.0524224401796121\\
1.22302168441279	0.0499999999999989\\
1.20221376819803	0.0249999999999986\\
1.2	0.0223899468332734\\
1.1806673633636	0\\
1.175	-0.00644169320916377\\
1.15837655446453	-0.0250000000000004\\
1.15	-0.0341788929294187\\
1.13529853365269	-0.0500000000000007\\
1.125	-0.0608795051766798\\
1.11138829888275	-0.0750000000000011\\
1.1	-0.086598537826553\\
1.08659853782655	-0.100000000000001\\
1.075	-0.111388298882753\\
1.06087950517668	-0.125\\
1.05	-0.135298533652687\\
1.03417889292942	-0.15\\
1.025	-0.15837655446453\\
1.00644169320916	-0.175000000000001\\
1	-0.180667363363596\\
0.977610053166724	-0.200000000000001\\
0.975	-0.202213768198032\\
0.949999999999999	-0.223021684412793\\
0.947577559820386	-0.225000000000001\\
0.924999999999999	-0.24311382493886\\
0.916251300749705	-0.25\\
0.9	-0.262567783806653\\
0.883611856112246	-0.275\\
0.875	-0.281419428568514\\
0.85	-0.299697650403056\\
0.84957832708015	-0.300000000000001\\
0.824999999999999	-0.317318533728775\\
0.813882660320325	-0.325000000000001\\
0.799999999999999	-0.334427246281316\\
0.776610290353638	-0.350000000000001\\
0.775	-0.351053797006979\\
0.75	-0.36709232263519\\
0.737424931328644	-0.375\\
0.725	-0.382680465548239\\
0.699999999999999	-0.397826167478652\\
0.696338323964059	-0.4\\
0.674999999999999	-0.412453853177322\\
0.653060332212203	-0.425000000000001\\
0.65	-0.426720631970698\\
0.625	-0.440490684562126\\
0.607374598006267	-0.450000000000001\\
0.6	-0.453912271841265\\
0.574999999999999	-0.466901487142921\\
0.559082553269493	-0.475000000000001\\
0.549999999999999	-0.479544239004451\\
0.525	-0.491790909200361\\
0.507881830788394	-0.5\\
0.5	-0.503717291584786\\
0.475	-0.515258021022856\\
0.453436107457411	-0.525\\
0.449999999999999	-0.526526822436925\\
0.424999999999999	-0.537396600125781\\
0.399999999999999	-0.548030941706434\\
0.395267746965342	-0.550000000000001\\
0.375	-0.558295401417642\\
0.35	-0.568302795383484\\
0.332890569850652	-0.575000000000001\\
0.324999999999999	-0.578038413154648\\
0.299999999999999	-0.587450423537557\\
0.274999999999999	-0.596650938070576\\
0.265688992032793	-0.600000000000001\\
0.25	-0.605551887429373\\
0.225	-0.614196857359779\\
0.199999999999999	-0.622643102186352\\
0.192858395072281	-0.625\\
0.174999999999999	-0.630798888555463\\
0.149999999999999	-0.638727250584996\\
0.125	-0.64646907259593\\
0.11332092017516	-0.65\\
0.0999999999999996	-0.653962868439674\\
0.0749999999999993	-0.661222396194398\\
0.0499999999999989	-0.668307005088157\\
0.0257939494313151	-0.675000000000001\\
0.0249999999999986	-0.675216034009499\\
0	-0.68185196287993\\
-0.0250000000000004	-0.688324051019155\\
-0.0500000000000007	-0.694635017696726\\
-0.0717998614989132	-0.700000000000001\\
-0.0750000000000011	-0.700775091759168\\
-0.100000000000001	-0.706676948523094\\
-0.125	-0.712428128794601\\
-0.15	-0.718031219214494\\
-0.175000000000001	-0.723488784028415\\
-0.182108819843794	-0.725000000000001\\
-0.200000000000001	-0.728743470959931\\
-0.225000000000001	-0.733836107450409\\
-0.25	-0.738792949363051\\
-0.275	-0.743616432392669\\
-0.300000000000001	-0.748308970191585\\
-0.309262903542415	-0.75\\
-0.325000000000001	-0.752827948282352\\
-0.350000000000001	-0.757196228326141\\
-0.375	-0.761442611794682\\
-0.4	-0.765569387740651\\
-0.425000000000001	-0.769578823519542\\
-0.450000000000001	-0.773473164789669\\
-0.460094189023138	-0.775\\
-0.475000000000001	-0.777219499131708\\
-0.5	-0.780833095556345\\
-0.525	-0.784339894943412\\
-0.550000000000001	-0.787742022518535\\
-0.575000000000001	-0.79104158214829\\
-0.600000000000001	-0.794240656340201\\
-0.625	-0.797341306242742\\
-0.647124324926208	-0.800000000000001\\
-0.65	-0.800340214065576\\
-0.675000000000001	-0.803204999692158\\
-0.700000000000001	-0.805978848365849\\
-0.725000000000001	-0.808663705168405\\
-0.75	-0.811261494153669\\
-0.775	-0.813774118347578\\
-0.800000000000001	-0.816203459748152\\
-0.825000000000001	-0.818551379325505\\
-0.850000000000001	-0.820819717021838\\
-0.875	-0.823010291751441\\
-0.898523351570622	-0.825000000000001\\
-0.9	-0.825122974943706\\
-0.925000000000001	-0.82713192527392\\
-0.950000000000001	-0.829069560397129\\
-0.975000000000001	-0.830937588358694\\
-1	-0.832737696500394\\
-1.025	-0.834471551460429\\
-1.05	-0.836140799173416\\
-1.075	-0.837747064870397\\
-1.1	-0.839291953078828\\
-1.125	-0.840777047622589\\
-1.15	-0.842203911621979\\
-1.175	-0.843574087493716\\
-1.2	-0.844889096950939\\
-1.225	-0.846150441003206\\
-1.25	-0.847359599956495\\
-1.275	-0.848518033413204\\
-1.3	-0.849627180272152\\
-1.30878232582582	-0.850000000000001\\
};
\addplot[line width=1.0pt, color=black, forget plot]
  table[row sep=crcr]{%
-9.7622031559046	13.3792586057911\\
-5.7622031559046	-10.6207413942089\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-12.5244063118092	-1.24148278841779\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-7.7622031559046	1.3792586057911\\
};
\addplot[line width=1.0pt, -stealth, color=black, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, scale arrows=1.}]
 table[row sep=crcr] {%
x	y	u	v\\
-12.5244063118092	-1.24148278841779	2.7	0.45\\
};
\addplot[line width=1.0pt, contour prepared, contour prepared format=matlab, contour/labels=false, dashed, contour/draw color=black] table[row sep=crcr] {%
%
140.372821483364	1559\\
-6.18198313169859	-3.475\\
-6.2	-3.4756103521531\\
-6.225	-3.47641757144828\\
-6.25	-3.47718635275343\\
-6.275	-3.47791793610456\\
-6.3	-3.47861354120525\\
-6.325	-3.47927436742668\\
-6.35	-3.47990159380758\\
-6.375	-3.4804963790543\\
-6.4	-3.48105986154075\\
-6.425	-3.48159315930844\\
-6.45	-3.48209737006644\\
-6.475	-3.48257357119143\\
-6.5	-3.48302281972766\\
-6.525	-3.48344615238696\\
-6.55	-3.48384458554875\\
-6.575	-3.48421911526002\\
-6.6	-3.48457071723536\\
-6.625	-3.48490034685695\\
-6.65	-3.48520893917452\\
-6.675	-3.48549740890541\\
-6.7	-3.48576665043453\\
-6.725	-3.4860175378144\\
-6.75	-3.48625092476508\\
-6.775	-3.48646764467425\\
-6.8	-3.48666851059715\\
-6.825	-3.48685431525662\\
-6.85	-3.48702583104307\\
-6.875	-3.4871838100145\\
-6.9	-3.4873289838965\\
-6.925	-3.48746206408222\\
-6.95	-3.48758374163242\\
-6.975	-3.48769468727543\\
-7	-3.48779555140717\\
-7.025	-3.48788696409112\\
-7.05	-3.48796953505837\\
-7.075	-3.4880438537076\\
-7.1	-3.48811048910504\\
-7.125	-3.48816998998452\\
-7.15	-3.48822288474746\\
-7.175	-3.48826968146286\\
-7.2	-3.4883108678673\\
-7.225	-3.48834691136494\\
-7.25	-3.48837825902753\\
-7.275	-3.4884053375944\\
-7.3	-3.48842855347246\\
-7.325	-3.48844829273621\\
-7.35	-3.48846492112773\\
-7.375	-3.48847878405668\\
-7.4	-3.4884902066003\\
-7.425	-3.48849949350344\\
-7.45	-3.48850692917849\\
-7.475	-3.48851277770546\\
-7.5	-3.48851728283193\\
-7.525	-3.48852066797305\\
-7.55	-3.48852313621158\\
-7.575	-3.48852487029784\\
-7.6	-3.48852603264974\\
-7.625	-3.48852676535278\\
-7.65	-3.48852719016004\\
-7.675	-3.48852740849218\\
-7.7	-3.48852750143744\\
-7.725	-3.48852752975166\\
-7.75	-3.48852753385823\\
-7.775	-3.48852753384817\\
-7.8	-3.48852752948004\\
-7.825	-3.48852750018001\\
-7.85	-3.48852740504181\\
-7.875	-3.48852718282679\\
-7.9	-3.48852675196384\\
-7.925	-3.48852601054947\\
-7.95	-3.48852483634774\\
-7.975	-3.48852308679032\\
-8	-3.48852059897646\\
-8.025	-3.48851718967297\\
-8.05	-3.48851265531428\\
-8.075	-3.48850677200236\\
-8.1	-3.48849929550681\\
-8.125	-3.48848996126477\\
-8.15	-3.48847848438099\\
-8.175	-3.4884645596278\\
-8.2	-3.4884478614451\\
-8.225	-3.4884280439404\\
-8.25	-3.48840474088875\\
-8.275	-3.48837756573283\\
-8.3	-3.48834611158287\\
-8.325	-3.4883099512167\\
-8.35	-3.48826863707972\\
-8.375	-3.48822170128494\\
-8.4	-3.48816865561292\\
-8.425	-3.48810899151182\\
-8.45	-3.48804218009739\\
-8.475	-3.48796767215294\\
-8.5	-3.48788489812938\\
-8.525	-3.48779326814522\\
-8.55	-3.48769217198651\\
-8.575	-3.48758097910692\\
-8.6	-3.48745903862769\\
-8.625	-3.48732567933764\\
-8.65	-3.48718020969318\\
-8.675	-3.4870219178183\\
-8.7	-3.48685007150457\\
-8.725	-3.48666391821115\\
-8.75	-3.48646268506477\\
-8.775	-3.48624557885977\\
-8.8	-3.48601178605805\\
-8.825	-3.48576047278909\\
-8.85	-3.48549078484997\\
-8.875	-3.48520184770535\\
-8.9	-3.48489276648747\\
-8.925	-3.48456262599614\\
-8.95	-3.48421049069877\\
-8.975	-3.48383540473035\\
-9	-3.48343639189346\\
-9.025	-3.48301245565824\\
-9.05	-3.48256257916245\\
-9.075	-3.48208572521138\\
-9.1	-3.48158083627797\\
-9.125	-3.48104683450268\\
-9.15	-3.4804826216936\\
-9.175	-3.47988707932637\\
-9.2	-3.47925906854424\\
-9.225	-3.47859743015802\\
-9.25	-3.47790098464612\\
-9.275	-3.47716853215452\\
-9.3	-3.47639885249681\\
-9.325	-3.47559070515412\\
-9.34241720600875	-3.475\\
-9.35	-3.47473882505238\\
-9.375	-3.4738360992468\\
-9.4	-3.47289040340699\\
-9.425	-3.47190039510287\\
-9.45	-3.47086471125536\\
-9.475	-3.46978196813639\\
-9.5	-3.46865076136888\\
-9.525	-3.46746966592675\\
-9.55	-3.46623723613495\\
-9.575	-3.4649520056694\\
-9.6	-3.46361248755704\\
-9.625	-3.46221717417579\\
-9.65	-3.46076453725459\\
-9.675	-3.45925302787339\\
-9.7	-3.45768107646311\\
-9.725	-3.45604709280571\\
-9.75	-3.45434946603411\\
-9.775	-3.45258656463228\\
-9.8	-3.45075673643515\\
-9.80996530435027	-3.45\\
-9.825	-3.44884043942182\\
-9.85	-3.44684090506611\\
-9.875	-3.44476823650397\\
-9.9	-3.4426206718227\\
-9.925	-3.4403964281374\\
-9.95	-3.43809370159102\\
-9.975	-3.43571066735429\\
-10	-3.43324547962577\\
-10.025	-3.43069627163183\\
-10.05	-3.42806115562664\\
-10.075	-3.42533822289221\\
-10.078006234214	-3.425\\
-10.1	-3.42248661162234\\
-10.125	-3.41953653907986\\
-10.15	-3.41649132407446\\
-10.175	-3.41334894264851\\
-10.2	-3.41010734954223\\
-10.225	-3.40676447819366\\
-10.25	-3.4033182407387\\
-10.2733566239247	-3.4\\
-10.275	-3.399762835289\\
-10.3	-3.3960456390158\\
-10.325	-3.39221694924547\\
-10.35	-3.38827455853478\\
-10.375	-3.38421623780141\\
-10.4	-3.38003973632394\\
-10.425	-3.3757427817419\\
-10.4292015377657	-3.375\\
-10.45	-3.37126461562834\\
-10.475	-3.36664758771418\\
-10.5	-3.36190113407065\\
-10.525	-3.35702285827329\\
-10.55	-3.35201034191443\\
-10.5597604626166	-3.35\\
-10.575	-3.34681096967984\\
-10.6	-3.34143809437835\\
-10.625	-3.3359213274606\\
-10.65	-3.33025812252225\\
-10.6726167025377	-3.325\\
-10.675	-3.32443700620649\\
-10.7	-3.31837735389885\\
-10.725	-3.31216101206293\\
-10.75	-3.30578530259786\\
-10.7721225877372	-3.3\\
-10.775	-3.299235366754\\
-10.8	-3.29242450164538\\
-10.825	-3.2854433914839\\
-10.85	-3.27828922265727\\
-10.861218260112	-3.275\\
-10.875	-3.27089351595175\\
-10.9	-3.26326271767512\\
-10.925	-3.25544733087017\\
-10.9420166800325	-3.25\\
-10.95	-3.24740266136543\\
-10.975	-3.23907538960525\\
-11	-3.23055143906857\\
-11.0159090688581	-3.225\\
-11.025	-3.22177564014174\\
-11.05	-3.21270249266169\\
-11.075	-3.20341999418085\\
-11.0840046810414	-3.2\\
-11.1	-3.19382463146512\\
-11.125	-3.18395346450438\\
-11.1471756654569	-3.175\\
-11.15	-3.1738407353817\\
-11.175	-3.16334963743147\\
-11.2	-3.15262543501415\\
-11.2059882734375	-3.15\\
-11.225	-3.14152552751252\\
-11.25	-3.13013779187004\\
-11.2610392687842	-3.125\\
-11.275	-3.118393434508\\
-11.3	-3.10630750779241\\
-11.3127735320467	-3.1\\
-11.325	-3.0938606902285\\
-11.35	-3.08104031358208\\
-11.3615350683068	-3.075\\
-11.375	-3.0678293913248\\
-11.4	-3.05423663304531\\
-11.407633074561	-3.05\\
-11.425	-3.04019611719644\\
-11.45	-3.02579129748675\\
-11.4513456732047	-3.025\\
-11.475	-3.01085163213457\\
-11.4927797815596	-3\\
-11.5	-2.99551712357755\\
-11.525	-2.97968057075801\\
-11.5322430561506	-2.975\\
-11.55	-2.96332583905473\\
-11.5698718327418	-2.95\\
-11.575	-2.9465010115319\\
-11.6	-2.92910446109443\\
-11.6057842340544	-2.925\\
-11.625	-2.91112492390653\\
-11.640110789327	-2.9\\
-11.65	-2.89259059857291\\
-11.6730293202421	-2.875\\
-11.675	-2.87346795373319\\
-11.7	-2.85365631920474\\
-11.704526809097	-2.85\\
-11.725	-2.83316787127182\\
-11.7347484582233	-2.825\\
-11.75	-2.81199129460024\\
-11.7637967828665	-2.8\\
-11.775	-2.79008655227478\\
-11.7917336625675	-2.775\\
-11.8	-2.76741155571432\\
-11.8186179210921	-2.75\\
-11.825	-2.74392205652734\\
-11.8445054832842	-2.725\\
-11.85	-2.71957153224055\\
-11.8694495232871	-2.7\\
-11.875	-2.69431106552285\\
-11.893500604647	-2.675\\
-11.9	-2.66808921650134\\
-11.916706812779	-2.65\\
-11.925	-2.64085188773894\\
-11.9391138802452	-2.625\\
-11.95	-2.61254218141383\\
-11.9607653052647	-2.6\\
-11.975	-2.58310024820954\\
-11.9817024638514	-2.575\\
-12	-2.55246312739072\\
-12.0019647159481	-2.55\\
-12.0215289705926	-2.525\\
-12.025	-2.5204785506147\\
-12.0404468114116	-2.5\\
-12.05	-2.48708765368141\\
-12.0587879738048	-2.475\\
-12.075	-2.45226256573819\\
-12.0765854211233	-2.45\\
-12.0937636096624	-2.425\\
-12.1	-2.41574326333502\\
-12.1104246446707	-2.4\\
-12.125	-2.37754716094621\\
-12.1266253182912	-2.375\\
-12.1422620519681	-2.35\\
-12.15	-2.33737725106929\\
-12.157458865058	-2.325\\
-12.1722225730167	-2.3\\
-12.175	-2.29520001286731\\
-12.1864914005736	-2.275\\
-12.2	-2.25076168469594\\
-12.2004173913501	-2.25\\
-12.213836800657	-2.225\\
-12.225	-2.20376597304898\\
-12.2269468610711	-2.2\\
-12.2396028931364	-2.175\\
-12.25	-2.15402417001824\\
-12.2519616059488	-2.15\\
-12.2638917678621	-2.125\\
-12.275	-2.10121881020053\\
-12.2755599248607	-2.1\\
-12.28680007028	-2.075\\
-12.2977987973767	-2.05\\
-12.3	-2.04488605738877\\
-12.3084192794868	-2.025\\
-12.318773043182	-2\\
-12.325	-1.98462707897659\\
-12.3288359716385	-1.975\\
-12.3385771218467	-1.95\\
-12.3481012822421	-1.925\\
-12.35	-1.91990163080821\\
-12.3572915203329	-1.9\\
-12.3662438635372	-1.875\\
-12.3749922449151	-1.85\\
-12.375	-1.84997731779023\\
-12.3834020598164	-1.825\\
-12.3916171962605	-1.8\\
-12.3996408033011	-1.775\\
-12.4	-1.77385388281429\\
-12.4073559578071	-1.75\\
-12.4148827743254	-1.725\\
-12.4222299204219	-1.7\\
-12.425	-1.69034190619507\\
-12.4293300672421	-1.675\\
-12.4362148605048	-1.65\\
-12.4429312901582	-1.625\\
-12.4494821236612	-1.6\\
-12.45	-1.59797323963669\\
-12.455776937304	-1.575\\
-12.4619059428893	-1.55\\
-12.4678800157912	-1.525\\
-12.4737017892643	-1.5\\
-12.475	-1.49427807059572\\
-12.4793048187468	-1.475\\
-12.4847425737352	-1.45\\
-12.4900380755753	-1.425\\
-12.4951938270924	-1.4\\
-12.5	-1.37605763509174\\
-12.5002089744879	-1.375\\
-12.5050159446488	-1.35\\
-12.5096926186947	-1.325\\
-12.5142413726838	-1.3\\
-12.5186645608093	-1.275\\
-12.5229645153999	-1.25\\
-12.525	-1.23782322775827\\
-12.5271100568327	-1.225\\
-12.5311070155444	-1.2\\
-12.5349894246097	-1.175\\
-12.538759493825	-1.15\\
-12.5424194114631	-1.125\\
-12.5459713442736	-1.1\\
-12.5494174374831	-1.075\\
-12.55	-1.07064260358311\\
-12.5527169197253	-1.05\\
-12.5559073129902	-1.025\\
-12.55899972021	-1\\
-12.5619961685139	-0.975000000000001\\
-12.5648986638422	-0.950000000000001\\
-12.5677091909465	-0.925000000000001\\
-12.5704297133899	-0.9\\
-12.5730621735465	-0.875\\
-12.575	-0.85597423760348\\
-12.5755990837085	-0.850000000000001\\
-12.578023091469	-0.825000000000001\\
-12.580366010471	-0.800000000000001\\
-12.5826296696102	-0.775\\
-12.5848158769215	-0.75\\
-12.5869264195786	-0.725000000000001\\
-12.5889630638942	-0.700000000000001\\
-12.59092755532	-0.675000000000001\\
-12.5928216184465	-0.65\\
-12.5946469570032	-0.625\\
-12.5964052538587	-0.600000000000001\\
-12.5980981710203	-0.575000000000001\\
-12.5997273496344	-0.550000000000001\\
-12.6	-0.545650289325585\\
-12.6012744976387	-0.525\\
-12.602757863514	-0.5\\
-12.6041831958127	-0.475000000000001\\
-12.6055520282744	-0.450000000000001\\
-12.6068658740984	-0.425000000000001\\
-12.6081262259439	-0.4\\
-12.6093345559299	-0.375\\
-12.6104923156355	-0.350000000000001\\
-12.6116009360993	-0.325000000000001\\
-12.6126618278199	-0.300000000000001\\
-12.613676380756	-0.275\\
-12.6146459643257	-0.25\\
-12.6155719274074	-0.225000000000001\\
-12.6164555983391	-0.200000000000001\\
-12.6172982849186	-0.175000000000001\\
-12.6181012744039	-0.15\\
-12.6188658335124	-0.125\\
-12.6195932084218	-0.100000000000001\\
-12.6202846247693	-0.0750000000000011\\
-12.6209412876522	-0.0500000000000007\\
-12.6215643816275	-0.0250000000000004\\
-12.6221550707122	0\\
-12.622714498383	0.0249999999999986\\
-12.6232437875766	0.0499999999999989\\
-12.6237440406895	0.0749999999999993\\
-12.624216339578	0.0999999999999996\\
-12.6246617455583	0.125\\
-12.625	0.14515560356865\\
-12.6250800551305	0.149999999999999\\
-12.6254687359181	0.174999999999999\\
-12.6258339492539	0.199999999999999\\
-12.6261766593077	0.225\\
-12.6264978100234	0.25\\
-12.6267983251193	0.274999999999999\\
-12.6270791080879	0.299999999999999\\
-12.627341042196	0.324999999999999\\
-12.6275849904843	0.35\\
-12.6278117957681	0.375\\
-12.6280222806366	0.399999999999999\\
-12.6282172474536	0.424999999999999\\
-12.6283974783567	0.449999999999999\\
-12.628563735258	0.475\\
-12.6287167598438	0.5\\
-12.6288572735745	0.524999999999999\\
-12.6289859776848	0.549999999999999\\
-12.6291035531836	0.574999999999999\\
-12.6292106608541	0.6\\
-12.6293079412536	0.625\\
-12.6293960147136	0.649999999999999\\
-12.6294754813401	0.674999999999999\\
-12.6295469210129	0.699999999999999\\
-12.6296108933864	0.725\\
-12.629667937889	0.75\\
-12.6297185737234	0.774999999999999\\
-12.6297632998665	0.799999999999999\\
-12.6298025950695	0.824999999999999\\
-12.6298369178576	0.85\\
-12.6298667065305	0.875\\
-12.6298923791619	0.899999999999999\\
-12.6299143335999	0.924999999999999\\
-12.6299329474668	0.949999999999999\\
-12.6299485781589	0.975\\
-12.6299615628469	1\\
-12.6299722184759	1.025\\
-12.6299808417648	1.05\\
-12.6299877092071	1.075\\
-12.6299930770702	1.1\\
-12.6299971813961	1.125\\
-12.6300002380007	1.15\\
-12.6300024424743	1.175\\
-12.6300039701812	1.2\\
-12.6300049762603	1.225\\
-12.6300055956244	1.25\\
-12.6300059429605	1.275\\
-12.6300061127302	1.3\\
-12.6300061791689	1.325\\
-12.6300061962864	1.35\\
-12.6300061978667	1.375\\
-12.6300061974682	1.4\\
-12.6300061884231	1.425\\
-12.6300061438383	1.45\\
-12.6300060165945	1.475\\
-12.630005739347	1.5\\
-12.6300052245251	1.525\\
-12.6300043643322	1.55\\
-12.6300030307463	1.575\\
-12.6300010755194	1.6\\
-12.6299983301776	1.625\\
-12.6299946060214	1.65\\
-12.6299896941255	1.675\\
-12.6299833653387	1.7\\
-12.6299753702843	1.725\\
-12.6299654393595	1.75\\
-12.6299532827359	1.775\\
-12.6299385903593	1.8\\
-12.6299210319497	1.825\\
-12.6299002570014	1.85\\
-12.6298758947826	1.875\\
-12.6298475543363	1.9\\
-12.6298148244791	1.925\\
-12.6297772738024	1.95\\
-12.6297344506713	1.975\\
-12.6296858832254	2\\
-12.6296310793786	2.025\\
-12.6295695268188	2.05\\
-12.6295006930083	2.075\\
-12.6294240251835	2.1\\
-12.629338950355	2.125\\
-12.6292448753078	2.15\\
-12.629141186601	2.175\\
-12.6290272505679	2.2\\
-12.628902413316	2.225\\
-12.6287660007272	2.25\\
-12.6286173184574	2.275\\
-12.6284556519369	2.3\\
-12.6282802663701	2.325\\
-12.6280904067357	2.35\\
-12.6278852977865	2.375\\
-12.6276641440497	2.4\\
-12.6274261298266	2.425\\
-12.6271704191928	2.45\\
-12.6268961559979	2.475\\
-12.6266024638662	2.5\\
-12.6262884461956	2.525\\
-12.6259531861587	2.55\\
-12.6255957467022	2.575\\
-12.6252151705469	2.6\\
-12.625	2.61329229509591\\
-12.6248075345308	2.625\\
-12.6243710519321	2.65\\
-12.6239080333126	2.675\\
-12.6234174243537	2.7\\
-12.622898150197	2.725\\
-12.6223491154436	2.75\\
-12.6217692041549	2.775\\
-12.6211572798517	2.8\\
-12.6205121855149	2.825\\
-12.6198327435853	2.85\\
-12.6191177559634	2.875\\
-12.6183660040097	2.9\\
-12.6175762485444	2.925\\
-12.6167472298478	2.95\\
-12.6158776676599	2.975\\
-12.6149662611804	3\\
-12.6140116890692	3.025\\
-12.6130126094457	3.05\\
-12.6119676598896	3.075\\
-12.61087545744	3.1\\
-12.6097345985961	3.125\\
-12.608543659317	3.15\\
-12.6073011950215	3.175\\
-12.6060057405883	3.2\\
-12.6046558103561	3.225\\
-12.6032498981233	3.25\\
-12.6017864771482	3.275\\
-12.6002640001489	3.3\\
-12.6	3.30416903556152\\
-12.5986602900919	3.325\\
-12.596989271188	3.35\\
-12.5952534340529	3.375\\
-12.5934511237861	3.4\\
-12.5915806646264	3.425\\
-12.5896403599512	3.45\\
-12.5876284922773	3.475\\
-12.58554332326	3.5\\
-12.5833830936937	3.525\\
-12.581146023512	3.55\\
-12.578830311787	3.575\\
-12.57643413673	3.6\\
-12.575	3.6144658836155\\
-12.5739392537689	3.625\\
-12.5713363555963	3.65\\
-12.5686460520425	3.675\\
-12.5658664079519	3.7\\
-12.5629954669803	3.725\\
-12.5600312515948	3.75\\
-12.5569717630738	3.775\\
-12.553814981507	3.8\\
-12.5505588657954	3.825\\
-12.55	3.82916130881607\\
-12.5471571682717	3.85\\
-12.5436415336421	3.875\\
-12.5400186474562	3.9\\
-12.536286350297	3.925\\
-12.5324424612243	3.95\\
-12.5284847777746	3.975\\
-12.525	3.99638581770599\\
-12.5244017287644	4\\
-12.5201432296597	4.025\\
-12.515762286624	4.05\\
-12.5112565747779	4.075\\
-12.5066237473771	4.1\\
-12.5018614358125	4.125\\
-12.5	4.13450840311096\\
-12.4969188588453	4.15\\
-12.4918101510174	4.175\\
-12.4865625404773	4.2\\
-12.4811735319674	4.225\\
-12.4756406080165	4.25\\
-12.475	4.25281988579993\\
-12.4698804000832	4.275\\
-12.4639585084474	4.3\\
-12.4578825837825	4.325\\
-12.4516499779534	4.35\\
-12.45	4.35645333570421\\
-12.44518154342	4.375\\
-12.4385218401265	4.4\\
-12.4316947186409	4.425\\
-12.425	4.44891885922447\\
-12.4246924897313	4.45\\
-12.4174058958609	4.475\\
-12.4099406161355	4.5\\
-12.4022937529391	4.525\\
-12.4	4.53232232561178\\
-12.394372106184	4.55\\
-12.3862225600324	4.575\\
-12.3778794933909	4.6\\
-12.375	4.60842979875373\\
-12.3692470858988	4.625\\
-12.3603645822291	4.65\\
-12.3512760453916	4.675\\
-12.35	4.6784310664131\\
-12.3418461000664	4.7\\
-12.3321792419256	4.725\\
-12.325	4.74315506926875\\
-12.3222483807392	4.75\\
-12.3119724201691	4.775\\
-12.301466975844	4.8\\
-12.3	4.80341528263949\\
-12.290574148102	4.825\\
-12.2794166437348	4.85\\
-12.275	4.85968457549898\\
-12.2678983622445	4.875\\
-12.2560546705538	4.9\\
-12.25	4.91251099891338\\
-12.2438541191114	4.925\\
-12.2312885355745	4.95\\
-12.225	4.96225137877215\\
-12.2183453328892	4.975\\
-12.2050205050345	5\\
-12.2	5.00922634888261\\
-12.1912704985205	5.025\\
-12.1771473518625	5.05\\
-12.175	5.05372424593155\\
-12.1625223993319	5.075\\
-12.15	5.0959231973459\\
-12.1475179958587	5.1\\
-12.1319877982819	5.125\\
-12.125	5.13602573765923\\
-12.1159899448527	5.15\\
-12.1	5.17431142013348\\
-12.0995392134037	5.175\\
-12.0824757685406	5.2\\
-12.075	5.2107399955807\\
-12.0648999433302	5.225\\
-12.05	5.24563055186044\\
-12.0467885822684	5.25\\
-12.0280548142127	5.275\\
-12.025	5.27899888352153\\
-12.0086721341709	5.3\\
-12	5.31094287259392\\
-11.9886609337183	5.325\\
-11.975	5.34161669701867\\
-11.9679841139987	5.35\\
-11.95	5.37108718891127\\
-11.946602675173	5.375\\
-11.925	5.39941786394295\\
-11.9244756166301	5.4\\
-11.9015318134881	5.425\\
-11.9	5.42663843629424\\
-11.877759217796	5.45\\
-11.875	5.45284535426934\\
-11.8531206652489	5.475\\
-11.85	5.47810259604563\\
-11.8275672414026	5.5\\
-11.825	5.5024607769828\\
-11.8010475177963	5.525\\
-11.8	5.52596803952636\\
-11.775	5.54864604826726\\
-11.7734792588428	5.55\\
-11.75	5.57053159203824\\
-11.7447930610251	5.575\\
-11.725	5.59168476851959\\
-11.7149472110867	5.6\\
-11.7	5.6121459313612\\
-11.6838771585082	5.625\\
-11.675	5.63195346574572\\
-11.6515149797413	5.65\\
-11.65	5.6511438864596\\
-11.625	5.66965949965283\\
-11.6176478208325	5.675\\
-11.6	5.68759721552934\\
-11.5822816663133	5.7\\
-11.575	5.70500943301471\\
-11.55	5.7218732160806\\
-11.5452719500379	5.725\\
-11.525	5.73817698910578\\
-11.5064448808217	5.75\\
-11.5	5.7540367044226\\
-11.475	5.7693842118942\\
-11.4656656139336	5.775\\
-11.45	5.78426536375725\\
-11.425	5.79875383957463\\
-11.4228052557967	5.8\\
-11.4	5.81273083817202\\
-11.377563939394	5.825\\
-11.375	5.8263786355824\\
-11.35	5.83954500448559\\
-11.3297289437174	5.85\\
-11.325	5.85239842434484\\
-11.3	5.86481379371537\\
-11.2790492450671	5.875\\
-11.275	5.87693616235939\\
-11.25	5.8886374956792\\
-11.2251962382698	5.9\\
-11.225	5.90008841688354\\
-11.2	5.91111104745996\\
-11.175	5.92189581022445\\
-11.1676443384648	5.925\\
-11.15	5.93232430663952\\
-11.125	5.94247478844155\\
-11.1060478697829	5.95\\
-11.1	5.95236231015381\\
-11.075	5.96191038864625\\
-11.05	5.97124473315702\\
-11.0397102718218	5.975\\
-11.025	5.98028165666049\\
-11	5.98905381885008\\
-10.975	5.99762511990089\\
-10.9679095609102	6\\
-10.95	6.005902070724\\
-10.925	6.0139492150382\\
-10.9	6.021807781605\\
-10.8895991274982	6.025\\
-10.875	6.02940898448728\\
-10.85	6.03677932927831\\
-10.825	6.04397281214067\\
-10.8035340448906	6.05\\
-10.8	6.05097647908571\\
-10.775	6.0577156842927\\
-10.75	6.06428919685639\\
-10.725	6.07069975515087\\
-10.7077999000978	6.075\\
-10.7	6.0769191757851\\
-10.675	6.08291540935345\\
-10.65	6.0887592208818\\
-10.625	6.09445321553075\\
-10.6	6.09999997600493\\
-10.5999998889546	6.1\\
-10.575	6.10531691653705\\
-10.55	6.11049396087316\\
-10.525	6.115533585082\\
-10.5	6.12043824275208\\
-10.4761020534608	6.125\\
-10.475	6.12520706697041\\
-10.45	6.12977628026698\\
-10.425	6.13421975803727\\
-10.4	6.13853982837708\\
-10.375	6.14273879762669\\
-10.35	6.14681895037091\\
-10.3299358513916	6.15\\
-10.325	6.15077034333903\\
-10.3	6.15455958915667\\
-10.275	6.15823849010621\\
-10.25	6.16180920947322\\
-10.225	6.16527388912709\\
-10.2	6.16863464952108\\
-10.175	6.17189358969229\\
-10.1504177268159	6.175\\
-10.15	6.1750519681518\\
-10.125	6.17806597328008\\
-10.1	6.18098581104394\\
-10.075	6.183813463574\\
-10.05	6.18655089191705\\
-10.025	6.18920003603604\\
-10	6.19176281481009\\
-9.975	6.19424112603448\\
-9.95	6.19663684642067\\
-9.925	6.19895183159627\\
-9.91328120762426	6.2\\
-9.9	6.20116957783832\\
-9.875	6.20329524596134\\
-9.85	6.20534678160567\\
-9.825	6.20732592871954\\
-9.8	6.20923441049285\\
-9.775	6.21107392935715\\
-9.75	6.2128461669856\\
-9.725	6.21455278429304\\
-9.7	6.21619542143595\\
-9.675	6.21777569781243\\
-9.65	6.21929521206226\\
-9.625	6.22075554206684\\
-9.6	6.22215824494924\\
-9.575	6.22350485707415\\
-9.55	6.22479689404792\\
-9.54590167362396	6.225\\
-9.525	6.2260199417991\\
-9.5	6.22718905655639\\
-9.475	6.22830878869511\\
-9.45	6.22938054878629\\
-9.425	6.23040572696142\\
-9.4	6.23138569291244\\
-9.375	6.23232179589175\\
-9.35	6.23321536471223\\
-9.325	6.23406770774718\\
-9.3	6.23488011293039\\
-9.275	6.2356538477561\\
-9.25	6.23639015927901\\
-9.225	6.23709027411427\\
-9.2	6.2377553984375\\
-9.175	6.23838671798478\\
-9.15	6.23898539805263\\
-9.125	6.23955258349806\\
-9.1	6.24008939873852\\
-9.075	6.24059694775191\\
-9.05	6.24107631407661\\
-9.025	6.24152856081144\\
-9	6.24195473061569\\
-8.975	6.24235584570911\\
-8.95	6.24273290787191\\
-8.925	6.24308689844474\\
-8.9	6.24341877832874\\
-8.875	6.24372948798548\\
-8.85	6.24401994743701\\
-8.825	6.24429105626583\\
-8.8	6.2445436936149\\
-8.775	6.24477871818763\\
-8.75	6.2449969682479\\
-8.725	6.24519926162005\\
-8.7	6.24538639568888\\
-8.675	6.24555914739963\\
-8.65	6.24571827325803\\
-8.625	6.24586450933024\\
-8.6	6.24599857124289\\
-8.575	6.24612115418308\\
-8.55	6.24623293289835\\
-8.525	6.24633456169671\\
-8.5	6.24642667444663\\
-8.475	6.24650988457703\\
-8.45	6.2465847850773\\
-8.425	6.24665194849728\\
-8.4	6.24671192694728\\
-8.375	6.24676525209805\\
-8.35	6.24681243518082\\
-8.325	6.24685396698727\\
-8.3	6.24689031786953\\
-8.275	6.24692193774021\\
-8.25	6.24694925607235\\
-8.225	6.24697268189947\\
-8.2	6.24699260381556\\
-8.175	6.24700938997503\\
-8.15	6.24702338809279\\
-8.125	6.24703492544418\\
-8.1	6.24704430886501\\
-8.075	6.24705182475156\\
-8.05	6.24705773906055\\
-8.025	6.24706229730917\\
-8	6.24706572457506\\
-7.975	6.24706822549633\\
-7.95	6.24706998427154\\
-7.925	6.24707116465972\\
-7.9	6.24707190998034\\
-7.875	6.24707234311335\\
-7.85	6.24707256649915\\
-7.825	6.24707266213859\\
-7.8	6.24707269159299\\
-7.775	6.24707269598414\\
-7.75	6.24707269599425\\
-7.725	6.24707269186604\\
-7.7	6.24707266340265\\
-7.675	6.24707256996769\\
-7.65	6.24707235048524\\
-7.625	6.24707192343982\\
-7.6	6.24707118687643\\
-7.575	6.24707001840051\\
-7.55	6.24706827517797\\
-7.525	6.24706579393517\\
-7.5	6.24706239095894\\
-7.475	6.24705786209657\\
-7.45	6.24705198275579\\
-7.425	6.24704450790481\\
-7.4	6.24703517207229\\
-7.375	6.24702368934735\\
-7.35	6.24700975337957\\
-7.325	6.24699303737898\\
-7.3	6.24697319411608\\
-7.275	6.24694985592183\\
-7.25	6.24692263468763\\
-7.225	6.24689112186538\\
-7.2	6.24685488846738\\
-7.175	6.24681348506645\\
-7.15	6.24676644179582\\
-7.125	6.24671326834921\\
-7.1	6.24665345398078\\
-7.075	6.24658646750517\\
-7.05	6.24651175729745\\
-7.025	6.24642875129318\\
-7	6.24633685698835\\
-6.975	6.24623546143943\\
-6.95	6.24612393126334\\
-6.925	6.24600161263746\\
-6.9	6.24586783129964\\
-6.875	6.24572189254816\\
-6.85	6.24556308124179\\
-6.825	6.24539066179975\\
-6.8	6.2452038782017\\
-6.775	6.24500195398779\\
-6.75	6.24478409225861\\
-6.725	6.2445494756752\\
-6.7	6.24429726645909\\
-6.675	6.24402660639223\\
-6.65	6.24373661681707\\
-6.625	6.24342639863649\\
-6.6	6.24309503231383\\
-6.575	6.2427415778729\\
-6.55	6.24236507489797\\
-6.525	6.24196454253375\\
-6.5	6.24153897948544\\
-6.475	6.24108736401868\\
-6.45	6.24060865395956\\
-6.425	6.24010178669465\\
-6.4	6.23956567917096\\
-6.375	6.23899922789597\\
-6.35	6.23840130893762\\
-6.325	6.2377707779243\\
-6.3	6.23710647004488\\
-6.275	6.23640720004865\\
-6.25	6.2356717622454\\
-6.225	6.23489893050535\\
-6.2	6.2340874582592\\
-6.175	6.23323607849809\\
-6.15	6.23234350377364\\
-6.125	6.2314084261979\\
-6.1	6.23042951744341\\
-6.075	6.22940542874316\\
-6.05	6.22833479089058\\
-6.025	6.22721621423957\\
-6	6.22604828870451\\
-5.97849584697654	6.225\\
-5.975	6.22482692562988\\
-5.95	6.22353616642792\\
-5.925	6.2221908678144\\
-5.9	6.22078951467592\\
-5.875	6.21933057114075\\
-5.85	6.21781248057878\\
-5.825	6.21623366560156\\
-5.8	6.21459252806229\\
-5.775	6.21288744905581\\
-5.75	6.21111678891861\\
-5.725	6.20927888722882\\
-5.7	6.20737206280621\\
-5.675	6.2053946137122\\
-5.65	6.20334481724988\\
-5.625	6.20122092996394\\
-5.61112417064633	6.2\\
-5.6	6.1990058404603\\
-5.575	6.19669275016271\\
-5.55	6.19429896846482\\
-5.525	6.19182264023969\\
-5.5	6.18926188927655\\
-5.475	6.18661481828082\\
-5.45	6.18387950887407\\
-5.425	6.18105402159402\\
-5.4	6.17813639589459\\
-5.375	6.17512465014585\\
-5.37399730196614	6.175\\
-5.35	6.17196976084372\\
-5.325	6.16871321331134\\
-5.3	6.16535489514279\\
-5.275	6.16189270780955\\
-5.25	6.15832453136695\\
-5.225	6.15464822445416\\
-5.2	6.15086162429422\\
-5.1944754607207	6.15\\
-5.175	6.14691441820768\\
-5.15	6.14283705946929\\
-5.125	6.1386409382143\\
-5.1	6.13432377037454\\
-5.075	6.12988325012635\\
-5.05	6.12531704989059\\
-5.0483114913391	6.125\\
-5.025	6.1205530956105\\
-5	6.1156516134181\\
-4.975	6.11061522268492\\
-4.95	6.10544147034734\\
-4.925	6.10012788123968\\
-4.9244140256549	6.1\\
-4.9	6.09458663391477\\
-4.875	6.0888961655628\\
-4.85	6.08305594192458\\
-4.825	6.07706335837279\\
-4.81660904963817	6.075\\
-4.8	6.07085003154533\\
-4.775	6.06444330991201\\
-4.75	6.05787369876174\\
-4.725	6.05113846026227\\
-4.72087731077815	6.05\\
-4.7	6.04414151312182\\
-4.675	6.03695219552995\\
-4.65	6.02958608401232\\
-4.63480579938232	6.025\\
-4.625	6.02199213522648\\
-4.6	6.01413801072681\\
-4.575	6.00609537926818\\
-4.55649355584861	6\\
-4.55	5.99782625087893\\
-4.525	5.98925968212988\\
-4.5	5.98049232589508\\
-4.48469465887636	5.975\\
-4.475	5.97146382906835\\
-4.45	5.96213452105026\\
-4.425	5.95259155564966\\
-4.41836169886543	5.95\\
-4.4	5.9427131027206\\
-4.375	5.93256797609751\\
-4.35675910625659	5.925\\
-4.35	5.92214905853361\\
-4.325	5.91136990254137\\
-4.3	5.90035296088625\\
-4.29921621368911	5.9\\
-4.275	5.8889123333356\\
-4.25	5.87721695297332\\
-4.2453611727207	5.875\\
-4.225	5.86510544776592\\
-4.2	5.85269630567589\\
-4.19468107812917	5.85\\
-4.175	5.83985434726884\\
-4.15	5.8266944906337\\
-4.1468470954458	5.825\\
-4.125	5.81305878227615\\
-4.1015958674379	5.8\\
-4.1	5.79909431966085\\
-4.075	5.78461286383259\\
-4.05873901722027	5.775\\
-4.05	5.7697449301329\\
-4.025	5.75440475908086\\
-4.01796415332407	5.75\\
-4	5.73855897781167\\
-3.97913054098749	5.725\\
-3.975	5.72226965298302\\
-3.95	5.70541377208354\\
-3.94212692496835	5.7\\
-3.925	5.6880167810922\\
-3.90675595912024	5.675\\
-3.9	5.67009485365225\\
-3.875	5.65158774876781\\
-3.87289620206644	5.65\\
-3.85	5.63241396283561\\
-3.84053065084713	5.625\\
-3.825	5.61262367754217\\
-3.80945785126389	5.6\\
-3.8	5.59218040181645\\
-3.77960983752417	5.575\\
-3.775	5.57104577519278\\
-3.75092201942289	5.55\\
-3.75	5.54917946978692\\
-3.725	5.52651149379217\\
-3.72336368965789	5.525\\
-3.7	5.50302449543653\\
-3.6968432717114	5.5\\
-3.675	5.47868733203753\\
-3.6712895818485	5.475\\
-3.65	5.45345189072519\\
-3.64665116160887	5.45\\
-3.625	5.42726758699338\\
-3.62287906835114	5.425\\
-3.6	5.4000812329195\\
-3.59992674821927	5.4\\
-3.57779961530832	5.375\\
-3.575	5.37177696592256\\
-3.55641973530105	5.35\\
-3.55	5.3423322915194\\
-3.5357447530437	5.325\\
-3.525	5.31168526130015\\
-3.51573564743165	5.3\\
-3.5	5.27976908261845\\
-3.49635529963308	5.275\\
-3.4776137250717	5.25\\
-3.475	5.24644525251375\\
-3.45950524121147	5.225\\
-3.45	5.21158535736383\\
-3.4419324805145	5.2\\
-3.425	5.17520209252391\\
-3.42486437308316	5.175\\
-3.40841480638323	5.15\\
-3.4	5.13695428898184\\
-3.39242062743323	5.125\\
-3.37688410625295	5.1\\
-3.375	5.09690653093324\\
-3.36188377364658	5.075\\
-3.35	5.05474499035772\\
-3.34726299873406	5.05\\
-3.33313416638903	5.025\\
-3.325	5.01030799603002\\
-3.3193886727482	5\\
-3.30605851073534	4.975\\
-3.3	4.96339810465485\\
-3.29312012146802	4.95\\
-3.28054953581861	4.925\\
-3.275	4.91372731494732\\
-3.26835406608818	4.9\\
-3.25650568585388	4.875\\
-3.25	4.86097536001096\\
-3.24499272441802	4.85\\
-3.23383082755443	4.825\\
-3.225	4.80478581580352\\
-3.2229435304084	4.8\\
-3.21243397301892	4.775\\
-3.2021539892313	4.75\\
-3.2	4.74464383134082\\
-3.19222901722247	4.725\\
-3.18255839502378	4.7\\
-3.175	4.68001409540774\\
-3.17313448929697	4.675\\
-3.16404243282347	4.65\\
-3.15515648930641	4.625\\
-3.15	4.61015343916441\\
-3.14653040091845	4.6\\
-3.13818412080022	4.575\\
-3.1300314357098	4.55\\
-3.125	4.53420193416487\\
-3.1221163465473	4.525\\
-3.11446655386695	4.5\\
-3.10699841422161	4.475\\
-3.1	4.45099792747085\\
-3.09971367222407	4.45\\
-3.09271368365705	4.425\\
-3.08588396071624	4.4\\
-3.07922171976191	4.375\\
-3.075	4.35875641791145\\
-3.07276032532504	4.35\\
-3.0665253572141	4.325\\
-3.0604471296527	4.3\\
-3.05452299350196	4.275\\
-3.05	4.25541204294069\\
-3.04877005473031	4.25\\
-3.0432350447886	4.225\\
-3.03784400454613	4.2\\
-3.03259441558248	4.175\\
-3.0274837816993	4.15\\
-3.025	4.13751655905198\\
-3.02254874622756	4.125\\
-3.01778464865547	4.1\\
-3.01315008380755	4.075\\
-3.0086426821864	4.05\\
-3.00426009616767	4.025\\
-3	4\\
-3	4\\
-2.99592477842846	3.975\\
-2.99196561850293	3.95\\
-2.98812029540709	3.925\\
-2.98438660585586	3.9\\
-2.98076236809544	3.875\\
-2.97724542190323	3.85\\
-2.975	3.83354661540354\\
-2.9738517594201	3.825\\
-2.97059443529139	3.8\\
-2.96743648217257	3.775\\
-2.96437585820718	3.75\\
-2.96141054273528	3.725\\
-2.95853853629351	3.7\\
-2.95575786061504	3.675\\
-2.95306655862961	3.65\\
-2.95046269446348	3.625\\
-2.95	3.6204067533043\\
-2.94797614302465	3.6\\
-2.94557908330214	3.575\\
-2.94326251661859	3.55\\
-2.94102462051264	3.525\\
-2.93886359339173	3.5\\
-2.93677765453202	3.475\\
-2.93476504407845	3.45\\
-2.9328240230447	3.425\\
-2.93095287331323	3.4\\
-2.92914989763524	3.375\\
-2.92741341963068	3.35\\
-2.92574178378828	3.325\\
-2.925	3.31347036299699\\
-2.92414668897574	3.3\\
-2.92262365277733	3.275\\
-2.92115969429408	3.25\\
-2.91975326567584	3.225\\
-2.91840283962016	3.2\\
-2.91710690937227	3.175\\
-2.91586398872507	3.15\\
-2.91467261201916	3.125\\
-2.91353133414284	3.1\\
-2.91243873053208	3.075\\
-2.91139339717053	3.05\\
-2.91039395058955	3.025\\
-2.90943902786816	3\\
-2.90852728663308	2.975\\
-2.90765740505872	2.95\\
-2.90682808186717	2.925\\
-2.90603803632822	2.9\\
-2.90528600825931	2.875\\
-2.90457075802561	2.85\\
-2.90389106653995	2.825\\
-2.90324573526285	2.8\\
-2.90263358620253	2.775\\
-2.90205346191488	2.75\\
-2.90150422550349	2.725\\
-2.90098476061962	2.7\\
-2.90049397146224	2.675\\
-2.90003078277797	2.65\\
-2.9	2.64823753135656\\
-2.89960035224668	2.625\\
-2.89919551400913	2.6\\
-2.89881479878686	2.575\\
-2.89845722871778	2.55\\
-2.89812184617297	2.525\\
-2.89780771375668	2.5\\
-2.89751391430634	2.475\\
-2.89723955089253	2.45\\
-2.89698374681902	2.425\\
-2.89674564562274	2.4\\
-2.89652441107377	2.375\\
-2.89631922717539	2.35\\
-2.89612929816402	2.325\\
-2.89595384850928	2.3\\
-2.89579212291393	2.275\\
-2.89564338631391	2.25\\
-2.89550692387834	2.225\\
-2.89538204100949	2.2\\
-2.89526806334281	2.175\\
-2.89516433674691	2.15\\
-2.89507022732359	2.125\\
-2.89498512140779	2.1\\
-2.89490842556764	2.075\\
-2.89483956660442	2.05\\
-2.89477799155261	2.025\\
-2.89472316767982	2\\
-2.89467458248686	1.975\\
-2.89463174370769	1.95\\
-2.89459417930945	1.925\\
-2.89456143749244	1.9\\
-2.89453308669014	1.875\\
-2.89450871556919	1.85\\
-2.8944879330294	1.825\\
-2.89447036820375	1.8\\
-2.89445567045839	1.775\\
-2.89444350939264	1.75\\
-2.89443357483898	1.725\\
-2.89442557686306	1.7\\
-2.89441924576372	1.675\\
-2.89441433207295	1.65\\
-2.8944106065559	1.625\\
-2.89440786021091	1.6\\
-2.89440590426948	1.575\\
-2.89440457019627	1.55\\
-2.89440370968913	1.525\\
-2.89440319467906	1.5\\
-2.89440291733023	1.475\\
-2.89440279003999	1.45\\
-2.89440274543885	1.425\\
-2.8944027363905	1.4\\
-2.89440273599177	1.375\\
-2.8944027375727	1.35\\
-2.89440275469647	1.325\\
-2.89440282115944	1.3\\
-2.89440299099112	1.275\\
-2.89440333845423	1.25\\
-2.89440395804461	1.225\\
-2.89440496449131	1.2\\
-2.89440649275652	1.175\\
-2.89440869803562	1.15\\
-2.89441175575714	1.125\\
-2.89441586158278	1.1\\
-2.89442123140744	1.075\\
-2.89442810135915	1.05\\
-2.89443672779912	1.025\\
-2.89444738732174	1\\
-2.89446037675457	0.975\\
-2.89447601315831	0.949999999999999\\
-2.89449463382687	0.924999999999999\\
-2.89451659628729	0.899999999999999\\
-2.89454227829982	0.875\\
-2.89457207785783	0.85\\
-2.89460641318791	0.824999999999999\\
-2.89464572274977	0.799999999999999\\
-2.89469046523633	0.774999999999999\\
-2.89474111957366	0.75\\
-2.89479818492099	0.725\\
-2.89486218067074	0.699999999999999\\
-2.89493364644848	0.674999999999999\\
-2.89501314211296	0.649999999999999\\
-2.8951012477561	0.625\\
-2.89519856370298	0.6\\
-2.89530571051185	0.574999999999999\\
-2.89542332897414	0.549999999999999\\
-2.89555208011443	0.524999999999999\\
-2.8956926451905	0.5\\
-2.89584572569325	0.475\\
-2.8960120433468	0.449999999999999\\
-2.89619234010841	0.424999999999999\\
-2.89638737816852	0.399999999999999\\
-2.89659793995073	0.375\\
-2.8968248281118	0.35\\
-2.8970688655417	0.324999999999999\\
-2.89733089536351	0.299999999999999\\
-2.89761178093354	0.274999999999999\\
-2.89791240584121	0.25\\
-2.89823367390916	0.225\\
-2.89857650919316	0.199999999999999\\
-2.89894185598217	0.174999999999999\\
-2.89933067879831	0.149999999999999\\
-2.89974396239689	0.125\\
-2.9	0.110410941819421\\
-2.9001855519573	0.0999999999999996\\
-2.90065802431913	0.0749999999999993\\
-2.90115846117278	0.0499999999999989\\
-2.90168794477198	0.0249999999999986\\
-2.90224757791813	0\\
-2.90283848396032	-0.0250000000000004\\
-2.90346180679532	-0.0500000000000007\\
-2.90411871086761	-0.0750000000000011\\
-2.90481038116932	-0.100000000000001\\
-2.90553802324029	-0.125\\
-2.90630286316806	-0.15\\
-2.90710614758782	-0.175000000000001\\
-2.90794914368246	-0.200000000000001\\
-2.90883313918259	-0.225000000000001\\
-2.90975944236645	-0.25\\
-2.91072938206001	-0.275\\
-2.9117443076369	-0.300000000000001\\
-2.91280558901845	-0.325000000000001\\
-2.91391461667369	-0.350000000000001\\
-2.9150728016193	-0.375\\
-2.91628157541967	-0.4\\
-2.91754239018688	-0.425000000000001\\
-2.91885671858068	-0.450000000000001\\
-2.92022605380853	-0.475000000000001\\
-2.92165190962555	-0.5\\
-2.92313582033457	-0.525\\
-2.92467934078608	-0.550000000000001\\
-2.925	-0.554995608158252\\
-2.92630411039368	-0.575000000000001\\
-2.92799765257868	-0.600000000000001\\
-2.92975659859566	-0.625\\
-2.93158261106564	-0.65\\
-2.93347737347842	-0.675000000000001\\
-2.93544259019253	-0.700000000000001\\
-2.93747998643527	-0.725000000000001\\
-2.9395913083027	-0.75\\
-2.94177832275964	-0.775\\
-2.94404281763964	-0.800000000000001\\
-2.94638660164504	-0.825000000000001\\
-2.94881150434691	-0.850000000000001\\
-2.95	-0.861847651412942\\
-2.95134010018986	-0.875\\
-2.95397353731117	-0.9\\
-2.95669506940105	-0.925000000000001\\
-2.95950663955464	-0.950000000000001\\
-2.96241021206364	-0.975000000000001\\
-2.96540777241629	-1\\
-2.96850132729737	-1.025\\
-2.97169290458824	-1.05\\
-2.97498455336679	-1.075\\
-2.975	-1.07511378599403\\
-2.97843168829155	-1.1\\
-2.98198494620634	-1.125\\
-2.98564622923408	-1.15\\
-2.98941770493281	-1.175\\
-2.99330156239178	-1.2\\
-2.99730001223153	-1.225\\
-3	-1.24140223423891\\
-3.00143775236194	-1.25\\
-3.00573931956252	-1.275\\
-3.01016416651427	-1.3\\
-3.01471462642041	-1.325\\
-3.01939305435719	-1.35\\
-3.0242018272739	-1.375\\
-3.025	-1.37903809584937\\
-3.02920946381354	-1.4\\
-3.03436715912214	-1.425\\
-3.03966465744143	-1.45\\
-3.04510446254056	-1.475\\
-3.05	-1.49691519653216\\
-3.05070015593815	-1.5\\
-3.05652413597943	-1.525\\
-3.06250047317406	-1.55\\
-3.06863180177461	-1.575\\
-3.07492077861222	-1.6\\
-3.075	-1.60030709275695\\
-3.08147283047622	-1.625\\
-3.08819181940599	-1.65\\
-3.09507923609947	-1.675\\
-3.1	-1.69242816870346\\
-3.10217254159533	-1.7\\
-3.10952250235523	-1.725\\
-3.11705220236803	-1.75\\
-3.12476454830301	-1.775\\
-3.125	-1.77574529636314\\
-3.13278740673456	-1.8\\
-3.1410057073808	-1.825\\
-3.14941863634888	-1.85\\
-3.15	-1.85168792893955\\
-3.15816087469896	-1.875\\
-3.16711668479669	-1.9\\
-3.175	-1.92150855889844\\
-3.17630077722038	-1.925\\
-3.18582864611033	-1.95\\
-3.19557358930411	-1.975\\
-3.2	-1.98610457091978\\
-3.20563068744366	-2\\
-3.21598850481771	-2.025\\
-3.225	-2.04627652098434\\
-3.22660333407336	-2.05\\
-3.2376063911588	-2.075\\
-3.24885096160867	-2.1\\
-3.25	-2.10250017224297\\
-3.26051386632048	-2.125\\
-3.27244875100825	-2.15\\
-3.275	-2.15523173222933\\
-3.28480245412343	-2.175\\
-3.29746352430697	-2.2\\
-3.3	-2.20490456056218\\
-3.31056884781062	-2.225\\
-3.32399362913834	-2.25\\
-3.325	-2.25183576048799\\
-3.33791518830209	-2.275\\
-3.35	-2.29623458448692\\
-3.35217967268004	-2.3\\
-3.36694935797928	-2.325\\
-3.375	-2.33835384005441\\
-3.38214219026474	-2.35\\
-3.39778529092459	-2.375\\
-3.4	-2.37846942776125\\
-3.41398238567647	-2.4\\
-3.425	-2.41663195296542\\
-3.43063999005115	-2.425\\
-3.44782525410308	-2.45\\
-3.45	-2.453102317494\\
-3.46561974283123	-2.475\\
-3.475	-2.48789698265994\\
-3.48395813859335	-2.5\\
-3.5	-2.52125857723594\\
-3.50287342194577	-2.525\\
-3.52244587713197	-2.55\\
-3.525	-2.55320071413883\\
-3.54270615688088	-2.575\\
-3.55	-2.58381124317225\\
-3.5636416058958	-2.6\\
-3.575	-2.6132275525385\\
-3.58529160563562	-2.625\\
-3.6	-2.64151256559047\\
-3.60769755501425	-2.65\\
-3.625	-2.66872609584582\\
-3.63090297662254	-2.675\\
-3.65	-2.69492500683683\\
-3.65495362895954	-2.7\\
-3.675	-2.72016336314982\\
-3.6798976250428	-2.725\\
-3.7	-2.74449257317882\\
-3.70578555779262	-2.75\\
-3.725	-2.7679615240845\\
-3.73267063261164	-2.775\\
-3.75	-2.79061670941796\\
-3.76060880760977	-2.8\\
-3.775	-2.81250234983965\\
-3.78965894195535	-2.825\\
-3.8	-2.83366050733655\\
-3.81988295286615	-2.85\\
-3.825	-2.85413119331504\\
-3.85	-2.8739338399308\\
-3.85137203415069	-2.875\\
-3.875	-2.89303962476268\\
-3.88429417339863	-2.9\\
-3.9	-2.91155769111505\\
-3.91862503539285	-2.925\\
-3.925	-2.92952154808741\\
-3.95	-2.94690999997675\\
-3.95453087108899	-2.95\\
-3.975	-2.96371994747742\\
-3.99216558337994	-2.975\\
-4	-2.98006032866559\\
-4.025	-2.9958893617472\\
-4.03162384986839	-3\\
-4.05	-3.01121025576187\\
-4.07306585272883	-3.025\\
-4.075	-3.0261367911051\\
-4.1	-3.04053463135891\\
-4.11677545388383	-3.05\\
-4.125	-3.0545626942452\\
-4.15	-3.0681487757131\\
-4.16287155980058	-3.075\\
-4.175	-3.08134789018292\\
-4.2	-3.09416188136201\\
-4.2116324788139	-3.1\\
-4.225	-3.10659750590412\\
-4.25	-3.1186773275989\\
-4.26336762030419	-3.125\\
-4.275	-3.13041107768755\\
-4.3	-3.1417929782449\\
-4.31842123202644	-3.15\\
-4.325	-3.15288283653057\\
-4.35	-3.16360146365969\\
-4.375	-3.17408706741539\\
-4.3772253660079	-3.175\\
-4.4	-3.18419044787461\\
-4.425	-3.19405636816374\\
-4.44040332772481	-3.2\\
-4.45	-3.20364288167952\\
-4.475	-3.21292037164202\\
-4.5	-3.22198858620257\\
-4.50849519394124	-3.225\\
-4.525	-3.23075616509603\\
-4.55	-3.23927540947365\\
-4.575	-3.24759804775531\\
-4.58238691242858	-3.25\\
-4.6	-3.25563508920002\\
-4.625	-3.26344605834526\\
-4.65	-3.27107250880515\\
-4.66318859841271	-3.275\\
-4.675	-3.27846114415515\\
-4.7	-3.28561117047545\\
-4.725	-3.29258820521424\\
-4.75	-3.2993950614362\\
-4.75227781273386	-3.3\\
-4.775	-3.30593857787004\\
-4.8	-3.31231047153066\\
-4.825	-3.31852306142346\\
-4.85	-3.3245790251104\\
-4.85178318974624	-3.325\\
-4.875	-3.33039432668849\\
-4.9	-3.33605402439796\\
-4.925	-3.34156734481653\\
-4.95	-3.34693683381816\\
-4.96464737979201	-3.35\\
-4.975	-3.35213095146585\\
-5	-3.35714025174172\\
-5.025	-3.36201536914213\\
-5.05	-3.36675872155267\\
-5.075	-3.37137270487579\\
-5.09521007744461	-3.375\\
-5.1	-3.37584623753175\\
-5.125	-3.38014030514439\\
-5.15	-3.38431397386624\\
-5.175	-3.3883695155439\\
-5.2	-3.39230918038491\\
-5.225	-3.39613519695771\\
-5.25	-3.39984977219166\\
-5.2510417094896	-3.4\\
-5.275	-3.40340129462039\\
-5.3	-3.40684505302113\\
-5.325	-3.41018549514403\\
-5.35	-3.4134247083473\\
-5.375	-3.41656475868703\\
-5.4	-3.41960769091713\\
-5.425	-3.42255552848937\\
-5.44640709113985	-3.425\\
-5.45	-3.42540391846008\\
-5.475	-3.4281247434787\\
-5.5	-3.43075779733852\\
-5.525	-3.43330498825949\\
-5.55	-3.4357682034894\\
-5.575	-3.43814930930385\\
-5.6	-3.44045015100624\\
-5.625	-3.44267255292779\\
-5.65	-3.44481831842754\\
-5.675	-3.44688922989232\\
-5.7	-3.44888704873681\\
-5.71444290838822	-3.45\\
-5.725	-3.45080097886568\\
-5.75	-3.45262919840767\\
-5.775	-3.45439053062855\\
-5.8	-3.45608662720301\\
-5.825	-3.45771911915676\\
-5.85	-3.45928961686648\\
-5.875	-3.46079971005988\\
-5.9	-3.46225096781565\\
-5.925	-3.46364493856349\\
-5.95	-3.46498315008411\\
-5.975	-3.4662671095092\\
-6	-3.46749830332147\\
-6.025	-3.46867819735463\\
-6.05	-3.46980823679339\\
-6.075	-3.47088984617345\\
-6.1	-3.47192442938152\\
-6.125	-3.47291336965533\\
-6.15	-3.47385802958357\\
-6.175	-3.47475975110598\\
-6.18198313169859	-3.475\\
};
\addplot[line width=1.0pt, color=black, forget plot]
  table[row sep=crcr]{%
-14.5244063118092	10.7585172115822\\
-10.5244063118092	-13.2414827884178\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-17.2866094677138	-3.86222418262669\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-12.5244063118092	-1.24148278841779\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-22.0488126236184	-6.48296557683558\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-17.2866094677138	-3.86222418262669\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-26.811015779523	-9.10370697104448\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-22.0488126236184	-6.48296557683558\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-31.5732189354276	-11.7244483652534\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-26.811015779523	-9.10370697104448\\
};
\addplot[line width=1.0pt, -stealth, color=black, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, scale arrows=1.}]
 table[row sep=crcr] {%
x	y	u	v\\
-31.5732189354276	-11.7244483652534	2.7	0.45\\
};
\addplot[line width=1.0pt, contour prepared, contour prepared format=matlab, contour/labels=false, dashed, contour/draw color=black] table[row sep=crcr] {%
%
140.372821483364	1559\\
-25.0385423588244	-13.95\\
-25.05	-13.9505572292276\\
-25.075	-13.951722381799\\
-25.1	-13.952838269704\\
-25.125	-13.9539063015777\\
-25.15	-13.9549278656223\\
-25.175	-13.9559043296078\\
-25.2	-13.9568370408713\\
-25.225	-13.9577273263176\\
-25.25	-13.9585764924186\\
-25.275	-13.9593858252139\\
-25.3	-13.9601565903104\\
-25.325	-13.9608900328824\\
-25.35	-13.9615873776717\\
-25.375	-13.9622498289874\\
-25.4	-13.9628785707062\\
-25.425	-13.963474766272\\
-25.45	-13.9640395586962\\
-25.475	-13.9645740705578\\
-25.5	-13.965079404003\\
-25.525	-13.9655566407455\\
-25.55	-13.9660068420664\\
-25.575	-13.9664310488142\\
-25.6	-13.9668302814049\\
-25.625	-13.9672055398219\\
-25.65	-13.9675578036159\\
-25.675	-13.9678880319051\\
-25.7	-13.9681971633752\\
-25.725	-13.9684861162793\\
-25.75	-13.9687557884377\\
-25.775	-13.9690070572384\\
-25.8	-13.9692407796367\\
-25.825	-13.9694577921554\\
-25.85	-13.9696589108845\\
-25.875	-13.9698449314816\\
-25.9	-13.9700166291718\\
-25.925	-13.9701747587474\\
-25.95	-13.9703200545683\\
-25.975	-13.9704532305617\\
-26	-13.9705749802223\\
-26.025	-13.9706859766121\\
-26.05	-13.9707868723607\\
-26.075	-13.9708782996651\\
-26.1	-13.9709608702894\\
-26.125	-13.9710351755656\\
-26.15	-13.9711017863928\\
-26.175	-13.9711612532375\\
-26.2	-13.9712141061339\\
-26.225	-13.9712608546834\\
-26.25	-13.9713019880549\\
-26.275	-13.9713379749845\\
-26.3	-13.9713692637761\\
-26.325	-13.9713962823008\\
-26.35	-13.9714194379971\\
-26.375	-13.9714391178709\\
-26.4	-13.9714556884957\\
-26.425	-13.9714694960123\\
-26.45	-13.9714808661288\\
-26.475	-13.971490104121\\
-26.5	-13.9714974948318\\
-26.525	-13.9715033026719\\
-26.55	-13.971507771619\\
-26.575	-13.9715111252185\\
-26.6	-13.9715135665832\\
-26.625	-13.9715152783932\\
-26.65	-13.9715164228961\\
-26.675	-13.9715171419068\\
-26.7	-13.9715175568079\\
-26.725	-13.9715177685492\\
-26.75	-13.9715178576479\\
-26.775	-13.9715178841887\\
-26.8	-13.9715178878237\\
-26.825	-13.9715178877725\\
-26.85	-13.9715178828219\\
-26.875	-13.9715178513263\\
-26.9	-13.9715177512076\\
-26.925	-13.9715175199549\\
-26.95	-13.9715170746248\\
-26.975	-13.9715163118414\\
-27	-13.9715151077962\\
-27.025	-13.971513318248\\
-27.05	-13.9715107785231\\
-27.075	-13.9715073035152\\
-27.1	-13.9715026876855\\
-27.125	-13.9714967050626\\
-27.15	-13.9714891092424\\
-27.175	-13.9714796333883\\
-27.2	-13.9714679902312\\
-27.225	-13.9714538720692\\
-27.25	-13.9714369507681\\
-27.275	-13.9714168777609\\
-27.3	-13.9713932840481\\
-27.325	-13.9713657801977\\
-27.35	-13.9713339563449\\
-27.375	-13.9712973821926\\
-27.4	-13.9712556070109\\
-27.425	-13.9712081596374\\
-27.45	-13.9711545484771\\
-27.475	-13.9710942615025\\
-27.5	-13.9710267662534\\
-27.525	-13.9709515098372\\
-27.55	-13.9708679189284\\
-27.575	-13.9707753997692\\
-27.6	-13.9706733381692\\
-27.625	-13.9705610995053\\
-27.65	-13.9704380287219\\
-27.675	-13.9703034503308\\
-27.7	-13.9701566684111\\
-27.725	-13.9699969666096\\
-27.75	-13.9698236081403\\
-27.775	-13.9696358357847\\
-27.8	-13.9694328718916\\
-27.825	-13.9692139183774\\
-27.85	-13.9689781567258\\
-27.875	-13.968724747988\\
-27.9	-13.9684528327825\\
-27.925	-13.9681615312954\\
-27.95	-13.96784994328\\
-27.975	-13.9675171480572\\
-28	-13.9671622045152\\
-28.025	-13.9667841511097\\
-28.05	-13.9663820058639\\
-28.075	-13.9659547663682\\
-28.1	-13.9655014097805\\
-28.125	-13.9650208928263\\
-28.15	-13.9645121517982\\
-28.175	-13.9639741025565\\
-28.2	-13.9634056405288\\
-28.225	-13.9628056407101\\
-28.25	-13.9621729576629\\
-28.275	-13.961506425517\\
-28.3	-13.9608048579698\\
-28.325	-13.9600670482859\\
-28.35	-13.9592917692975\\
-28.375	-13.9584777734041\\
-28.4	-13.9576237925728\\
-28.425	-13.9567285383378\\
-28.45	-13.9557907018011\\
-28.475	-13.9548089536317\\
-28.5	-13.9537819440665\\
-28.525	-13.9527083029095\\
-28.55	-13.951586639532\\
-28.575	-13.9504155428732\\
-28.5835015545837	-13.95\\
-28.6	-13.9491810044703\\
-28.625	-13.9478868525905\\
-28.65	-13.9465380727519\\
-28.675	-13.9451331488815\\
-28.7	-13.9436705441549\\
-28.725	-13.9421487009966\\
-28.75	-13.9405660410796\\
-28.775	-13.9389209653259\\
-28.8	-13.9372118539062\\
-28.825	-13.9354370662398\\
-28.85	-13.9335949409949\\
-28.875	-13.9316837960884\\
-28.9	-13.9297019286859\\
-28.925	-13.9276476152019\\
-28.95	-13.9255191112996\\
-28.955887058949	-13.925\\
-28.975	-13.923288229708\\
-29	-13.9209702495645\\
-29.025	-13.9185714743653\\
-29.05	-13.9160900481204\\
-29.075	-13.913524093763\\
-29.1	-13.9108717131498\\
-29.125	-13.908130987061\\
-29.15	-13.9052999752001\\
-29.175	-13.9023767161941\\
-29.1946911779016	-13.9\\
-29.2	-13.8993491290593\\
-29.225	-13.8961863352728\\
-29.25	-13.892923735227\\
-29.275	-13.8895592510026\\
-29.3	-13.886090783272\\
-29.325	-13.8825162112984\\
-29.35	-13.8788333929365\\
-29.375	-13.8750401646323\\
-29.375257081735	-13.875\\
-29.4	-13.8710730971508\\
-29.425	-13.8669887732419\\
-29.45	-13.8627855661651\\
-29.475	-13.8584611910971\\
-29.5	-13.8540133414665\\
-29.5219372889381	-13.85\\
-29.525	-13.8494307647249\\
-29.55	-13.8446540723046\\
-29.575	-13.8397447762163\\
-29.6	-13.8347004447741\\
-29.625	-13.8295186241979\\
-29.6462270117139	-13.825\\
-29.65	-13.8241839781632\\
-29.675	-13.8186322344902\\
-29.7	-13.8129331862666\\
-29.725	-13.8070842506294\\
-29.75	-13.8010828222671\\
-29.7543970343372	-13.8\\
-29.775	-13.7948445955196\\
-29.8	-13.7884286267579\\
-29.825	-13.7818496317985\\
-29.85	-13.7751048721514\\
-29.8503792413512	-13.775\\
-29.875	-13.7680813919699\\
-29.9	-13.7608821316674\\
-29.925	-13.753505936257\\
-29.936599832755	-13.75\\
-29.95	-13.7458840240524\\
-29.975	-13.7380193777477\\
-30	-13.7299660794695\\
-30.0150579552983	-13.725\\
-30.025	-13.7216674887954\\
-30.05	-13.7130897986733\\
-30.075	-13.704311172234\\
-30.0869985736317	-13.7\\
-30.1	-13.6952516433117\\
-30.125	-13.6859105936081\\
-30.15	-13.6763557338941\\
-30.1534684473356	-13.675\\
-30.175	-13.6664446056036\\
-30.2	-13.6562870959798\\
-30.2151353244539	-13.65\\
-30.225	-13.6458341303184\\
-30.25	-13.6350420883775\\
-30.272760879451	-13.625\\
-30.275	-13.6239955770886\\
-30.3	-13.6125356415987\\
-30.325	-13.6008266949778\\
-30.3267278190018	-13.6\\
-30.35	-13.5886778649818\\
-30.375	-13.5762546211482\\
-30.3774721704249	-13.575\\
-30.4	-13.563373787858\\
-30.425	-13.5501992789462\\
-30.425370385721	-13.55\\
-30.45	-13.5365230863418\\
-30.4706293309207	-13.525\\
-30.475	-13.5225168744733\\
-30.5	-13.5080197948938\\
-30.5135516827684	-13.5\\
-30.525	-13.493108390536\\
-30.55	-13.4777520017517\\
-30.5543912500561	-13.475\\
-30.575	-13.4618609632017\\
-30.5932370459325	-13.45\\
-30.6	-13.4455249684037\\
-30.625	-13.4286518183904\\
-30.6303053357021	-13.425\\
-30.65	-13.4112062470978\\
-30.6656906814881	-13.4\\
-30.675	-13.3932342227448\\
-30.6996069516384	-13.375\\
-30.7	-13.3747035842866\\
-30.725	-13.3554828185277\\
-30.7319960232763	-13.35\\
-30.75	-13.3356387660372\\
-30.7630857558302	-13.325\\
-30.775	-13.315140042136\\
-30.792951532981	-13.3\\
-30.8	-13.2939482315756\\
-30.821657861521	-13.275\\
-30.825	-13.2720229497923\\
-30.8492660531341	-13.25\\
-30.85	-13.2493217393004\\
-30.875	-13.2257855341243\\
-30.8758191318871	-13.225\\
-30.9	-13.2013850813772\\
-30.9013924991422	-13.2\\
-30.925	-13.176084363499\\
-30.9260510553283	-13.175\\
-30.949840828102	-13.15\\
-30.95	-13.1498296014312\\
-30.9727772159874	-13.125\\
-30.975	-13.1225313117486\\
-30.9949248553756	-13.1\\
-31	-13.0941522301746\\
-31.0163268301845	-13.075\\
-31.025	-13.0646319475915\\
-31.0370241200299	-13.05\\
-31.05	-13.0339069089007\\
-31.0570557055081	-13.025\\
-31.075	-13.0019102415221\\
-31.0764586678651	-13\\
-31.0951848140303	-12.975\\
-31.1	-12.9684458197048\\
-31.1133167517202	-12.95\\
-31.125	-12.9334981867199\\
-31.1309129999932	-12.925\\
-31.1479698099087	-12.9\\
-31.15	-12.8969649989659\\
-31.1644411647427	-12.875\\
-31.175	-12.8586174389344\\
-31.1804594464693	-12.85\\
-31.1959838868571	-12.825\\
-31.2	-12.8184009281674\\
-31.2110088386558	-12.8\\
-31.225	-12.776134856526\\
-31.2256541109217	-12.775\\
-31.2397722801139	-12.75\\
-31.25	-12.7315127059795\\
-31.2535426580463	-12.725\\
-31.2668629334897	-12.7\\
-31.275	-12.6844062071574\\
-31.2798265190373	-12.675\\
-31.2923879466497	-12.65\\
-31.3	-12.6345265334439\\
-31.3046088557368	-12.625\\
-31.3164487610644	-12.6\\
-31.325	-12.5815525238249\\
-31.3279873416442	-12.575\\
-31.3391414038382	-12.55\\
-31.35	-12.5251267848242\\
-31.3500544418622	-12.525\\
-31.3605567643022	-12.5\\
-31.3708297080345	-12.475\\
-31.375	-12.4646229689366\\
-31.3807808560372	-12.45\\
-31.3904449883843	-12.425\\
-31.3998933360488	-12.4\\
-31.4	-12.3997112757962\\
-31.4089811463698	-12.375\\
-31.4178612844389	-12.35\\
-31.425	-12.3294328581384\\
-31.4265138071686	-12.325\\
-31.4348547527839	-12.3\\
-31.4430022601069	-12.275\\
-31.45	-12.2530141172159\\
-31.4509439579724	-12.25\\
-31.4585890031553	-12.225\\
-31.4660525397378	-12.2\\
-31.4733374636314	-12.175\\
-31.475	-12.1691535610529\\
-31.4803597623744	-12.15\\
-31.4871854075152	-12.125\\
-31.4938437008503	-12.1\\
-31.5	-12.0762989530285\\
-31.5003320466746	-12.075\\
-31.5065634161406	-12.05\\
-31.5126381644808	-12.025\\
-31.5185589383221	-12\\
-31.5243283617385	-11.975\\
-31.525	-11.9720126438562\\
-31.5298709197993	-11.95\\
-31.5352590138406	-11.925\\
-31.5405057611823	-11.9\\
-31.5456136556916	-11.875\\
-31.55	-11.852942610217\\
-31.5505759809695	-11.85\\
-31.5553376050283	-11.825\\
-31.5599697894999	-11.8\\
-31.5644749017001	-11.775\\
-31.5688552870964	-11.75\\
-31.5731132693079	-11.725\\
-31.575	-11.7136008636757\\
-31.5772159875584	-11.7\\
-31.5811732542834	-11.675\\
-31.5850167626693	-11.65\\
-31.5887487140119	-11.625\\
-31.5923712880999	-11.6\\
-31.5958866432149	-11.575\\
-31.5992969161311	-11.55\\
-31.6	-11.5446853732905\\
-31.6025637553394	-11.525\\
-31.6057203636777	-11.5\\
-31.608779706356	-11.475\\
-31.6117438022537	-11.45\\
-31.6146146490772	-11.425\\
-31.6173942233598	-11.4\\
-31.6200844804619	-11.375\\
-31.622687354571	-11.35\\
-31.625	-11.3270334309759\\
-31.6252015933691	-11.325\\
-31.6275977952314	-11.3\\
-31.6299135527279	-11.275\\
-31.6321506867632	-11.25\\
-31.6343109973962	-11.225\\
-31.6363962638399	-11.2\\
-31.6384082444618	-11.175\\
-31.6403486767839	-11.15\\
-31.6422192774823	-11.125\\
-31.6440217423875	-11.1\\
-31.6457577464843	-11.075\\
-31.647428943912	-11.05\\
-31.6490369679641	-11.025\\
-31.65	-11.009431700621\\
-31.6505744581555	-11\\
-31.652038090284	-10.975\\
-31.6534442219897	-10.95\\
-31.6547943793466	-10.925\\
-31.6560900679034	-10.9\\
-31.6573327726838	-10.875\\
-31.6585239581867	-10.85\\
-31.6596650683855	-10.825\\
-31.6607575267289	-10.8\\
-31.6618027361403	-10.775\\
-31.6628020790181	-10.75\\
-31.6637569172358	-10.725\\
-31.6646685921416	-10.7\\
-31.6655384245588	-10.675\\
-31.6663677147855	-10.65\\
-31.6671577425948	-10.625\\
-31.6679097672348	-10.6\\
-31.6686250274284	-10.575\\
-31.6693047413736	-10.55\\
-31.6699501067431	-10.525\\
-31.6705623006849	-10.5\\
-31.6711424798215	-10.475\\
-31.6716917802508	-10.45\\
-31.6722113175451	-10.425\\
-31.6727021867521	-10.4\\
-31.6731654623942	-10.375\\
-31.6736021984688	-10.35\\
-31.6740134284483	-10.325\\
-31.6744001652799	-10.3\\
-31.6747634013858	-10.275\\
-31.675	-10.2576391575718\\
-31.6751025156805	-10.25\\
-31.675416762447	-10.225\\
-31.675710678521	-10.2\\
-31.6759851602953	-10.175\\
-31.6762410839521	-10.15\\
-31.6764793054622	-10.125\\
-31.6767006605856	-10.1\\
-31.6769059648711	-10.075\\
-31.6770960136569	-10.05\\
-31.6772715820696	-10.025\\
-31.6774334250254	-10\\
-31.677582277229	-9.975\\
-31.6777188531744	-9.95\\
-31.6778438471445	-9.925\\
-31.6779579332111	-9.9\\
-31.6780617652352	-9.875\\
-31.6781559768665	-9.85\\
-31.6782411815441	-9.825\\
-31.6783179724956	-9.8\\
-31.678386922738	-9.775\\
-31.6784485850771	-9.75\\
-31.6785034921078	-9.725\\
-31.6785521562138	-9.7\\
-31.678595069568	-9.675\\
-31.6786327041322	-9.65\\
-31.6786655116571	-9.625\\
-31.6786939236827	-9.6\\
-31.6787183515376	-9.575\\
-31.6787391863397	-9.55\\
-31.6787567989957	-9.525\\
-31.6787715402014	-9.5\\
-31.6787837404415	-9.475\\
-31.6787937099898	-9.45\\
-31.6788017389091	-9.425\\
-31.6788080970511	-9.4\\
-31.6788130340564	-9.375\\
-31.6788167793549	-9.35\\
-31.6788195421653	-9.325\\
-31.6788215114951	-9.3\\
-31.6788228561413	-9.275\\
-31.6788237246893	-9.25\\
-31.678824245514	-9.225\\
-31.678824526779	-9.2\\
-31.6788246564369	-9.175\\
-31.6788247022294	-9.15\\
-31.6788247116873	-9.125\\
-31.67882471213	-9.1\\
-31.6788247106664	-9.075\\
-31.6788246941939	-9.05\\
-31.6788246293992	-9.025\\
-31.678824462758	-9\\
-31.6788241205348	-8.975\\
-31.6788235087833	-8.95\\
-31.678822513346	-8.925\\
-31.6788209998545	-8.9\\
-31.6788188137295	-8.875\\
-31.6788157801804	-8.85\\
-31.6788117042058	-8.825\\
-31.6788063705934	-8.8\\
-31.6787995439196	-8.775\\
-31.67879096855	-8.75\\
-31.6787803686392	-8.725\\
-31.6787674481306	-8.7\\
-31.6787518907567	-8.675\\
-31.6787333600392	-8.65\\
-31.6787114992885	-8.625\\
-31.678685931604	-8.6\\
-31.6786562598743	-8.575\\
-31.6786220667769	-8.55\\
-31.6785829147783	-8.525\\
-31.6785383461338	-8.5\\
-31.678487882888	-8.475\\
-31.6784310268743	-8.45\\
-31.6783672597152	-8.425\\
-31.6782960428221	-8.4\\
-31.6782168173955	-8.375\\
-31.6781290044247	-8.35\\
-31.6780320046882	-8.325\\
-31.6779251987533	-8.3\\
-31.6778079469766	-8.275\\
-31.6776795895033	-8.25\\
-31.6775394462679	-8.225\\
-31.6773868169937	-8.2\\
-31.6772209811932	-8.175\\
-31.6770411981676	-8.15\\
-31.6768467070074	-8.125\\
-31.6766367265919	-8.1\\
-31.6764104555893	-8.075\\
-31.6761670724572	-8.05\\
-31.6759057354417	-8.025\\
-31.6756255825783	-8\\
-31.6753257316911	-7.975\\
-31.6750052803936	-7.95\\
-31.675	-7.94961397731176\\
-31.6746580742294	-7.925\\
-31.6742879711023	-7.9\\
-31.67389407508	-7.875\\
-31.6734753876534	-7.85\\
-31.6730308897883	-7.825\\
-31.6725595419256	-7.8\\
-31.672060283981	-7.775\\
-31.6715320353452	-7.75\\
-31.6709736948838	-7.725\\
-31.6703841409373	-7.7\\
-31.6697622313213	-7.675\\
-31.669106803326	-7.65\\
-31.668416673717	-7.625\\
-31.6676906387345	-7.6\\
-31.6669274740937	-7.575\\
-31.6661259349847	-7.55\\
-31.6652847560727	-7.525\\
-31.6644026514977	-7.5\\
-31.6634783148746	-7.475\\
-31.6625104192934	-7.45\\
-31.6614976173189	-7.425\\
-31.6604385409909	-7.4\\
-31.659331801824	-7.375\\
-31.6581759908079	-7.35\\
-31.6569696784073	-7.325\\
-31.6557114145615	-7.3\\
-31.6543997286851	-7.275\\
-31.6530331296675	-7.25\\
-31.6516101058729	-7.225\\
-31.6501291251406	-7.2\\
-31.65	-7.19790447989296\\
-31.6485665895144	-7.175\\
-31.6469400000394	-7.15\\
-31.6452497549974	-7.125\\
-31.6434942149129	-7.1\\
-31.6416717194648	-7.075\\
-31.6397805874862	-7.05\\
-31.6378191169647	-7.025\\
-31.6357855850422	-7\\
-31.6336782480149	-6.975\\
-31.6314953413333	-6.95\\
-31.6292350796024	-6.925\\
-31.6268956565814	-6.9\\
-31.625	-6.88042009941682\\
-31.6244670057094	-6.875\\
-31.6219244530841	-6.85\\
-31.6192958653696	-6.825\\
-31.6165793232724	-6.8\\
-31.6137728863261	-6.775\\
-31.6108745928912	-6.75\\
-31.6078824601553	-6.725\\
-31.6047944841331	-6.7\\
-31.6016086396662	-6.675\\
-31.6	-6.66276051783389\\
-31.5982964084657	-6.65\\
-31.5948551942198	-6.625\\
-31.5913082663416	-6.6\\
-31.5876534816788	-6.575\\
-31.5838886755716	-6.55\\
-31.5800116618532	-6.525\\
-31.5760202328496	-6.5\\
-31.575	-6.49379129379554\\
-31.5718631625612	-6.475\\
-31.5675691218172	-6.45\\
-31.5631519910803	-6.425\\
-31.558609440252	-6.4\\
-31.5539391173855	-6.375\\
-31.55	-6.35448576674613\\
-31.5491249083782	-6.35\\
-31.5441132066439	-6.325\\
-31.53896439307	-6.3\\
-31.5336759894035	-6.275\\
-31.5282454951944	-6.25\\
-31.525	-6.23544649025422\\
-31.5226330270822	-6.225\\
-31.5168189919043	-6.2\\
-31.5108528304646	-6.175\\
-31.5047319120008	-6.15\\
-31.5	-6.13115775650922\\
-31.4984286495455	-6.125\\
-31.4918864247462	-6.1\\
-31.4851787906604	-6.075\\
-31.4783029824423	-6.05\\
-31.475	-6.03828192778539\\
-31.4711955232007	-6.025\\
-31.4638579310224	-6\\
-31.4563408697795	-5.975\\
-31.45	-5.9544112447102\\
-31.4486192938498	-5.95\\
-31.440606051939	-5.925\\
-31.43240149446	-5.9\\
-31.425	-5.87796884238144\\
-31.4239862551709	-5.875\\
-31.4152491061152	-5.85\\
-31.4063082221715	-5.825\\
-31.4	-5.80776020293409\\
-31.3971136713653	-5.8\\
-31.3876016697562	-5.775\\
-31.3778729190295	-5.75\\
-31.375	-5.74278071644486\\
-31.3678069133843	-5.725\\
-31.3574662976841	-5.7\\
-31.35	-5.68234249397493\\
-31.3468435741396	-5.675\\
-31.3358587836819	-5.65\\
-31.325	-5.62581765550419\\
-31.3246266905864	-5.625\\
-31.3129639176828	-5.6\\
-31.3010488025319	-5.575\\
-31.3	-5.57284570620998\\
-31.2886903446592	-5.55\\
-31.2760502473316	-5.525\\
-31.275	-5.52296586590589\\
-31.2629415509299	-5.5\\
-31.25	-5.47585989033664\\
-31.2495311565314	-5.475\\
-31.2356155865759	-5.45\\
-31.225	-5.43131606981342\\
-31.2213499235857	-5.425\\
-31.2066047723681	-5.4\\
-31.2	-5.38902627152579\\
-31.1914124912454	-5.375\\
-31.1757953902863	-5.35\\
-31.175	-5.34875191951149\\
-31.1596007268356	-5.325\\
-31.15	-5.31048280428267\\
-31.142946483545	-5.3\\
-31.1257898753962	-5.275\\
-31.125	-5.27387134850905\\
-31.1080008969085	-5.25\\
-31.1	-5.23898111867073\\
-31.0896691173523	-5.225\\
-31.075	-5.2055279875036\\
-31.0707616281227	-5.2\\
-31.0512220189458	-5.175\\
-31.05	-5.17346604961602\\
-31.030972114665	-5.15\\
-31.025	-5.14277331278921\\
-31.0100484311939	-5.125\\
-31	-5.11327822693005\\
-30.9884116749142	-5.1\\
-30.975	-5.08491772069444\\
-30.9660205398924	-5.075\\
-30.95	-5.05763183948772\\
-30.9428316019676	-5.05\\
-30.925	-5.03136358525988\\
-30.9187992068504	-5.025\\
-30.9	-5.00605876513142\\
-30.8938753518635	-5\\
-30.875	-4.98166584832349\\
-30.868009560932	-4.975\\
-30.85	-4.95813583090056\\
-30.8411487524019	-4.95\\
-30.825	-4.9354221078647\\
-30.8132370992399	-4.925\\
-30.8	-4.91348035217024\\
-30.7842158811345	-4.9\\
-30.775	-4.89226840025492\\
-30.7540233279874	-4.875\\
-30.75	-4.87174614370884\\
-30.725	-4.85190878678713\\
-30.7225479147217	-4.85\\
-30.7	-4.83275469361846\\
-30.6896634512284	-4.825\\
-30.675	-4.81419032327554\\
-30.6553733844147	-4.8\\
-30.65	-4.796182083494\\
-30.625	-4.77876265126671\\
-30.6194926823737	-4.775\\
-30.6	-4.7619111707441\\
-30.5819065349932	-4.75\\
-30.575	-4.74553098839759\\
-30.55	-4.72967338006991\\
-30.5424829944403	-4.725\\
-30.525	-4.7143152755885\\
-30.5010986575559	-4.7\\
-30.5	-4.69935309088511\\
-30.475	-4.68492890163811\\
-30.4574353471586	-4.675\\
-30.45	-4.67086754487793\\
-30.425	-4.65725635583207\\
-30.411392596301	-4.65\\
-30.4	-4.64402617423432\\
-30.375	-4.63118826454228\\
-30.3626929558078	-4.625\\
-30.35	-4.61872367760389\\
-30.325	-4.60662107627057\\
-30.3110279829259	-4.6\\
-30.3	-4.5948603528686\\
-30.275	-4.58345676342121\\
-30.2560545185693	-4.575\\
-30.25	-4.5723418112822\\
-30.225	-4.56160253985993\\
-30.2	-4.5510966201512\\
-30.1973320771007	-4.55\\
-30.175	-4.54097059337382\\
-30.15	-4.53108534571979\\
-30.1342604339759	-4.525\\
-30.125	-4.52147783219968\\
-30.1	-4.51218196139251\\
-30.075	-4.50309566834869\\
-30.0662846087379	-4.5\\
-30.05	-4.49430924750836\\
-30.025	-4.48577281990259\\
-30	-4.47743328704399\\
-29.9925319792907	-4.475\\
-29.975	-4.46937941107661\\
-29.95	-4.4615523937715\\
-29.925	-4.45391017059589\\
-29.9118968449168	-4.45\\
-29.9	-4.44650656657271\\
-29.875	-4.43934156742772\\
-29.85	-4.43234982258527\\
-29.825	-4.42552851633944\\
-29.8230141894962	-4.425\\
-29.8	-4.41897225952878\\
-29.775	-4.41258666179569\\
-29.75	-4.40636061572391\\
-29.725	-4.40029144118952\\
-29.7237682031288	-4.4\\
-29.7	-4.39446543577563\\
-29.675	-4.3887932221438\\
-29.65	-4.38326761946287\\
-29.625	-4.37788607937373\\
-29.6112305465732	-4.375\\
-29.6	-4.37268311584384\\
-29.575	-4.36766241114372\\
-29.55	-4.36277610931612\\
-29.525	-4.35802179006472\\
-29.5	-4.35339705508401\\
-29.4811170946535	-4.35\\
-29.475	-4.34891675409626\\
-29.45	-4.34461252754964\\
-29.425	-4.34042890443734\\
-29.4	-4.33636361058169\\
-29.375	-4.3324143934516\\
-29.35	-4.32857902216258\\
-29.3259715550077	-4.325\\
-29.325	-4.32485754095001\\
-29.3	-4.32129953717861\\
-29.275	-4.31784714585516\\
-29.25	-4.31449825607272\\
-29.225	-4.31125077823386\\
-29.2	-4.30810264405065\\
-29.175	-4.30505180654469\\
-29.15	-4.30209624004707\\
-29.1316909464599	-4.3\\
-29.125	-4.2992458077345\\
-29.1	-4.29651771911965\\
-29.075	-4.2938775686199\\
-29.05	-4.2913234458649\\
-29.025	-4.28885346146368\\
-29	-4.28646574700469\\
-28.975	-4.28415845505576\\
-28.95	-4.2819297591641\\
-28.925	-4.27977785385633\\
-28.9	-4.27770095463848\\
-28.875	-4.27569729799593\\
-28.8659777241265	-4.275\\
-28.85	-4.27378417312462\\
-28.825	-4.2719504981142\\
-28.8	-4.27018385178998\\
-28.775	-4.268482580441\\
-28.75	-4.26684505101237\\
-28.725	-4.26526965110526\\
-28.7	-4.2637547889769\\
-28.675	-4.26229889354056\\
-28.65	-4.26090041436559\\
-28.625	-4.25955782167739\\
-28.6	-4.25826960635741\\
-28.575	-4.25703427994317\\
-28.55	-4.25585037462823\\
-28.525	-4.25471644326223\\
-28.5	-4.25363105935085\\
-28.475	-4.25259281705584\\
-28.45	-4.251600331195\\
-28.425	-4.2506522372422\\
-28.4069833106947	-4.25\\
-28.4	-4.24975106771912\\
-28.375	-4.24890098419139\\
-28.35	-4.24809070312279\\
-28.325	-4.24731896226721\\
-28.3	-4.24658451971787\\
-28.275	-4.2458861539073\\
-28.25	-4.2452226636074\\
-28.225	-4.24459286792936\\
-28.2	-4.24399560632373\\
-28.175	-4.24342973858039\\
-28.15	-4.24289414482853\\
-28.125	-4.2423877255367\\
-28.1	-4.24190940151278\\
-28.075	-4.24145811390395\\
-28.05	-4.24103282419677\\
-28.025	-4.24063251421708\\
-28	-4.24025618613011\\
-27.975	-4.23990286244037\\
-27.95	-4.23957158599173\\
-27.925	-4.23926141996739\\
-27.9	-4.23897144788988\\
-27.875	-4.23870077362105\\
-27.85	-4.2384485213621\\
-27.825	-4.23821383565356\\
-27.8	-4.23799588137528\\
-27.775	-4.23779384374645\\
-27.75	-4.23760692832559\\
-27.725	-4.23743436101056\\
-27.7	-4.23727538803855\\
-27.675	-4.23712927598606\\
-27.65	-4.23699531176896\\
-27.625	-4.23687280264243\\
-27.6	-4.23676107620097\\
-27.575	-4.23665948037845\\
-27.55	-4.23656738344803\\
-27.525	-4.23648417402223\\
-27.5	-4.23640926105289\\
-27.475	-4.23634207383119\\
-27.45	-4.23628206198763\\
-27.425	-4.23622869549207\\
-27.4	-4.23618146465366\\
-27.375	-4.23613988012092\\
-27.35	-4.23610347288168\\
-27.325	-4.23607179426311\\
-27.3	-4.23604441593172\\
-27.275	-4.23602092989333\\
-27.25	-4.23600094849311\\
-27.225	-4.23598410441557\\
-27.2	-4.23597005068453\\
-27.175	-4.23595846066314\\
-27.15	-4.23594902805392\\
-27.125	-4.23594146689868\\
-27.1	-4.23593551157859\\
-27.075	-4.23593091681413\\
-27.05	-4.23592745766514\\
-27.025	-4.23592492953075\\
-27	-4.23592314814947\\
-26.975	-4.23592194959911\\
-26.95	-4.23592119029683\\
-26.925	-4.23592074699911\\
-26.9	-4.23592051680177\\
-26.875	-4.23592041713995\\
-26.85	-4.23592038578814\\
-26.825	-4.23592038086015\\
-26.8	-4.23592038080913\\
-26.775	-4.23592038442755\\
-26.75	-4.23592041084723\\
-26.725	-4.2359204995393\\
-26.7	-4.23592071031424\\
-26.675	-4.23592112332187\\
-26.65	-4.2359218390513\\
-26.625	-4.23592297833103\\
-26.6	-4.23592468232885\\
-26.575	-4.23592711255189\\
-26.55	-4.23593045084663\\
-26.525	-4.23593489939887\\
-26.5	-4.23594068073373\\
-26.475	-4.23594803771568\\
-26.45	-4.23595723354852\\
-26.425	-4.23596855177537\\
-26.4	-4.23598229627871\\
-26.375	-4.23599879128031\\
-26.35	-4.23601838134131\\
-26.325	-4.23604143136216\\
-26.3	-4.23606832658266\\
-26.275	-4.23609947258192\\
-26.25	-4.2361352952784\\
-26.225	-4.23617624092988\\
-26.2	-4.23622277613349\\
-26.175	-4.23627538782568\\
-26.15	-4.23633458328223\\
-26.125	-4.23640089011825\\
-26.1	-4.23647485628819\\
-26.075	-4.23655705008583\\
-26.05	-4.23664806014428\\
-26.025	-4.23674849543599\\
-26	-4.23685898527274\\
-25.975	-4.23698017930562\\
-25.95	-4.23711274752509\\
-25.925	-4.23725738026091\\
-25.9	-4.2374147881822\\
-25.875	-4.23758570229738\\
-25.85	-4.23777087395423\\
-25.825	-4.23797107483984\\
-25.8	-4.23818709698067\\
-25.775	-4.23841975274246\\
-25.75	-4.23866987483031\\
-25.725	-4.23893831628867\\
-25.7	-4.23922595050129\\
-25.675	-4.23953367119126\\
-25.65	-4.23986239242102\\
-25.625	-4.24021304859232\\
-25.6	-4.24058659444625\\
-25.575	-4.24098400506324\\
-25.55	-4.24140627586305\\
-25.525	-4.24185442260476\\
-25.5	-4.24232948138679\\
-25.475	-4.24283250864689\\
-25.45	-4.24336458116216\\
-25.425	-4.243926796049\\
-25.4	-4.24452027076318\\
-25.375	-4.24514614309975\\
-25.35	-4.24580557119316\\
-25.325	-4.24649973351712\\
-25.3	-4.24722982888474\\
-25.275	-4.24799707644841\\
-25.25	-4.24880271569988\\
-25.225	-4.24964800647022\\
-25.2150703958144	-4.25\\
-25.2	-4.25054254798202\\
-25.175	-4.25148546060486\\
-25.15	-4.25247260448706\\
-25.125	-4.25350534170211\\
-25.1	-4.25458505497955\\
-25.075	-4.25571314770499\\
-25.05	-4.25689104392008\\
-25.025	-4.25812018832255\\
-25	-4.25940204626616\\
-24.975	-4.26073810376077\\
-24.95	-4.26212986747226\\
-24.925	-4.26357886472257\\
-24.9	-4.26508664348973\\
-24.875	-4.26665477240778\\
-24.85	-4.26828484076687\\
-24.825	-4.26997845851316\\
-24.8	-4.2717372562489\\
-24.775	-4.27356288523239\\
-24.7560320154937	-4.275\\
-24.75	-4.27546417121873\\
-24.725	-4.27745924735613\\
-24.7	-4.27952735806669\\
-24.675	-4.28167026437397\\
-24.65	-4.28388974828091\\
-24.625	-4.28618761276985\\
-24.6	-4.28856568180253\\
-24.575	-4.29102580032006\\
-24.55	-4.29356983424298\\
-24.525	-4.29619967047119\\
-24.5	-4.298917216884\\
-24.4903570397029	-4.3\\
-24.475	-4.30175153654439\\
-24.45	-4.30469592432906\\
-24.425	-4.30773534401428\\
-24.4	-4.31087181873869\\
-24.375	-4.31410739295047\\
-24.35	-4.3174441324073\\
-24.325	-4.32088412417638\\
-24.3	-4.3244294766344\\
-24.296095346887	-4.325\\
-24.275	-4.3281310768088\\
-24.25	-4.33195307746733\\
-24.225	-4.3358886605147\\
-24.2	-4.33994005426514\\
-24.175	-4.34410950867946\\
-24.15	-4.34839929536508\\
-24.1409306714876	-4.35\\
-24.125	-4.35285642002622\\
-24.1	-4.35746592673611\\
-24.075	-4.36220473440816\\
-24.05	-4.36707523873673\\
-24.025	-4.372079857407\\
-24.0108002114974	-4.375\\
-24	-4.37725653766207\\
-23.975	-4.38262114030854\\
-23.95	-4.38812950444459\\
-23.925	-4.39378417577647\\
-23.9	-4.3995877223528\\
-23.8982691989851	-4.4\\
-23.875	-4.40563182088903\\
-23.85	-4.41183910062513\\
-23.825	-4.41820561260322\\
-23.8	-4.42473405695321\\
-23.7990066521323	-4.425\\
-23.775	-4.43153101422705\\
-23.75	-4.43850237472682\\
-23.725	-4.44564665399193\\
-23.7101320841917	-4.45\\
-23.7	-4.45301488698179\\
-23.675	-4.46063536331974\\
-23.65	-4.46844028444788\\
-23.6294811866301	-4.475\\
-23.625	-4.47645600462222\\
-23.6	-4.48477236178015\\
-23.575	-4.49328525015228\\
-23.5557324068338	-4.5\\
-23.55	-4.50203055400579\\
-23.525	-4.51109217355909\\
-23.5	-4.52036299274534\\
-23.4877757498232	-4.525\\
-23.475	-4.529926242023\\
-23.45	-4.53978524680858\\
-23.425	-4.54986672410017\\
-23.4246767430218	-4.55\\
-23.4	-4.56034294958476\\
-23.375	-4.57105433440448\\
-23.3659897862414	-4.575\\
-23.35	-4.58211901944712\\
-23.325	-4.59349342277489\\
-23.3110034702787	-4.6\\
-23.3	-4.60520108747148\\
-23.275	-4.61727315244991\\
-23.2593343180649	-4.625\\
-23.25	-4.62968175054225\\
-23.225	-4.64248772106414\\
-23.2106379588123	-4.65\\
-23.2	-4.65565883850806\\
-23.175	-4.66923663105298\\
-23.1646048893447	-4.675\\
-23.15	-4.68323569621865\\
-23.125	-4.69762497510567\\
-23.1209567321379	-4.7\\
-23.1	-4.71252148132713\\
-23.0795330191252	-4.725\\
-23.075	-4.72781148341555\\
-23.05	-4.74363147879909\\
-23.0401346649877	-4.75\\
-23.025	-4.75993987706167\\
-23.0025189244375	-4.775\\
-23	-4.77671692458476\\
-22.975	-4.79409584854197\\
-22.9666711791341	-4.8\\
-22.95	-4.81202565234004\\
-22.9323596543701	-4.825\\
-22.925	-4.83050869133901\\
-22.9	-4.8495858139629\\
-22.8994675310024	-4.85\\
-22.875	-4.86937084624711\\
-22.8680239546229	-4.875\\
-22.85	-4.88980425265516\\
-22.8378196568312	-4.9\\
-22.825	-4.91092406655178\\
-22.8087894517136	-4.925\\
-22.8	-4.93277026872007\\
-22.7808713809143	-4.95\\
-22.775	-4.95538488966453\\
-22.7540065472311	-4.975\\
-22.75	-4.97881211768426\\
-22.7281389574152	-5\\
-22.725	-5.00309841307041\\
-22.7032153736249	-5.025\\
-22.7	-5.02829262880552\\
-22.6791851730191	-5.05\\
-22.675	-5.05444613816803\\
-22.6560002150083	-5.075\\
-22.65	-5.08161296967221\\
-22.6336147157116	-5.1\\
-22.625	-5.10984994980317\\
-22.6119851291989	-5.125\\
-22.6	-5.13921685403821\\
-22.5910700351223	-5.15\\
-22.575	-5.16977656667924\\
-22.5708300323648	-5.175\\
-22.5512494377852	-5.2\\
-22.55	-5.20162619501903\\
-22.5323547733822	-5.225\\
-22.525	-5.23493274093779\\
-22.5140368628972	-5.25\\
-22.5	-5.26967078005734\\
-22.496262711769	-5.275\\
-22.4790707413795	-5.3\\
-22.475	-5.30603741574798\\
-22.4624336836776	-5.325\\
-22.45	-5.34413855838126\\
-22.4462569456315	-5.35\\
-22.4306080238236	-5.375\\
-22.425	-5.38414115128023\\
-22.4154356759842	-5.4\\
-22.4006606514482	-5.425\\
-22.4	-5.42614087582234\\
-22.386416731912	-5.45\\
-22.375	-5.4704694794647\\
-22.3725154915243	-5.475\\
-22.3590861042013	-5.5\\
-22.35	-5.51727030392706\\
-22.3460011172141	-5.525\\
-22.3333358409723	-5.55\\
-22.325	-5.56680507246749\\
-22.3210024549901	-5.575\\
-22.3090637370691	-5.6\\
-22.3	-5.6193903675242\\
-22.2974210963361	-5.625\\
-22.2861730399294	-5.65\\
-22.2751666099286	-5.675\\
-22.275	-5.67538680687557\\
-22.2645721710057	-5.7\\
-22.2542112967922	-5.725\\
-22.25	-5.73538962357233\\
-22.2441744618673	-5.75\\
-22.2344267555967	-5.775\\
-22.225	-5.79972777172806\\
-22.2248979041643	-5.8\\
-22.2157324159419	-5.825\\
-22.2067742063049	-5.85\\
-22.2	-5.86934585457077\\
-22.1980520692202	-5.875\\
-22.1896369876767	-5.9\\
-22.1814166173834	-5.925\\
-22.175	-5.94498028501961\\
-22.1734138010396	-5.95\\
-22.1656996084933	-5.975\\
-22.1581681374271	-6\\
-22.1508164794585	-6.025\\
-22.15	-6.02784498325214\\
-22.1437432406186	-6.05\\
-22.1368543223774	-6.075\\
-22.1301338989241	-6.1\\
-22.125	-6.11958098722101\\
-22.1236017590756	-6.125\\
-22.1173115231908	-6.15\\
-22.1111789961798	-6.175\\
-22.1052015196952	-6.2\\
-22.1	-6.22232388236561\\
-22.0993863062338	-6.225\\
-22.0938006814347	-6.25\\
-22.088359942637	-6.275\\
-22.0830615624346	-6.3\\
-22.0779030356606	-6.325\\
-22.075	-6.3394540196631\\
-22.0729151578744	-6.35\\
-22.0681056808322	-6.375\\
-22.0634265938491	-6.4\\
-22.0588755186755	-6.425\\
-22.0544500989509	-6.45\\
-22.0501480002044	-6.475\\
-22.05	-6.47588493785139\\
-22.0460299449427	-6.5\\
-22.0420310650557	-6.525\\
-22.0381468140352	-6.55\\
-22.0343749800862	-6.575\\
-22.0307133729609	-6.6\\
-22.0271598239588	-6.625\\
-22.025	-6.64066162064245\\
-22.0237322094699	-6.65\\
-22.0204403486072	-6.675\\
-22.0172485880611	-6.7\\
-22.0141548777004	-6.725\\
-22.0111571886059	-6.75\\
-22.0082535130709	-6.775\\
-22.0054418646011	-6.8\\
-22.0027202779142	-6.825\\
-22.0000868089403	-6.85\\
-22	-6.85085197878504\\
-21.9975775940501	-6.875\\
-21.9951527112841	-6.9\\
-21.9928089665093	-6.925\\
-21.9905445292639	-6.95\\
-21.9883575899704	-6.975\\
-21.9862463599354	-7\\
-21.9842090713498	-7.025\\
-21.9822439772884	-7.05\\
-21.9803493517104	-7.075\\
-21.9785234894592	-7.1\\
-21.9767647062622	-7.125\\
-21.9750713387311	-7.15\\
-21.975	-7.15109442466828\\
-21.9734657242964	-7.175\\
-21.9719224027848	-7.2\\
-21.9704387002651	-7.225\\
-21.9690130611979	-7.25\\
-21.9676439506067	-7.275\\
-21.9663298540777	-7.3\\
-21.9650692777598	-7.325\\
-21.9638607483648	-7.35\\
-21.9627028131672	-7.375\\
-21.9615940400044	-7.4\\
-21.9605330172766	-7.425\\
-21.9595183539465	-7.45\\
-21.95854867954	-7.475\\
-21.9576226441455	-7.5\\
-21.9567389184142	-7.525\\
-21.9558961935603	-7.55\\
-21.9550931813606	-7.575\\
-21.9543286141546	-7.6\\
-21.9536012448449	-7.625\\
-21.9529098468965	-7.65\\
-21.9522532143376	-7.675\\
-21.9516301617588	-7.7\\
-21.9510395243137	-7.725\\
-21.9504801577188	-7.75\\
-21.95	-7.77268235343732\\
-21.9499516894092	-7.775\\
-21.949459171814	-7.8\\
-21.9489941874941	-7.825\\
-21.9485556906771	-7.85\\
-21.9481426558387	-7.875\\
-21.9477540777024	-7.9\\
-21.9473889712397	-7.925\\
-21.9470463716702	-7.95\\
-21.9467253344613	-7.975\\
-21.9464249353285	-8\\
-21.9461442702351	-8.025\\
-21.9458824553925	-8.05\\
-21.94563862726	-8.075\\
-21.9454119425448	-8.1\\
-21.9452015782023	-8.125\\
-21.9450067314355	-8.15\\
-21.9448266196956	-8.175\\
-21.9446604806818	-8.2\\
-21.9445075723412	-8.225\\
-21.9443671728686	-8.25\\
-21.9442385807073	-8.275\\
-21.944121114548	-8.3\\
-21.9440141133298	-8.325\\
-21.9439169362395	-8.35\\
-21.943828962712	-8.375\\
-21.94374959243	-8.4\\
-21.9436782453243	-8.425\\
-21.9436143615737	-8.45\\
-21.9435574016048	-8.475\\
-21.9435068460923	-8.5\\
-21.9434621959588	-8.525\\
-21.9434229723748	-8.55\\
-21.943388716759	-8.575\\
-21.9433589907777	-8.6\\
-21.9433333763454	-8.625\\
-21.9433114756246	-8.65\\
-21.9432929110256	-8.675\\
-21.9432773252067	-8.7\\
-21.9432643810743	-8.725\\
-21.9432537617827	-8.75\\
-21.9432451707339	-8.775\\
-21.9432383315783	-8.8\\
-21.9432329882139	-8.825\\
-21.9432289047869	-8.85\\
-21.9432258656913	-8.875\\
-21.9432236755691	-8.9\\
-21.9432221593104	-8.925\\
-21.943221162053	-8.95\\
-21.943220549183	-8.975\\
-21.9432202063341	-9\\
-21.9432200393882	-9.025\\
-21.943219974475	-9.05\\
-21.9432199579724	-9.075\\
-21.9432199565061	-9.1\\
-21.9432199569497	-9.125\\
-21.9432199664248	-9.15\\
-21.9432200123011	-9.175\\
-21.9432201421961	-9.2\\
-21.9432204239753	-9.225\\
-21.9432209457522	-9.25\\
-21.9432218158883	-9.275\\
-21.943223162993	-9.3\\
-21.9432251359236	-9.325\\
-21.9432279037854	-9.35\\
-21.9432316559318	-9.375\\
-21.943236601964	-9.4\\
-21.9432429717311	-9.425\\
-21.9432510153304	-9.45\\
-21.943261003107	-9.475\\
-21.943273225654	-9.5\\
-21.9432879938125	-9.525\\
-21.9433056386713	-9.55\\
-21.9433265115676	-9.575\\
-21.9433509840863	-9.6\\
-21.9433794480603	-9.625\\
-21.9434123155703	-9.65\\
-21.9434500189453	-9.675\\
-21.943493010762	-9.7\\
-21.9435417638452	-9.725\\
-21.9435967712676	-9.75\\
-21.9436585463498	-9.775\\
-21.9437276226604	-9.8\\
-21.9438045540161	-9.825\\
-21.9438899144814	-9.85\\
-21.9439842983688	-9.875\\
-21.9440883202387	-9.9\\
-21.9442026148997	-9.925\\
-21.9443278374081	-9.95\\
-21.9444646630682	-9.975\\
-21.9446137874323	-10\\
-21.9447759263008	-10.025\\
-21.9449518157219	-10.05\\
-21.9451422119918	-10.075\\
-21.9453478916546	-10.1\\
-21.9455696515024	-10.125\\
-21.9458083085754	-10.15\\
-21.9460647001615	-10.175\\
-21.9463396837969	-10.2\\
-21.9466341372653	-10.225\\
-21.9469489585989	-10.25\\
-21.9472850660774	-10.275\\
-21.9476433982287	-10.3\\
-21.9480249138286	-10.325\\
-21.9484305919009	-10.35\\
-21.9488614317174	-10.375\\
-21.9493184527976	-10.4\\
-21.9498026949093	-10.425\\
-21.95	-10.4346242036736\\
-21.9503201192296	-10.45\\
-21.9508704291784	-10.475\\
-21.9514516745843	-10.5\\
-21.9520649936331	-10.525\\
-21.952711545073	-10.55\\
-21.9533925082153	-10.575\\
-21.9541090829339	-10.6\\
-21.9548624896656	-10.625\\
-21.9556539694099	-10.65\\
-21.9564847837292	-10.675\\
-21.9573562147485	-10.7\\
-21.9582695651557	-10.725\\
-21.9592261582015	-10.75\\
-21.9602273376994	-10.775\\
-21.9612744680256	-10.8\\
-21.9623689341192	-10.825\\
-21.9635121414819	-10.85\\
-21.9647055161785	-10.875\\
-21.9659505048363	-10.9\\
-21.9672485746454	-10.925\\
-21.9686012133588	-10.95\\
-21.9700099292924	-10.975\\
-21.9714762513246	-11\\
-21.9730017288967	-11.025\\
-21.974587932013	-11.05\\
-21.975	-11.0562490624957\\
-21.9762557763327	-11.075\\
-21.9779949874521	-11.1\\
-21.9798007821567	-11.125\\
-21.9816748385259	-11.15\\
-21.9836188555227	-11.175\\
-21.9856345529949	-11.2\\
-21.987723671674	-11.225\\
-21.9898879731759	-11.25\\
-21.9921292400005	-11.275\\
-21.9944492755321	-11.3\\
-21.9968499040391	-11.325\\
-21.9993329706738	-11.35\\
-22	-11.3564952569992\\
-22.0019301983721	-11.375\\
-22.004625451253	-11.4\\
-22.0074101871754	-11.425\\
-22.0102863651308	-11.45\\
-22.013255965323	-11.475\\
-22.0163209891681	-11.5\\
-22.0194834592944	-11.525\\
-22.0227454195425	-11.55\\
-22.025	-11.5667576194392\\
-22.0261264495365	-11.575\\
-22.0296483668378	-11.6\\
-22.0332777032602	-11.625\\
-22.0370166211139	-11.65\\
-22.0408673042567	-11.675\\
-22.0448319580938	-11.7\\
-22.0489128095775	-11.725\\
-22.05	-11.7314724539573\\
-22.0531615201122	-11.75\\
-22.0575501255415	-11.775\\
-22.0620636918314	-11.8\\
-22.0667045688507	-11.825\\
-22.0714751283578	-11.85\\
-22.075	-11.8679743708239\\
-22.0763997560265	-11.875\\
-22.0815172865424	-11.9\\
-22.0867739318355	-11.925\\
-22.0921721904779	-11.95\\
-22.0977145832803	-11.975\\
-22.1	-11.9850430154441\\
-22.103458273405	-12\\
-22.1093902762119	-12.025\\
-22.115476545536	-12.05\\
-22.1217197330237	-12.075\\
-22.125	-12.0878079796233\\
-22.1281728909045	-12.1\\
-22.1348438795297	-12.125\\
-22.1416825390482	-12.15\\
-22.1486916557287	-12.175\\
-22.15	-12.1795540047722\\
-22.1559693217587	-12.2\\
-22.1634471655604	-12.225\\
-22.1711068659053	-12.25\\
-22.175	-12.2624072381442\\
-22.1790157909536	-12.275\\
-22.187179001137	-12.3\\
-22.1955360224303	-12.325\\
-22.2	-12.3380466514509\\
-22.2041569660879	-12.35\\
-22.2130543121366	-12.375\\
-22.2221580004266	-12.4\\
-22.225	-12.4076289585659\\
-22.2315778970332	-12.425\\
-22.2412608590214	-12.45\\
-22.25	-12.4720631130639\\
-22.2511825801226	-12.475\\
-22.2614756497908	-12.5\\
-22.2719985475471	-12.525\\
-22.275	-12.5319761492898\\
-22.2828839531591	-12.55\\
-22.294059988354	-12.575\\
-22.3	-12.5880033817633\\
-22.3055719905266	-12.6\\
-22.3174353496405	-12.625\\
-22.325	-12.6406052666665\\
-22.3296308734053	-12.65\\
-22.3422173232229	-12.675\\
-22.35	-12.6901371899646\\
-22.3551568663695	-12.7\\
-22.3685038248475	-12.725\\
-22.375	-12.7369184796683\\
-22.3822516646395	-12.75\\
-22.3963982751395	-12.775\\
-22.4	-12.7812362867798\\
-22.4110226871651	-12.8\\
-22.425	-12.8233154031156\\
-22.426027313699	-12.825\\
-22.4415833861337	-12.85\\
-22.45	-12.8632581522865\\
-22.457583326327	-12.875\\
-22.4740535738871	-12.9\\
-22.475	-12.9014084669336\\
-22.4911290276743	-12.925\\
-22.5	-12.937723171837\\
-22.5087099875757	-12.95\\
-22.525	-12.9725175767156\\
-22.5268275749552	-12.975\\
-22.5455927703006	-13\\
-22.55	-13.005759607262\\
-22.5649841093248	-13.025\\
-22.575	-13.0376172915237\\
-22.5850052601507	-13.05\\
-22.6	-13.0682084250308\\
-22.6056934039802	-13.075\\
-22.625	-13.0975996831561\\
-22.627087627817	-13.1\\
-22.6492427964211	-13.125\\
-22.65	-13.125838644165\\
-22.6722118188662	-13.15\\
-22.675	-13.1529772021887\\
-22.6960019855246	-13.175\\
-22.7	-13.1791158173757\\
-22.7206599300804	-13.2\\
-22.725	-13.2043075842973\\
-22.746234679549	-13.225\\
-22.75	-13.2286029985288\\
-22.7727777815824	-13.25\\
-22.775	-13.252050088202\\
-22.8	-13.2746889965686\\
-22.8003499212678	-13.275\\
-22.825	-13.2965181309015\\
-22.8290644124069	-13.3\\
-22.85	-13.3176172346683\\
-22.8589410725137	-13.325\\
-22.875	-13.3380265636881\\
-22.8900446069432	-13.35\\
-22.9	-13.3577844097042\\
-22.9224431033548	-13.375\\
-22.925	-13.3769271982393\\
-22.95	-13.395410152239\\
-22.9563299899667	-13.4\\
-22.975	-13.4133032695954\\
-22.9917394711486	-13.425\\
-23	-13.4306727421256\\
-23.025	-13.4475063963906\\
-23.0287773937219	-13.45\\
-23.05	-13.4637701819633\\
-23.0676559940758	-13.475\\
-23.075	-13.4795915807001\\
-23.1	-13.4949113012306\\
-23.1084736985646	-13.5\\
-23.125	-13.5097566434298\\
-23.15	-13.5242186362355\\
-23.1513786756586	-13.525\\
-23.175	-13.5381621951815\\
-23.1966872874939	-13.55\\
-23.2	-13.5517779683779\\
-23.225	-13.5649199280315\\
-23.2445806254558	-13.575\\
-23.25	-13.5777434784032\\
-23.275	-13.5901355973231\\
-23.2953271602966	-13.6\\
-23.3	-13.6022301330477\\
-23.325	-13.6139093258028\\
-23.3492565333215	-13.625\\
-23.35	-13.6253343386533\\
-23.375	-13.6363358916456\\
-23.4	-13.6470999099549\\
-23.4068853513651	-13.65\\
-23.425	-13.6575050012732\\
-23.45	-13.6676357447194\\
-23.4685831197283	-13.675\\
-23.475	-13.677501547816\\
-23.5	-13.6870308512979\\
-23.525	-13.6963467276271\\
-23.5350302240234	-13.7\\
-23.55	-13.7053641404325\\
-23.575	-13.7141187457237\\
-23.6	-13.7226727828307\\
-23.606962249734	-13.725\\
-23.625	-13.7309322772449\\
-23.65	-13.7389630193013\\
-23.675	-13.7468054631999\\
-23.6854299657736	-13.75\\
-23.7	-13.7543911195662\\
-23.725	-13.7617461561259\\
-23.75	-13.7689245974715\\
-23.7716833206061	-13.775\\
-23.775	-13.7759144920943\\
-23.8	-13.7826394252091\\
-23.825	-13.7891989199914\\
-23.85	-13.7955957122229\\
-23.8676544297706	-13.8\\
-23.875	-13.8018034820484\\
-23.9	-13.8077866667395\\
-23.925	-13.8136176692287\\
-23.95	-13.8192990921616\\
-23.975	-13.8248335157363\\
-23.9757721930462	-13.825\\
-24	-13.830141175726\\
-24.025	-13.8353065420617\\
-24.05	-13.8403347117754\\
-24.075	-13.8452281360238\\
-24.1	-13.8499892438695\\
-24.1000580634296	-13.85\\
-24.125	-13.8545480049447\\
-24.15	-13.8589810721051\\
-24.175	-13.8632909397177\\
-24.2	-13.8674799117714\\
-24.225	-13.8715502705073\\
-24.2468116106185	-13.875\\
-24.25	-13.8754964116855\\
-24.275	-13.8792764162755\\
-24.3	-13.8829462689385\\
-24.325	-13.8865081306866\\
-24.35	-13.8899641411231\\
-24.375	-13.8933164184426\\
-24.4	-13.8965670594309\\
-24.425	-13.8997181394652\\
-24.4273076288855	-13.9\\
-24.45	-13.9027287082378\\
-24.475	-13.9056409107261\\
-24.5	-13.9084611000608\\
-24.525	-13.9111912351124\\
-24.55	-13.9138332536747\\
-24.575	-13.916389072465\\
-24.6	-13.918860587124\\
-24.625	-13.9212496722158\\
-24.65	-13.9235581812279\\
-24.6661655886373	-13.925\\
-24.675	-13.925775784152\\
-24.7	-13.9278953869156\\
-24.725	-13.929941007465\\
-24.75	-13.931914387673\\
-24.775	-13.9338172486614\\
-24.8	-13.9356512908004\\
-24.825	-13.9374181937092\\
-24.85	-13.9391196162557\\
-24.875	-13.9407571965565\\
-24.9	-13.9423325519771\\
-24.925	-13.9438472791315\\
-24.95	-13.9453029538827\\
-24.975	-13.9467011313424\\
-25	-13.9480433458708\\
-25.025	-13.9493311110773\\
-25.0385423588244	-13.95\\
};
\addplot[line width=1.0pt, color=black, forget plot]
  table[row sep=crcr]{%
-33.5732189354276	0.275551634746627\\
-29.5732189354276	-23.7244483652534\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-36.3354220913322	-14.3451897594623\\
};
\addplot[line width=1.0pt, only marks, mark=o, mark options={}, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
-31.5732189354276	-11.7244483652534\\
};
\addplot[line width=1.0pt, -stealth, color=black, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, scale arrows=1.}]
 table[row sep=crcr] {%
x	y	u	v\\
-36.3354220913322	-14.3451897594623	2.7	0.45\\
};
\addplot[line width=1.0pt, contour prepared, contour prepared format=matlab, contour/labels=false, dashed, contour/draw color=black] table[row sep=crcr] {%
%
140.372821483364	1557\\
-29.8951257242572	-16.575\\
-29.9	-16.5752030298796\\
-29.925	-16.5761987184297\\
-29.95	-16.5771501157018\\
-29.975	-16.5780585550653\\
-30	-16.5789253495105\\
-30.025	-16.5797517916488\\
-30.05	-16.5805391537126\\
-30.075	-16.5812886875554\\
-30.1	-16.5820016246518\\
-30.125	-16.5826791760974\\
-30.15	-16.5833225326087\\
-30.175	-16.5839328645235\\
-30.2	-16.5845113218005\\
-30.225	-16.5850590340195\\
-30.25	-16.5855771103815\\
-30.275	-16.5860666397081\\
-30.3	-16.5865286904425\\
-30.325	-16.5869643106487\\
-30.35	-16.5873745280116\\
-30.375	-16.5877603498374\\
-30.4	-16.5881227630532\\
-30.425	-16.5884627342072\\
-30.45	-16.5887812094688\\
-30.475	-16.5890791146282\\
-30.5	-16.5893573550968\\
-30.525	-16.5896168159069\\
-30.55	-16.5898583617121\\
-30.575	-16.5900828367869\\
-30.6	-16.5902910650268\\
-30.625	-16.5904838499485\\
-30.65	-16.5906619746896\\
-30.675	-16.5908262020089\\
-30.7	-16.5909772742861\\
-30.725	-16.5911159135221\\
-30.75	-16.5912428213387\\
-30.775	-16.5913586789788\\
-30.8	-16.5914641473065\\
-30.825	-16.5915598668067\\
-30.85	-16.5916464575856\\
-30.875	-16.5917245193703\\
-30.9	-16.591794631509\\
-30.925	-16.5918573529708\\
-30.95	-16.5919132223462\\
-30.975	-16.5919627578464\\
-31	-16.5920064573038\\
-31.025	-16.5920447981718\\
-31.05	-16.5920782375251\\
-31.075	-16.592107212059\\
-31.1	-16.5921321380903\\
-31.125	-16.5921534115565\\
-31.15	-16.5921714080163\\
-31.175	-16.5921864826496\\
-31.2	-16.592198970257\\
-31.225	-16.5922091852605\\
-31.25	-16.592217421703\\
-31.275	-16.5922239532484\\
-31.3	-16.5922290331817\\
-31.325	-16.592232894409\\
-31.35	-16.5922357494575\\
-31.375	-16.5922377904751\\
-31.4	-16.5922391892313\\
-31.425	-16.5922400971162\\
-31.45	-16.5922406451411\\
-31.475	-16.5922409439385\\
-31.5	-16.5922410837617\\
-31.525	-16.5922411344852\\
-31.55	-16.5922411456046\\
-31.575	-16.5922411462363\\
-31.6	-16.5922411451182\\
-31.625	-16.5922411306087\\
-31.65	-16.5922410706877\\
-31.675	-16.5922409129559\\
-31.7	-16.5922405846351\\
-31.725	-16.5922399925683\\
-31.75	-16.5922390232193\\
-31.775	-16.5922375426733\\
-31.8	-16.5922353966361\\
-31.825	-16.5922324104348\\
-31.85	-16.5922283890177\\
-31.875	-16.5922231169539\\
-31.9	-16.5922163584337\\
-31.925	-16.5922078572683\\
-31.95	-16.5921973368901\\
-31.975	-16.5921845003525\\
-32	-16.59216903033\\
-32.025	-16.5921505891179\\
-32.05	-16.592128818633\\
-32.075	-16.5921033404127\\
-32.1	-16.5920737556158\\
-32.125	-16.592039645022\\
-32.15	-16.592000569032\\
-32.175	-16.5919560676675\\
-32.2	-16.5919056605716\\
-32.225	-16.591848847008\\
-32.25	-16.5917851058618\\
-32.275	-16.5917138956389\\
-32.3	-16.5916346544665\\
-32.325	-16.5915468000926\\
-32.35	-16.5914497298865\\
-32.375	-16.5913428208383\\
-32.4	-16.5912254295592\\
-32.425	-16.5910968922817\\
-32.45	-16.5909565248592\\
-32.475	-16.5908036227659\\
-32.5	-16.5906374610974\\
-32.525	-16.5904572945703\\
-32.55	-16.5902623575221\\
-32.575	-16.5900518639114\\
-32.6	-16.589825007318\\
-32.625	-16.5895809609425\\
-32.65	-16.5893188776068\\
-32.675	-16.5890378897536\\
-32.7	-16.588737109447\\
-32.725	-16.5884156283717\\
-32.75	-16.5880725178338\\
-32.775	-16.5877068287604\\
-32.8	-16.5873175916995\\
-32.825	-16.5869038168203\\
-32.85	-16.586464493913\\
-32.875	-16.5859985923888\\
-32.9	-16.5855050612801\\
-32.925	-16.5849828292401\\
-32.95	-16.5844308045434\\
-32.975	-16.5838478750852\\
-33	-16.5832329083822\\
-33.025	-16.5825847515719\\
-33.05	-16.5819022314129\\
-33.075	-16.5811841542849\\
-33.1	-16.5804293061886\\
-33.125	-16.5796364527457\\
-33.15	-16.5788043391991\\
-33.175	-16.5779316904126\\
-33.2	-16.5770172108711\\
-33.225	-16.5760595846806\\
-33.25	-16.5750574755682\\
-33.2513711446219	-16.575\\
-33.275	-16.5739940930507\\
-33.3	-16.5728818625854\\
-33.325	-16.5717202605882\\
-33.35	-16.570507847178\\
-33.375	-16.5692431617772\\
-33.4	-16.5679247231114\\
-33.425	-16.5665510292102\\
-33.45	-16.5651205574063\\
-33.475	-16.5636317643361\\
-33.5	-16.5620830859394\\
-33.525	-16.5604729374596\\
-33.55	-16.5587997134436\\
-33.575	-16.5570617877416\\
-33.6	-16.5552575135075\\
-33.625	-16.5533852231988\\
-33.65	-16.5514432285761\\
-33.6679202211845	-16.55\\
-33.675	-16.5494208896217\\
-33.7	-16.5473016558914\\
-33.725	-16.5451063558506\\
-33.75	-16.5428331907336\\
-33.775	-16.5404803407536\\
-33.8	-16.5380459651037\\
-33.825	-16.5355282019559\\
-33.85	-16.5329251684615\\
-33.875	-16.5302349607514\\
-33.9	-16.5274556539357\\
-33.9213880917685	-16.525\\
-33.925	-16.5245787723332\\
-33.95	-16.5215687478751\\
-33.975	-16.5184622276633\\
-34	-16.5152571710923\\
-34.025	-16.5119515162047\\
-34.05	-16.5085431796916\\
-34.075	-16.5050300568923\\
-34.1	-16.5014100217945\\
-34.1094528423461	-16.5\\
-34.125	-16.4976442185974\\
-34.15	-16.4937431072642\\
-34.175	-16.4897267821932\\
-34.2	-16.485592996961\\
-34.225	-16.4813394834546\\
-34.25	-16.4769639518713\\
-34.2609111803943	-16.475\\
-34.275	-16.4724237370825\\
-34.3	-16.4677235918295\\
-34.325	-16.462892375911\\
-34.35	-16.4579276749477\\
-34.375	-16.4528270525256\\
-34.3884904145284	-16.45\\
-34.4	-16.4475494644473\\
-34.425	-16.4420835360752\\
-34.45	-16.4364719513109\\
-34.475	-16.4307121452142\\
-34.4991605376483	-16.425\\
-34.5	-16.4247983383714\\
-34.525	-16.4186367743278\\
-34.55	-16.4123166499683\\
-34.575	-16.40583526811\\
-34.5969524176859	-16.4\\
-34.6	-16.3991768094904\\
-34.625	-16.3922545774448\\
-34.65	-16.3851601192532\\
-34.675	-16.377890601658\\
-34.6847033485015	-16.375\\
-34.7	-16.3703690841204\\
-34.725	-16.3626168370891\\
-34.75	-16.3546779056623\\
-34.7643872005366	-16.35\\
-34.775	-16.3464929102796\\
-34.8	-16.3380356442837\\
-34.825	-16.3293795049879\\
-34.8373601617962	-16.325\\
-34.85	-16.3204477887664\\
-34.875	-16.3112356362167\\
-34.9	-16.3018118358212\\
-34.9046993949525	-16.3\\
-34.925	-16.2920438203074\\
-34.95	-16.2820241505184\\
-34.9671409368509	-16.275\\
-34.975	-16.2717259308529\\
-35	-16.2610788134242\\
-35.025	-16.2501961008991\\
-35.0254408046474	-16.25\\
-35.05	-16.2388917688312\\
-35.075	-16.2273375868297\\
-35.0799507046586	-16.225\\
-35.1	-16.2153741922841\\
-35.125	-16.2031135370523\\
-35.1312159823131	-16.2\\
-35.15	-16.1904322345722\\
-35.175	-16.1774284867583\\
-35.17957260744	-16.175\\
-35.2	-16.1639667515082\\
-35.225	-16.1501816036675\\
-35.225322651526	-16.15\\
-35.25	-16.1358730186552\\
-35.2686097453419	-16.125\\
-35.275	-16.1212022211857\\
-35.3	-16.1060404301043\\
-35.3097615187191	-16.1\\
-35.325	-16.0904074019459\\
-35.3489912633028	-16.075\\
-35.35	-16.0743409156769\\
-35.375	-16.0576789039174\\
-35.3862965089416	-16.05\\
-35.4	-16.0405220079385\\
-35.4220065111848	-16.025\\
-35.425	-16.0228514361968\\
-35.45	-16.0045549806774\\
-35.4561046079045	-16\\
-35.475	-15.9856516200198\\
-35.4887600726931	-15.975\\
-35.5	-15.966144329622\\
-35.520103295056	-15.95\\
-35.525	-15.945997189358\\
-35.55	-15.9251693858312\\
-35.550199518457	-15.925\\
-35.575	-15.9035657479732\\
-35.5790491424321	-15.9\\
-35.6	-15.8812159152964\\
-35.6068049982163	-15.875\\
-35.625	-15.8580770214831\\
-35.6335248669147	-15.85\\
-35.65	-15.8341040039911\\
-35.6592636895644	-15.825\\
-35.675	-15.8092494878938\\
-35.6840737119214	-15.8\\
-35.7	-15.7834636631067\\
-35.7080046213403	-15.775\\
-35.725	-15.7566941545907\\
-35.7311036762165	-15.75\\
-35.75	-15.7288858850935\\
-35.7534158284248	-15.725\\
-35.7749835481109	-15.7\\
-35.775	-15.6999805667865\\
-35.7957740651704	-15.675\\
-35.8	-15.6698209689799\\
-35.8158888719992	-15.65\\
-35.825	-15.6384148572364\\
-35.8353656377045	-15.625\\
-35.85	-15.6056930158809\\
-35.854240194239	-15.6\\
-35.8725034790115	-15.575\\
-35.875	-15.5715153803634\\
-35.8901480637423	-15.55\\
-35.9	-15.5357298736837\\
-35.9072804862839	-15.525\\
-35.9239121410236	-15.5\\
-35.925	-15.4983319685972\\
-35.9399566733755	-15.475\\
-35.95	-15.4590162550701\\
-35.9555690771901	-15.45\\
-35.9707030935834	-15.425\\
-35.975	-15.4177565807234\\
-35.9853555192197	-15.4\\
-35.9996408650755	-15.375\\
-36	-15.3743584516891\\
-36.0134066419863	-15.35\\
-36.025	-15.3284958185811\\
-36.0268531842321	-15.325\\
-36.0398328449219	-15.3\\
-36.05	-15.2800020376058\\
-36.0525008341383	-15.275\\
-36.0647386572992	-15.25\\
-36.075	-15.2285869342208\\
-36.0766904930683	-15.225\\
-36.0882230388238	-15.2\\
-36.0995093872193	-15.175\\
-36.1	-15.1738893811309\\
-36.1103796643166	-15.15\\
-36.121006645055	-15.125\\
-36.125	-15.1153961259229\\
-36.131297193376	-15.1\\
-36.1412977970615	-15.075\\
-36.15	-15.0527533632482\\
-36.1510595258603	-15.05\\
-36.1604652798103	-15.025\\
-36.1696597134222	-15\\
-36.175	-14.9851432593307\\
-36.1785870746894	-14.975\\
-36.1872264525458	-14.95\\
-36.1956672674158	-14.925\\
-36.2	-14.9118630517349\\
-36.2038496738318	-14.9\\
-36.2117730528225	-14.875\\
-36.2195100412901	-14.85\\
-36.225	-14.8318298584875\\
-36.2270305814894	-14.825\\
-36.2342856835788	-14.8\\
-36.2413660044174	-14.775\\
-36.2482743738873	-14.75\\
-36.25	-14.7435985734939\\
-36.2549338387804	-14.725\\
-36.2614021368477	-14.7\\
-36.2677094372841	-14.675\\
-36.2738584340341	-14.65\\
-36.275	-14.6452382088219\\
-36.2797750195007	-14.625\\
-36.285522976854	-14.6\\
-36.2911229553681	-14.575\\
-36.2965775168771	-14.55\\
-36.3	-14.5338917227408\\
-36.3018594614608	-14.525\\
-36.3069493791442	-14.5\\
-36.3119036013577	-14.475\\
-36.316724561537	-14.45\\
-36.3214146711	-14.425\\
-36.325	-14.4053506943809\\
-36.3259610306633	-14.4\\
-36.3303271261141	-14.375\\
-36.3345714109497	-14.35\\
-36.3386961721347	-14.325\\
-36.342703674961	-14.3\\
-36.3465961630475	-14.275\\
-36.35	-14.2524860359845\\
-36.3503700031074	-14.25\\
-36.3539819475061	-14.225\\
-36.3574871668891	-14.2\\
-36.3608877845825	-14.175\\
-36.3641859025775	-14.15\\
-36.3673836015297	-14.125\\
-36.3704829407599	-14.1\\
-36.3734859582533	-14.075\\
-36.375	-14.0619870106166\\
-36.3763730563017	-14.05\\
-36.3791458108285	-14.025\\
-36.3818296295712	-14\\
-36.3844264349126	-13.975\\
-36.3869381282307	-13.95\\
-36.389366589899	-13.925\\
-36.3917136792866	-13.9\\
-36.3939812347577	-13.875\\
-36.3961710736721	-13.85\\
-36.398284992385	-13.825\\
-36.4	-13.8039804197547\\
-36.4003197589442	-13.8\\
-36.4022568088407	-13.775\\
-36.4041242909782	-13.75\\
-36.4059238912926	-13.725\\
-36.4076572750389	-13.7\\
-36.4093260867914	-13.675\\
-36.4109319504436	-13.65\\
-36.4124764692085	-13.625\\
-36.413961225618	-13.6\\
-36.4153877815237	-13.575\\
-36.4167576780961	-13.55\\
-36.4180724358251	-13.525\\
-36.4193335545201	-13.5\\
-36.4205425133093	-13.475\\
-36.4217007706406	-13.45\\
-36.422809764281	-13.425\\
-36.4238709113168	-13.4\\
-36.4248856081534	-13.375\\
-36.425	-13.3720506082826\\
-36.4258421118426	-13.35\\
-36.4267538120332	-13.325\\
-36.4276237773161	-13.3\\
-36.4284533012227	-13.275\\
-36.4292436569213	-13.25\\
-36.4299960972163	-13.225\\
-36.430711854549	-13.2\\
-36.4313921409969	-13.175\\
-36.4320381482741	-13.15\\
-36.4326510477313	-13.125\\
-36.4332319903554	-13.1\\
-36.4337821067702	-13.075\\
-36.4343025072358	-13.05\\
-36.4347942816486	-13.025\\
-36.4352584995419	-13\\
-36.4356962100853	-12.975\\
-36.4361084420847	-12.95\\
-36.4364962039829	-12.925\\
-36.436860483859	-12.9\\
-36.4372022494284	-12.875\\
-36.4375224480434	-12.85\\
-36.4378220066925	-12.825\\
-36.4381018320008	-12.8\\
-36.43836281023	-12.775\\
-36.438605807278	-12.75\\
-36.4388316686796	-12.725\\
-36.4390412196058	-12.7\\
-36.4392352648642	-12.675\\
-36.4394145888988	-12.65\\
-36.4395799557904	-12.625\\
-36.439732109256	-12.6\\
-36.4398717726491	-12.575\\
-36.4399996489599	-12.55\\
-36.440116420815	-12.525\\
-36.4402227504774	-12.5\\
-36.4403192798468	-12.475\\
-36.4404066304592	-12.45\\
-36.4404854034872	-12.425\\
-36.44055617974	-12.4\\
-36.440619519663	-12.375\\
-36.4406759633385	-12.35\\
-36.440726030485	-12.325\\
-36.4407702204575	-12.3\\
-36.4408090122477	-12.275\\
-36.4408428644836	-12.25\\
-36.4408722154299	-12.225\\
-36.4408974829877	-12.2\\
-36.4409190646944	-12.175\\
-36.4409373377243	-12.15\\
-36.4409526588878	-12.125\\
-36.4409653646321	-12.1\\
-36.4409757710408	-12.075\\
-36.4409841738339	-12.05\\
-36.440990848368	-12.025\\
-36.4409960496362	-12\\
-36.4410000122682	-11.975\\
-36.4410029505299	-11.95\\
-36.441005058324	-11.925\\
-36.4410065091895	-11.9\\
-36.4410074563021	-11.875\\
-36.4410080324737	-11.85\\
-36.441008350153	-11.825\\
-36.4410085014251	-11.8\\
-36.4410085580116	-11.775\\
-36.4410085712705	-11.75\\
-36.4410085721964	-11.725\\
-36.4410085714203	-11.7\\
-36.44100855921	-11.675\\
-36.4410085054693	-11.65\\
-36.441008359739	-11.625\\
-36.4410080511961	-11.6\\
-36.4410074886542	-11.575\\
-36.4410065605633	-11.55\\
-36.44100513501	-11.525\\
-36.4410030597174	-11.5\\
-36.4410001620451	-11.475\\
-36.4409962489892	-11.45\\
-36.4409911071821	-11.425\\
-36.4409845028931	-11.4\\
-36.4409761820277	-11.375\\
-36.4409658701278	-11.35\\
-36.4409532723722	-11.325\\
-36.4409380735759	-11.3\\
-36.4409199381905	-11.275\\
-36.440898510304	-11.25\\
-36.4408734136409	-11.225\\
-36.4408442515625	-11.2\\
-36.4408106070662	-11.175\\
-36.4407720427861	-11.15\\
-36.4407281009928	-11.125\\
-36.4406783035933	-11.1\\
-36.4406221521313	-11.075\\
-36.4405591277867	-11.05\\
-36.4404886913762	-11.025\\
-36.4404102833528	-11\\
-36.4403233238061	-10.975\\
-36.4402272124622	-10.95\\
-36.4401213286836	-10.925\\
-36.4400050314693	-10.9\\
-36.439877659455	-10.875\\
-36.4397385309128	-10.85\\
-36.4395869437511	-10.825\\
-36.439422175515	-10.8\\
-36.4392434833861	-10.775\\
-36.4390501041826	-10.75\\
-36.4388412543588	-10.725\\
-36.4386161300059	-10.7\\
-36.4383739068515	-10.675\\
-36.4381137402597	-10.65\\
-36.4378347652308	-10.625\\
-36.4375360964022	-10.6\\
-36.4372168280472	-10.575\\
-36.436876034076	-10.55\\
-36.436512768035	-10.525\\
-36.4361260631075	-10.5\\
-36.4357149321129	-10.475\\
-36.4352783675073	-10.45\\
-36.4348153413832	-10.425\\
-36.4343248054697	-10.4\\
-36.4338056911324	-10.375\\
-36.4332569093734	-10.35\\
-36.4326773508311	-10.325\\
-36.4320658857806	-10.3\\
-36.4314213641335	-10.275\\
-36.4307426154378	-10.25\\
-36.4300284488781	-10.225\\
-36.4292776532755	-10.2\\
-36.4284889970875	-10.175\\
-36.4276612284081	-10.15\\
-36.426793074968	-10.125\\
-36.425883244134	-10.1\\
-36.425	-10.0768255546871\\
-36.424929339017	-10.075\\
-36.4239166602165	-10.05\\
-36.4228575923649	-10.025\\
-36.4217507399693	-10\\
-36.4205946868561	-9.975\\
-36.4193879961709	-9.95\\
-36.4181292103787	-9.925\\
-36.4168168512637	-9.9\\
-36.4154494199292	-9.875\\
-36.4140253967981	-9.85\\
-36.4125432416124	-9.825\\
-36.4110013934332	-9.8\\
-36.4093982706413	-9.775\\
-36.4077322709363	-9.75\\
-36.4060017713373	-9.725\\
-36.4042051281828	-9.7\\
-36.4023406771304	-9.675\\
-36.4004067331569	-9.65\\
-36.4	-9.64492887491869\\
-36.3983765600778	-9.625\\
-36.3962659507258	-9.6\\
-36.394079499963	-9.575\\
-36.391815412361	-9.55\\
-36.3894718714871	-9.525\\
-36.3870470399039	-9.5\\
-36.3845390591694	-9.475\\
-36.3819460498369	-9.45\\
-36.3792661114554	-9.425\\
-36.3764973225691	-9.4\\
-36.375	-9.38690960211234\\
-36.3736162963237	-9.375\\
-36.3706174829651	-9.35\\
-36.3675224373162	-9.325\\
-36.3643291223329	-9.3\\
-36.3610354796364	-9.275\\
-36.3576394295124	-9.25\\
-36.3541388709114	-9.225\\
-36.3505316814485	-9.2\\
-36.35	-9.19642299116613\\
-36.3467653267019	-9.175\\
-36.3428778629547	-9.15\\
-36.338875482981	-9.125\\
-36.3347559441184	-9.1\\
-36.3305169820314	-9.075\\
-36.3261563107119	-9.05\\
-36.325	-9.04355411874948\\
-36.321618672197	-9.025\\
-36.3169342819623	-9\\
-36.3121191470218	-8.975\\
-36.3071708569292	-8.95\\
-36.3020869792206	-8.925\\
-36.3	-8.91500856343059\\
-36.2968149205943	-8.9\\
-36.2913667177798	-8.875\\
-36.2857732105005	-8.85\\
-36.2800318379097	-8.825\\
-36.275	-8.8036490551562\\
-36.2741261888913	-8.8\\
-36.2679841164971	-8.775\\
-36.2616838587786	-8.75\\
-36.2552227227946	-8.725\\
-36.25	-8.7052908086165\\
-36.2485753281533	-8.7\\
-36.2416744821959	-8.675\\
-36.2346018092226	-8.65\\
-36.2273544803705	-8.625\\
-36.225	-8.6170722822986\\
-36.2198472326842	-8.6\\
-36.2121184017233	-8.575\\
-36.2042033107566	-8.55\\
-36.2	-8.53703373351941\\
-36.1960352406553	-8.525\\
-36.1876031177114	-8.5\\
-36.1789725675896	-8.475\\
-36.175	-8.46375527102424\\
-36.1700606524602	-8.45\\
-36.1608754709266	-8.425\\
-36.1514791103054	-8.4\\
-36.15	-8.39615245949991\\
-36.1417340070891	-8.375\\
-36.1317432423607	-8.35\\
-36.125	-8.33349720428034\\
-36.1214702561873	-8.325\\
-36.1108535775457	-8.3\\
-36.1000018155612	-8.275\\
-36.1	-8.27499590731821\\
-36.088726280884	-8.25\\
-36.0772046747943	-8.225\\
-36.075	-8.22031765095794\\
-36.0652727605577	-8.2\\
-36.0530463820813	-8.175\\
-36.05	-8.16890112233974\\
-36.0403994125615	-8.15\\
-36.0274317212187	-8.125\\
-36.025	-8.12040863334079\\
-36.0140073511841	-8.1\\
-36.0002601219639	-8.075\\
-36	-8.07453657795901\\
-35.9859921244777	-8.05\\
-35.975	-8.03113490885598\\
-35.9713639438884	-8.025\\
-35.956243413824	-8\\
-35.95	-7.98988304850482\\
-35.9406565697178	-7.975\\
-35.925	-7.95055471929396\\
-35.924638540528	-7.95\\
-35.908021413352	-7.925\\
-35.9	-7.9131678914203\\
-35.8909169232456	-7.9\\
-35.875	-7.87737307180368\\
-35.8733013021046	-7.875\\
-35.8550536604807	-7.85\\
-35.85	-7.84320901986849\\
-35.8362096217597	-7.825\\
-35.825	-7.81048060967582\\
-35.8167645011104	-7.8\\
-35.8	-7.77906911898301\\
-35.7966825100759	-7.775\\
-35.775909642424	-7.75\\
-35.775	-7.74892571647498\\
-35.7543761998487	-7.725\\
-35.75	-7.72001747726622\\
-35.7320998962164	-7.7\\
-35.725	-7.69220686376489\\
-35.7090380201963	-7.675\\
-35.7	-7.66543588674482\\
-35.6851456719143	-7.65\\
-35.675	-7.63964940826731\\
-35.6603756472094	-7.625\\
-35.65	-7.61479499625858\\
-35.6346783153025	-7.6\\
-35.625	-7.59082278703123\\
-35.6080014894675	-7.575\\
-35.6	-7.56768535528097\\
-35.58029029027	-7.55\\
-35.575	-7.54533759111997\\
-35.5514870009063	-7.525\\
-35.55	-7.52373658373556\\
-35.525	-7.50289240923542\\
-35.5214644465949	-7.5\\
-35.5	-7.48274910308703\\
-35.4901722458675	-7.475\\
-35.475	-7.46324609884176\\
-35.4575697424227	-7.45\\
-35.45	-7.44434744072356\\
-35.425	-7.42603685557138\\
-35.423556514614	-7.425\\
-35.4	-7.40837196027999\\
-35.3879049205988	-7.4\\
-35.375	-7.39122106740846\\
-35.3506801659804	-7.375\\
-35.35	-7.37455409230837\\
-35.325	-7.35848668513698\\
-35.3115285596299	-7.35\\
-35.3	-7.34286074096064\\
-35.275	-7.32768750799072\\
-35.2704813298072	-7.325\\
-35.25	-7.31302450108568\\
-35.2272655497555	-7.3\\
-35.225	-7.2987238890876\\
-35.2	-7.28492845550543\\
-35.1816317702557	-7.275\\
-35.175	-7.27147528987965\\
-35.15	-7.25846189373974\\
-35.1333994137729	-7.25\\
-35.125	-7.24578969496239\\
-35.1	-7.23351999345101\\
-35.0822670546781	-7.225\\
-35.075	-7.22156617859337\\
-35.05	-7.21000351881628\\
-35.0278994299814	-7.2\\
-35.025	-7.19870918847838\\
-35	-7.18781853487282\\
-34.975	-7.17716364827677\\
-34.9698101738912	-7.175\\
-34.95	-7.1668761369403\\
-34.925	-7.15684919590656\\
-34.9075365946259	-7.15\\
-34.9	-7.14709219427706\\
-34.875	-7.13766159233937\\
-34.85	-7.12844279100243\\
-34.8404475134936	-7.125\\
-34.825	-7.1195226424766\\
-34.8	-7.11086028956455\\
-34.775	-7.10239695270927\\
-34.7677517876131	-7.1\\
-34.75	-7.09422399963179\\
-34.725	-7.08627940015228\\
-34.7	-7.07852161835283\\
-34.688375833769	-7.075\\
-34.675	-7.07101254517804\\
-34.65	-7.06373786530119\\
-34.625	-7.05663836914249\\
-34.6010421986792	-7.05\\
-34.6	-7.04971581780698\\
-34.575	-7.0430657646466\\
-34.55	-7.03657980473896\\
-34.525	-7.03025521623251\\
-34.5036924762366	-7.025\\
-34.5	-7.02410371879441\\
-34.475	-7.01818895129861\\
-34.45	-7.0124250984195\\
-34.425	-7.00680957101168\\
-34.4	-7.00133980233274\\
-34.3937116836704	-7\\
-34.375	-6.99607603735807\\
-34.35	-6.99097185020705\\
-34.325	-6.9860036795077\\
-34.3	-6.98116908714328\\
-34.275	-6.97646565704721\\
-34.2669903530732	-6.975\\
-34.25	-6.9719397047359\\
-34.225	-6.96756113123378\\
-34.2	-6.96330466063688\\
-34.175	-6.95916800155063\\
-34.15	-6.95514888428516\\
-34.125	-6.95124506085536\\
-34.1167888351521	-6.95\\
-34.1	-6.94749398179855\\
-34.075	-6.94387144315796\\
-34.05	-6.94035589075425\\
-34.025	-6.93694519710479\\
-34	-6.93363725609341\\
-33.975	-6.93042998297034\\
-33.95	-6.92732131435228\\
-33.9307334614706	-6.925\\
-33.925	-6.92431991915351\\
-33.9	-6.92144759255995\\
-33.875	-6.91866637362037\\
-33.85	-6.91597431508537\\
-33.825	-6.91336949074075\\
-33.8	-6.91084999540741\\
-33.775	-6.90841394494141\\
-33.75	-6.90605947623396\\
-33.725	-6.90378474721139\\
-33.7	-6.90158793683521\\
-33.681280437765	-6.9\\
-33.675	-6.8994754631511\\
-33.65	-6.89746067724379\\
-33.625	-6.89551735346332\\
-33.6	-6.89364378170437\\
-33.575	-6.89183827257234\\
-33.55	-6.89009915738324\\
-33.525	-6.88842478816379\\
-33.5	-6.88681353765135\\
-33.475	-6.88526379929395\\
-33.45	-6.88377398725029\\
-33.425	-6.88234253638971\\
-33.4	-6.88096790229225\\
-33.375	-6.87964856124859\\
-33.35	-6.87838301026009\\
-33.325	-6.87716976703875\\
-33.3	-6.87600737000727\\
-33.277372472774	-6.875\\
-33.275	-6.87489599923967\\
-33.25	-6.87384733699552\\
-33.225	-6.87284454553786\\
-33.2	-6.87188626729099\\
-33.175	-6.87097116507206\\
-33.15	-6.87009792209103\\
-33.125	-6.8692652419507\\
-33.1	-6.86847184864666\\
-33.075	-6.86771648656737\\
-33.05	-6.86699792049409\\
-33.025	-6.8663149356009\\
-33	-6.86566633745472\\
-32.975	-6.86505095201528\\
-32.95	-6.86446762563515\\
-32.925	-6.86391522505972\\
-32.9	-6.86339263742719\\
-32.875	-6.86289877026861\\
-32.85	-6.86243255150783\\
-32.825	-6.86199292946155\\
-32.8	-6.86157887283926\\
-32.775	-6.86118937074332\\
-32.75	-6.86082343266888\\
-32.725	-6.86048008850392\\
-32.7	-6.86015838852925\\
-32.675	-6.85985740341852\\
-32.65	-6.85957622423818\\
-32.625	-6.85931396244751\\
-32.6	-6.85906974989863\\
-32.575	-6.85884273883646\\
-32.55	-6.85863210189877\\
-32.525	-6.85843703211615\\
-32.5	-6.85825674291199\\
-32.475	-6.85809046810254\\
-32.45	-6.85793746189684\\
-32.425	-6.85779699889679\\
-32.4	-6.85766837409709\\
-32.375	-6.85755090288528\\
-32.35	-6.85744392104171\\
-32.325	-6.85734678473956\\
-32.3	-6.85725887054484\\
-32.275	-6.85717957541638\\
-32.25	-6.85710831670584\\
-32.225	-6.8570445321577\\
-32.2	-6.85698767990926\\
-32.175	-6.85693723849066\\
-32.15	-6.85689270682484\\
-32.125	-6.8568536042276\\
-32.1	-6.85681947040754\\
-32.075	-6.85678986546608\\
-32.05	-6.85676436989748\\
-32.025	-6.85674258458881\\
-32	-6.85672413082\\
-31.975	-6.85670865026375\\
-31.95	-6.85669580498563\\
-31.925	-6.85668527744402\\
-31.9	-6.85667677049011\\
-31.875	-6.85667000736793\\
-31.85	-6.85666473171435\\
-31.825	-6.85666070755903\\
-31.8	-6.85665771932448\\
-31.775	-6.85665557182603\\
-31.75	-6.85665409027182\\
-31.725	-6.85665312026283\\
-31.7	-6.85665252779287\\
-31.675	-6.85665219924856\\
-31.65	-6.85665204140936\\
-31.625	-6.85665198144753\\
-31.6	-6.85665196692818\\
-31.575	-6.85665196580924\\
-31.55	-6.85665196644144\\
-31.525	-6.85665197756838\\
-31.5	-6.85665202832645\\
-31.475	-6.85665216824487\\
-31.45	-6.85665246724569\\
-31.425	-6.85665301564378\\
-31.4	-6.85665392414686\\
-31.375	-6.85665532385543\\
-31.35	-6.85665736626284\\
-31.325	-6.85666022325528\\
-31.3	-6.85666408711174\\
-31.275	-6.85666917050403\\
-31.25	-6.85667570649682\\
-31.225	-6.85668394854756\\
-31.2	-6.85669417050656\\
-31.175	-6.85670666661694\\
-31.15	-6.85672175151465\\
-31.125	-6.85673976022845\\
-31.1	-6.85676104817995\\
-31.075	-6.85678599118356\\
-31.05	-6.85681498544653\\
-31.025	-6.85684844756893\\
-31	-6.85688681454365\\
-30.975	-6.85693054375642\\
-30.95	-6.85698011298578\\
-30.925	-6.8570360204031\\
-30.9	-6.85709878457257\\
-30.875	-6.85716894445122\\
-30.85	-6.85724705938888\\
-30.825	-6.85733370912823\\
-30.8	-6.85742949380476\\
-30.775	-6.85753503394679\\
-30.75	-6.85765097047545\\
-30.725	-6.85777796470473\\
-30.7	-6.8579166983414\\
-30.675	-6.8580678734851\\
-30.65	-6.85823221262825\\
-30.625	-6.85841045865613\\
-30.6	-6.85860337484683\\
-30.575	-6.85881174487127\\
-30.55	-6.85903637279318\\
-30.525	-6.85927808306913\\
-30.5	-6.85953772054852\\
-30.475	-6.85981615047356\\
-30.45	-6.86011425847929\\
-30.425	-6.86043295059357\\
-30.4	-6.86077315323709\\
-30.375	-6.86113581322338\\
-30.35	-6.86152189775876\\
-30.325	-6.86193239444241\\
-30.3	-6.86236831126631\\
-30.275	-6.86283067661527\\
-30.25	-6.86332053926694\\
-30.225	-6.86383896839178\\
-30.2	-6.86438705355307\\
-30.175	-6.86496590470693\\
-30.15	-6.8655766522023\\
-30.125	-6.86622044678094\\
-30.1	-6.86689845957743\\
-30.075	-6.86761188211919\\
-30.05	-6.86836192632646\\
-30.025	-6.86914982451229\\
-30	-6.86997682938258\\
-29.975	-6.87084421403603\\
-29.95	-6.87175327196418\\
-29.925	-6.87270531705139\\
-29.9	-6.87370168357485\\
-29.875	-6.87474372620457\\
-29.8691172698874	-6.875\\
-29.85	-6.8758458002146\\
-29.825	-6.87700107017745\\
-29.8	-6.87820697976279\\
-29.775	-6.87946498759695\\
-29.75	-6.88077657301698\\
-29.725	-6.88214323607054\\
-29.7	-6.88356649751601\\
-29.675	-6.88504789882237\\
-29.65	-6.88658900216933\\
-29.625	-6.88819139044722\\
-29.6	-6.88985666725705\\
-29.575	-6.89158645691048\\
-29.55	-6.89338240442987\\
-29.525	-6.8952461755482\\
-29.5	-6.89717945670915\\
-29.475	-6.89918395506704\\
-29.4651796972523	-6.9\\
-29.45	-6.90128116113016\\
-29.425	-6.90346701625323\\
-29.4	-6.90573053226383\\
-29.375	-6.90807352720328\\
-29.35	-6.91049784014803\\
-29.325	-6.91300533120969\\
-29.3	-6.915597881535\\
-29.275	-6.91827739330585\\
-29.25	-6.92104578973928\\
-29.225	-6.92390501508745\\
-29.2157268152029	-6.925\\
-29.2	-6.9268862819989\\
-29.175	-6.92998106764191\\
-29.15	-6.9331741655275\\
-29.125	-6.93646763599459\\
-29.1	-6.93986356074852\\
-29.075	-6.94336404286109\\
-29.05	-6.94697120677052\\
-29.0296232498072	-6.95\\
-29.025	-6.95069807842628\\
-29	-6.95458565590473\\
-28.975	-6.95858820868093\\
-28.95	-6.96270798164741\\
-28.925	-6.96694724140143\\
-28.9	-6.97130827624494\\
-28.8794223799771	-6.975\\
-28.875	-6.975806024364\\
-28.85	-6.98049096115311\\
-28.825	-6.98530671775169\\
-28.8	-6.99025570708446\\
-28.775	-6.99534036412636\\
-28.7526956224032	-7\\
-28.75	-7.00057215708548\\
-28.725	-7.0060213649219\\
-28.7	-7.01161596758796\\
-28.675	-7.01735852863396\\
-28.65	-7.0232516340132\\
-28.6427708759414	-7.025\\
-28.625	-7.02936703361216\\
-28.6	-7.03566884930583\\
-28.575	-7.04213165043004\\
-28.55	-7.04875815559285\\
-28.5454296575773	-7.05\\
-28.525	-7.05564088999037\\
-28.5	-7.06271565637891\\
-28.475	-7.06996520108857\\
-28.4580527866064	-7.075\\
-28.45	-7.07743128340787\\
-28.425	-7.08516268727181\\
-28.4	-7.09308048677783\\
-28.3786623581128	-7.1\\
-28.375	-7.10120707252819\\
-28.35	-7.10964230313161\\
-28.325	-7.11827611064051\\
-28.3059747409352	-7.125\\
-28.3	-7.12714630174408\\
-28.275	-7.13633518527078\\
-28.25	-7.14573541264661\\
-28.2389113839846	-7.15\\
-28.225	-7.15543864148102\\
-28.2	-7.16543376668935\\
-28.176598877048	-7.175\\
-28.175	-7.17566447537159\\
-28.15	-7.18628604822552\\
-28.125	-7.1971428981898\\
-28.1185625203479	-7.2\\
-28.1	-7.2083761780445\\
-28.075	-7.21990346207956\\
-28.0641812455141	-7.225\\
-28.05	-7.23179284149156\\
-28.025	-7.2440255338556\\
-28.0130453392548	-7.25\\
-28	-7.25662974436854\\
-27.975	-7.26960443440011\\
-27.9648181252417	-7.275\\
-27.95	-7.2829858830457\\
-27.925	-7.29674084766249\\
-27.919196940671	-7.3\\
-27.9	-7.31096582962641\\
-27.8759281284594	-7.325\\
-27.875	-7.32555041293597\\
-27.85	-7.34068003305978\\
-27.8349069148429	-7.35\\
-27.825	-7.3562233001311\\
-27.8	-7.37224513715396\\
-27.7957859928086	-7.375\\
-27.775	-7.38882497157718\\
-27.7585267392829	-7.4\\
-27.75	-7.40588551006014\\
-27.725	-7.42348340196745\\
-27.7228870672086	-7.425\\
-27.7	-7.44171670984284\\
-27.6888767248696	-7.45\\
-27.675	-7.46051664794834\\
-27.6562533735762	-7.475\\
-27.65	-7.4799172844267\\
-27.625	-7.49995523606308\\
-27.6249452019418	-7.5\\
-27.6	-7.52074247060102\\
-27.5949755756149	-7.525\\
-27.575	-7.5422316513137\\
-27.5661619899064	-7.55\\
-27.55	-7.56446344517743\\
-27.5384435163714	-7.575\\
-27.525	-7.58748060154928\\
-27.5117622303198	-7.6\\
-27.5	-7.61132806195467\\
-27.4860630569512	-7.625\\
-27.475	-7.63605307609873\\
-27.4612936259365	-7.65\\
-27.45	-7.66170532448564\\
-27.4374041339462	-7.675\\
-27.425	-7.68833704805579\\
-27.4143472146579	-7.7\\
-27.4	-7.71600318527851\\
-27.3920778158011	-7.725\\
-27.375	-7.74476151716789\\
-27.3705530828302	-7.75\\
-27.35	-7.77467282072119\\
-27.3497322488395	-7.775\\
-27.3296580437036	-7.8\\
-27.325	-7.80591296037803\\
-27.3102269572754	-7.825\\
-27.3	-7.83847001355202\\
-27.2913982889328	-7.85\\
-27.275	-7.87241038656667\\
-27.27313788669	-7.875\\
-27.2555079923679	-7.9\\
-27.25	-7.90796526823442\\
-27.2384230535636	-7.925\\
-27.225	-7.94514491382306\\
-27.2218202573658	-7.95\\
-27.2057691337661	-7.975\\
-27.2	-7.98416710728188\\
-27.1902053143145	-8\\
-27.1750479113349	-8.025\\
-27.175	-8.02508064139436\\
-27.1604450278782	-8.05\\
-27.15	-8.06825154083961\\
-27.1462029105763	-8.075\\
-27.1324225355576	-8.1\\
-27.125	-8.11374731847589\\
-27.1190259639489	-8.125\\
-27.1060271817123	-8.15\\
-27.1	-8.16183761108625\\
-27.0934097274034	-8.175\\
-27.0811541988791	-8.2\\
-27.075	-8.21282393198631\\
-27.0692533294872	-8.225\\
-27.0577044060287	-8.25\\
-27.05	-8.26704167889718\\
-27.0464612720571	-8.275\\
-27.0355839228075	-8.3\\
-27.025	-8.32486423988767\\
-27.0249431563208	-8.325\\
-27.0147038988667	-8.35\\
-27.0046897062404	-8.375\\
-27	-8.38697275992978\\
-26.9949802574349	-8.4\\
-26.9855619829822	-8.425\\
-26.9763553801208	-8.45\\
-26.975	-8.45376572856691\\
-26.9674809001914	-8.475\\
-26.9588303314514	-8.5\\
-26.9503786501422	-8.525\\
-26.95	-8.52614660940703\\
-26.9422495408012	-8.55\\
-26.9343161898126	-8.575\\
-26.9265695285293	-8.6\\
-26.925	-8.60518823343249\\
-26.9191025333755	-8.625\\
-26.9118385747715	-8.65\\
-26.9047496728123	-8.675\\
-26.9	-8.69216745734041\\
-26.8978674925561	-8.7\\
-26.8912276426665	-8.725\\
-26.8847517600921	-8.75\\
-26.8784371229643	-8.775\\
-26.875	-8.78895822078207\\
-26.8723240917212	-8.8\\
-26.8664188948074	-8.825\\
-26.8606644879747	-8.85\\
-26.8550582821419	-8.875\\
-26.85	-8.89815820856907\\
-26.8496040481373	-8.9\\
-26.8443703359962	-8.925\\
-26.8392749776845	-8.95\\
-26.8343155131779	-8.975\\
-26.8294895045193	-9\\
-26.825	-9.02390593423513\\
-26.8247977557032	-9.025\\
-26.8203029932009	-9.05\\
-26.8159325262002	-9.075\\
-26.811684041836	-9.1\\
-26.8075552489648	-9.125\\
-26.8035438781649	-9.15\\
-26.8	-9.17273934482875\\
-26.7996531743182	-9.175\\
-26.7959289064816	-9.2\\
-26.7923136562972	-9.225\\
-26.7888052752547	-9.25\\
-26.7854016362267	-9.275\\
-26.7821006334686	-9.3\\
-26.7789001826187	-9.325\\
-26.7757982206984	-9.35\\
-26.775	-9.3566396342069\\
-26.7728269395582	-9.375\\
-26.769961000841	-9.4\\
-26.7671860569221	-9.425\\
-26.7645001610232	-9.45\\
-26.7619013874171	-9.475\\
-26.7593878314278	-9.5\\
-26.756957609431	-9.525\\
-26.7546088588531	-9.55\\
-26.7523397381723	-9.575\\
-26.7501484269176	-9.6\\
-26.75	-9.60175420543263\\
-26.748063473505	-9.625\\
-26.746053896525	-9.65\\
-26.7441156756259	-9.675\\
-26.7422471013318	-9.7\\
-26.7404464848931	-9.725\\
-26.7387121582867	-9.75\\
-26.7370424742161	-9.775\\
-26.735435806111	-9.8\\
-26.7338905481279	-9.825\\
-26.7324051151494	-9.85\\
-26.7309779427849	-9.875\\
-26.7296074873701	-9.9\\
-26.7282922259671	-9.925\\
-26.7270306563646	-9.95\\
-26.7258212970777	-9.975\\
-26.725	-9.99272160755825\\
-26.7246678652743	-10\\
-26.7235755934104	-10.025\\
-26.7225304766262	-10.05\\
-26.7215311378116	-10.075\\
-26.7205762202647	-10.1\\
-26.7196643876922	-10.125\\
-26.7187943242087	-10.15\\
-26.7179647343375	-10.175\\
-26.7171743430098	-10.2\\
-26.7164218955654	-10.225\\
-26.7157061577523	-10.25\\
-26.7150259157269	-10.275\\
-26.7143799760537	-10.3\\
-26.7137671657056	-10.325\\
-26.7131863320639	-10.35\\
-26.7126363429181	-10.375\\
-26.7121160864661	-10.4\\
-26.7116244713139	-10.425\\
-26.7111604264759	-10.45\\
-26.710722901375	-10.475\\
-26.7103108658422	-10.5\\
-26.7099233101167	-10.525\\
-26.7095592448463	-10.55\\
-26.7092177010868	-10.575\\
-26.7088977303025	-10.6\\
-26.7085984043661	-10.625\\
-26.7083188155582	-10.65\\
-26.7080580765682	-10.675\\
-26.7078153204933	-10.7\\
-26.7075897008395	-10.725\\
-26.7073803915207	-10.75\\
-26.7071865868593	-10.775\\
-26.707007501586	-10.8\\
-26.7068423708397	-10.825\\
-26.7066904501678	-10.85\\
-26.7065510155258	-10.875\\
-26.7064233632776	-10.9\\
-26.7063068101953	-10.925\\
-26.7062006934595	-10.95\\
-26.7061043706589	-10.975\\
-26.7060172197906	-11\\
-26.70593863926	-11.025\\
-26.7058680478808	-11.05\\
-26.705804884875	-11.075\\
-26.7057486098729	-11.1\\
-26.7056987029131	-11.125\\
-26.7056546644425	-11.15\\
-26.7056160153163	-11.175\\
-26.705582296798	-11.2\\
-26.7055530705594	-11.225\\
-26.7055279186807	-11.25\\
-26.7055064436502	-11.275\\
-26.7054882683647	-11.3\\
-26.7054730361292	-11.325\\
-26.705460410657	-11.35\\
-26.7054500760697	-11.375\\
-26.7054417368974	-11.4\\
-26.7054351180781	-11.425\\
-26.7054299649585	-11.45\\
-26.7054260432933	-11.475\\
-26.7054231392458	-11.5\\
-26.7054210593873	-11.525\\
-26.7054196306977	-11.55\\
-26.7054187005649	-11.575\\
-26.7054181367853	-11.6\\
-26.7054178275635	-11.625\\
-26.7054176815126	-11.65\\
-26.7054176276537	-11.675\\
-26.7054176154165	-11.7\\
-26.7054176146387	-11.725\\
-26.7054176155666	-11.75\\
-26.7054176288547	-11.775\\
-26.7054176855656	-11.8\\
-26.7054178371706	-11.825\\
-26.7054181555488	-11.85\\
-26.7054187329881	-11.875\\
-26.7054196821844	-11.9\\
-26.705421136242	-11.925\\
-26.7054232486735	-11.95\\
-26.7054261933998	-11.975\\
-26.70543016475	-12\\
-26.7054353774617	-12.025\\
-26.7054420666806	-12.05\\
-26.7054504879609	-12.075\\
-26.7054609172649	-12.1\\
-26.7054736509634	-12.125\\
-26.7054890058353	-12.15\\
-26.7055073190681	-12.175\\
-26.7055289482572	-12.2\\
-26.7055542714066	-12.225\\
-26.7055836869286	-12.25\\
-26.7056176136436	-12.275\\
-26.7056564907804	-12.3\\
-26.7057007779763	-12.325\\
-26.7057509552766	-12.35\\
-26.705807523135	-12.375\\
-26.7058710024136	-12.4\\
-26.7059419343827	-12.425\\
-26.706020880721	-12.45\\
-26.7061084235154	-12.475\\
-26.7062051652612	-12.5\\
-26.7063117288618	-12.525\\
-26.7064287576292	-12.55\\
-26.7065569152834	-12.575\\
-26.706696885953	-12.6\\
-26.7068493741747	-12.625\\
-26.7070151048936	-12.65\\
-26.707194823463	-12.675\\
-26.7073892956446	-12.7\\
-26.7075993076083	-12.725\\
-26.7078256659325	-12.75\\
-26.7080691976036	-12.775\\
-26.7083307500167	-12.8\\
-26.7086111909748	-12.825\\
-26.7089114086894	-12.85\\
-26.7092323117803	-12.875\\
-26.7095748292756	-12.9\\
-26.7099399106117	-12.925\\
-26.7103285256333	-12.95\\
-26.7107416645934	-12.975\\
-26.7111803381532	-13\\
-26.7116455773824	-13.025\\
-26.7121384337589	-13.05\\
-26.7126599791688	-13.075\\
-26.7132113059067	-13.1\\
-26.7137935266754	-13.125\\
-26.714407774586	-13.15\\
-26.7150552031579	-13.175\\
-26.7157369863188	-13.2\\
-26.7164543184048	-13.225\\
-26.7172084141602	-13.25\\
-26.7180005087375	-13.275\\
-26.7188318576977	-13.3\\
-26.7197037370101	-13.325\\
-26.7206174430522	-13.35\\
-26.7215742926098	-13.375\\
-26.7225756228771	-13.4\\
-26.7236227914564	-13.425\\
-26.7247171763586	-13.45\\
-26.725	-13.4561859958325\\
-26.7258735860066	-13.475\\
-26.7270852184135	-13.5\\
-26.7283491260779	-13.525\\
-26.7296667913995	-13.55\\
-26.7310397175041	-13.575\\
-26.7324694282444	-13.6\\
-26.7339574681993	-13.625\\
-26.7355054026741	-13.65\\
-26.7371148177009	-13.675\\
-26.7387873200378	-13.7\\
-26.7405245371699	-13.725\\
-26.7423281173083	-13.75\\
-26.7441997293908	-13.775\\
-26.7461410630815	-13.8\\
-26.7481538287713	-13.825\\
-26.75	-13.8471264889712\\
-26.7502435148836	-13.85\\
-26.7524382218217	-13.875\\
-26.7547108180807	-13.9\\
-26.7570631250606	-13.925\\
-26.7594969852123	-13.95\\
-26.7620142620382	-13.975\\
-26.7646168400918	-14\\
-26.767306624978	-14.025\\
-26.770085543353	-14.05\\
-26.7729555429242	-14.075\\
-26.775	-14.0922496026286\\
-26.7759330635552	-14.1\\
-26.7790393286513	-14.125\\
-26.7822441732667	-14.15\\
-26.7855496613239	-14.175\\
-26.7889578781281	-14.2\\
-26.7924709303676	-14.225\\
-26.7960909461135	-14.25\\
-26.7998200748197	-14.275\\
-26.8	-14.2761712620726\\
-26.8037184574492	-14.3\\
-26.8077349626096	-14.325\\
-26.8118689895344	-14.35\\
-26.8161228086041	-14.375\\
-26.8204987119207	-14.4\\
-26.8249990133079	-14.425\\
-26.825	-14.4250053311253\\
-26.8296996985431	-14.45\\
-26.8345315455953	-14.475\\
-26.839496955619	-14.5\\
-26.8445983675451	-14.525\\
-26.849838242372	-14.55\\
-26.85	-14.5507515471814\\
-26.8553025979506	-14.575\\
-26.8609152897094	-14.6\\
-26.8666762962535	-14.625\\
-26.8725882076533	-14.65\\
-26.875	-14.6599407331589\\
-26.8787124290921	-14.675\\
-26.8850341250118	-14.7\\
-26.8915171860158	-14.725\\
-26.8981643349781	-14.75\\
-26.9	-14.7567349197086\\
-26.9050588584253	-14.775\\
-26.9121554257985	-14.8\\
-26.9194271754763	-14.825\\
-26.925	-14.8437012768002\\
-26.92690749782	-14.85\\
-26.9346623354293	-14.875\\
-26.9426039935623	-14.9\\
-26.95	-14.9227388769531\\
-26.9507474768982	-14.925\\
-26.9592078702943	-14.95\\
-26.967867287245	-14.975\\
-26.975	-14.9951226726283\\
-26.9767572542135	-15\\
-26.9859731307305	-15.025\\
-26.9954008204187	-15.05\\
-27	-15.061923963881\\
-27.0051269391611	-15.075\\
-27.0151509938164	-15.1\\
-27.025	-15.1240236850499\\
-27.025406915478	-15.125\\
-27.036058953472	-15.15\\
-27.0469467809655	-15.175\\
-27.05	-15.1818598892591\\
-27.0582088412601	-15.2\\
-27.069768730322	-15.225\\
-27.075	-15.2360735952896\\
-27.081689575543	-15.25\\
-27.0939565760381	-15.275\\
-27.1	-15.2870589894709\\
-27.1065951077351	-15.3\\
-27.1196058880161	-15.325\\
-27.125	-15.3351510331266\\
-27.133024693119	-15.35\\
-27.1468176126876	-15.375\\
-27.15	-15.3806508576015\\
-27.1610831767553	-15.4\\
-27.175	-15.4238054165044\\
-27.175710373189	-15.425\\
-27.1908812953852	-15.45\\
-27.2	-15.4647271367197\\
-27.206470746668	-15.475\\
-27.2225359962818	-15.5\\
-27.225	-15.5037589523004\\
-27.2391658083094	-15.525\\
-27.25	-15.5409279822228\\
-27.2562787594591	-15.55\\
-27.2739238658547	-15.575\\
-27.275	-15.5764952819764\\
-27.2922137852174	-15.6\\
-27.3	-15.6104279891632\\
-27.3110730599006	-15.625\\
-27.325	-15.6429786441575\\
-27.330535883804	-15.65\\
-27.35	-15.6742198405611\\
-27.350638203783	-15.675\\
-27.3714812376615	-15.7\\
-27.375	-15.7041416742491\\
-27.3930406411825	-15.725\\
-27.4	-15.7328968671813\\
-27.4153459955242	-15.75\\
-27.425	-15.7605607992735\\
-27.4384402053116	-15.775\\
-27.45	-15.7871911872514\\
-27.4623683750372	-15.8\\
-27.475	-15.8128429091685\\
-27.4871779254913	-15.825\\
-27.5	-15.8375681491882\\
-27.5129187168234	-15.85\\
-27.525	-15.8614165344567\\
-27.5396431786501	-15.875\\
-27.55	-15.8844352645344\\
-27.5674064476456	-15.9\\
-27.575	-15.9066692338229\\
-27.596266513086	-15.925\\
-27.6	-15.9281611473952\\
-27.625	-15.9489328568748\\
-27.6263090017582	-15.95\\
-27.65	-15.9689739372939\\
-27.657669409129	-15.975\\
-27.675	-15.988378952344\\
-27.6903458924238	-16\\
-27.7	-16.0071836815159\\
-27.7244113932664	-16.025\\
-27.725	-16.0254221596446\\
-27.75	-16.043006550571\\
-27.7601396655891	-16.05\\
-27.775	-16.0600731720716\\
-27.7974597773425	-16.075\\
-27.8	-16.0766593843867\\
-27.825	-16.0926690703927\\
-27.8366790153298	-16.1\\
-27.85	-16.1082194935688\\
-27.875	-16.1233377046917\\
-27.8778051446084	-16.125\\
-27.9	-16.1379301464959\\
-27.9211455160945	-16.15\\
-27.925	-16.1521631665562\\
-27.95	-16.1659078756048\\
-27.9668833883804	-16.175\\
-27.975	-16.1792979551577\\
-28	-16.1922630255605\\
-28.015235330107	-16.2\\
-28.025	-16.2048763974678\\
-28.05	-16.2171000708385\\
-28.0665046534409	-16.225\\
-28.075	-16.2289990842349\\
-28.1	-16.240517916432\\
-28.1210287454458	-16.25\\
-28.125	-16.251761249104\\
-28.15	-16.2626101826363\\
-28.175	-16.2732240106141\\
-28.1792765478252	-16.275\\
-28.2	-16.2834654748046\\
-28.225	-16.2934533518401\\
-28.241757682602	-16.3\\
-28.25	-16.3031676389131\\
-28.275	-16.3125610866535\\
-28.3	-16.3217433429703\\
-28.3090722218001	-16.325\\
-28.325	-16.3306251426708\\
-28.35	-16.3392527570395\\
-28.375	-16.3476819369444\\
-28.3820382440926	-16.35\\
-28.4	-16.3558206026801\\
-28.425	-16.3637327532538\\
-28.45	-16.3714586411689\\
-28.4617379024381	-16.375\\
-28.475	-16.3789372025278\\
-28.5	-16.3861816027924\\
-28.525	-16.3932513487626\\
-28.5494590022533	-16.4\\
-28.55	-16.4001468950805\\
-28.575	-16.4067687229915\\
-28.6	-16.4132269624128\\
-28.625	-16.4195243300334\\
-28.6472980156136	-16.425\\
-28.65	-16.4256530169927\\
-28.675	-16.4315419848418\\
-28.7	-16.4372805140543\\
-28.725	-16.4428711887681\\
-28.75	-16.4483165707334\\
-28.7579367677804	-16.45\\
-28.775	-16.4535622119682\\
-28.8	-16.4586433179208\\
-28.825	-16.4635888509137\\
-28.85	-16.4684012442212\\
-28.875	-16.4730829090828\\
-28.8855257732309	-16.475\\
-28.9	-16.4775949416911\\
-28.925	-16.4819529468003\\
-28.95	-16.4861892614207\\
-28.975	-16.4903061722644\\
-29	-16.4943059443539\\
-29.025	-16.4981908210223\\
-29.0369902019467	-16.5\\
-29.05	-16.5019324355318\\
-29.075	-16.505537106524\\
-29.1	-16.5090351694472\\
-29.125	-16.5124287472716\\
-29.15	-16.5157199416155\\
-29.175	-16.5189108327456\\
-29.2	-16.5220034795768\\
-29.225	-16.5249999196726\\
-29.225000691941	-16.525\\
-29.25	-16.5278571805117\\
-29.275	-16.530623673637\\
-29.3	-16.533301343209\\
-29.325	-16.5358921111225\\
-29.35	-16.5383978782518\\
-29.375	-16.5408205244502\\
-29.4	-16.5431619085505\\
-29.425	-16.5454238683647\\
-29.45	-16.5476082206842\\
-29.475	-16.5497167612798\\
-29.4784804401088	-16.55\\
-29.5	-16.5517242567669\\
-29.525	-16.5536562156387\\
-29.55	-16.5555187120102\\
-29.575	-16.5573134311713\\
-29.6	-16.559042037716\\
-29.625	-16.5607061755413\\
-29.65	-16.5623074678479\\
-29.675	-16.5638475171402\\
-29.7	-16.5653279052257\\
-29.725	-16.5667501932157\\
-29.75	-16.5681159215249\\
-29.775	-16.5694266098716\\
-29.8	-16.5706837572773\\
-29.825	-16.5718888420674\\
-29.85	-16.5730433218706\\
-29.875	-16.574148633619\\
-29.8951257242572	-16.575\\
};
\addplot[line width=1.0pt, line width=1.0pt, color=black, forget plot]
  table[row sep=crcr]{%
-38.3354220913322	-2.34518975946227\\
-34.3354220913322	-26.3451897594623\\
};
\end{axis}
\end{tikzpicture}%

==> figures/toilette_anisotropic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis equal,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5.46195090107524, xmax=8.51247285730578,
xtick style={color=black},
xticklabel style={font=\scriptsize},
y grid style={darkgray176},
ymin=-7.10314195516781, ymax=6.25241640983784,
ytick style={color=black},
yticklabel style={font=\scriptsize}
]
\addplot [line width=1pt, black, mark=*, mark options={solid}]
table {%
-4.82674982114883 1.92558928253914
-3.1635628854488 3.5323815661665
-1.31691818334733 4.8201933115989
0.638247484194027 5.64534557506486
2.52665813691733 5.13218958663769
4.2683822108874 4.0672054996938
5.79953931913493 2.68888418027388
7.04466947122497 1.10069819128755
7.87727177737937 -0.613546799572763
7.507790246681 -2.27303320305442
6.56344640270229 -3.78357059132098
5.32394145558681 -5.07274502784747
3.90131001757354 -6.04776041684745
2.4019649738303 -6.49607112039483
1.02401257058288 -5.79750565123066
-0.150824603874787 -4.76048477297536
-1.02561659378611 -3.53052205122601
-1.36696097874637 -2.23303197828781
-0.686533919931151 -1.07403803526413
0.276353975002298 -0.145693803581262
1.37485066821728 0.413389970008493
2.37057625657883 -0.0170611053640912
3.15279445061107 -0.776269393849888
3.5646444249167 -1.6607591973289
3.11356850569581 -2.40693896980194
2.44980064748504 -2.88117553918743
1.88397488774177 -2.64031758077809
1.58155867663109 -2.18291112948509
1.82188523321859 -1.88448629239758
2.00473306993866 -1.93313333721358
2.00893286835559 -1.99996472338651
2.00000007594565 -2.00015958956048
};
\addlegendentry{$x^k$ (anisotropic)}
\end{axis}

\end{tikzpicture}


==> figures/toilette_anisotropic_2vsq.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-1.2, xmax=25.2,
xtick style={color=black},
xticklabel style={font=\scriptsize},
y grid style={darkgray176},
ymajorgrids,
ymin=1.07320644274344, ymax=9.59945497683632,
ymode=log,
ytick style={color=black},
yticklabel style={font=\scriptsize}
]
\addplot [line width=1pt, black, dashed, mark=x, mark repeat=5, mark options={solid}]
table {%
0 7.87494535446068
1 7.56766988350068
2 7.58399519004321
3 7.76567311161548
4 7.15160800749903
5 6.47738685197859
6 6.03507530140884
7 5.92140349472683
8 6.0385905658651
9 5.51455352058573
10 4.89960887465127
11 4.52662664755223
12 4.4720626309481
13 4.51400391668359
14 3.92091834058158
15 3.49947462606345
16 3.3907010369366
17 3.37501557556487
18 2.84163158468478
19 2.53168068475614
20 2.49304288658779
21 2.01726880256446
22 1.68120541332348
23 1.60099859419671
24 1.18559442560306
};
\addlegendentry{$\|x^k- x^\star\|_2$}
\addplot [line width=1pt, black, mark=diamond*, mark repeat=5, mark options={solid}]
table {%
0 8.6894782106672
1 8.49190023750256
2 8.28613649934234
3 8.02383903463324
4 7.2272825742234
5 6.95981316396125
6 6.75575509870038
7 6.55704778989581
8 6.31803847937929
9 5.5482429463391
10 5.27941561253688
11 5.07901077673075
12 4.87550660601314
13 4.57584449319727
14 4.12058556754283
15 3.91312562837502
16 3.71358409059667
17 3.40770872690576
18 3.03770813815702
19 2.84076933905535
20 2.6210976567304
21 2.08834998279299
22 1.88666932326146
23 1.66825600299882
24 1.27205655005412
};
\addlegendentry{$\|x^k- x^\star\|_q$}
\end{axis}

\end{tikzpicture}


==> figures/toilette_bregman.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis equal,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5.46195090107524, xmax=8.51247285730578,
xtick style={color=black},
xticklabel style={font=\scriptsize},
y grid style={darkgray176},
ymin=-7.10314195516781, ymax=6.25241640983784,
ytick style={color=black},
yticklabel style={font=\scriptsize}
]
\addplot [line width=1pt, black, mark=*, mark options={solid}]
table {%
-4.82674982114883 1.92558928253914
-4.57983025955875 2.64533725918057
-4.28748818414879 3.18458055430906
-3.94611831877243 3.62141028692823
-3.54666961890718 3.98596880014422
-3.07127501360931 4.29227035291672
-2.48189790783991 4.54582596856147
-1.66977230618926 4.74335534084707
0.784447384686036 4.80699450771471
2.00467785646381 4.80675121771114
2.72089841715025 4.76910977650886
3.27934017759633 4.70156760789359
3.74938337840969 4.60760743579456
4.1596065703744 4.48890220401405
4.52496732728834 4.3460049854502
4.85434061389177 4.17858696530443
5.15338269381045 3.98546078637174
5.42582451387626 3.76443693303112
5.67411282504794 3.51196939198575
5.89972644958927 3.22243165721946
6.10328346913683 2.88659384931128
6.28443120580567 2.48801295173054
6.44129362156764 1.99237587748775
6.56805935660642 1.29828038531431
6.61401803972868 -0.788338164097399
6.62486240413593 -1.71286551224561
6.61393633518534 -2.28929605569771
6.58572478842505 -2.74476571401743
6.54263857461725 -3.131302941613
6.48618510486032 -3.47104460711533
6.41737374888799 -3.77582276319061
6.33689827408873 -4.05281219353584
6.24523145677528 -4.30672757490654
6.1426781781727 -4.54084149619283
6.02940610122131 -4.75751453430858
5.9054627481192 -4.95849532804227
5.77078327536475 -5.14510131638818
5.62519095195885 -5.31833273045969
5.46839097212929 -5.47894684386912
5.29995719149901 -5.62750718468603
5.11931032581201 -5.76441603951336
4.92568479465276 -5.88993503138408
4.71807932313206 -6.00419639381419
4.49518291863704 -6.1072060547201
4.25526148564273 -6.19883832162376
3.99597799223764 -6.27882039349352
3.71409327860666 -6.34670246451284
3.40493563317025 -6.40180443231738
3.06137664108482 -6.44311945490544
2.67160326159864 -6.46912590239054
2.21331917917893 -6.4773643969264
1.63315239942544 -6.46319005834444
0.679145943470495 -6.41189509443329
-1.29606875934956 -6.28206688298866
-1.93430673447688 -6.12349662816143
-2.39004701627335 -5.94156439390905
-2.75342711857452 -5.73807231460884
-3.05582396364561 -5.51339839897841
-3.31233529295562 -5.2670099923372
-3.53133842198662 -4.99757191527912
-3.71776524349946 -4.70285471034741
-3.87446833610366 -4.37945296339452
-4.00282541108067 -4.02221276824644
-4.10294434346508 -3.62308202795798
-4.17354124337005 -3.16858844907746
-4.2113061434661 -2.63330584776893
-4.20875383667851 -1.95701884752161
-4.14117235398924 -0.871399215377308
-3.9251929087026 1.48433818983112
-3.64502777669043 2.2418237553689
-3.30165014865957 2.7706675774019
-2.88278583363305 3.18087908309678
-2.35735525645567 3.50666071491248
-1.63665127560773 3.75699281438152
0.499156673357055 3.85556956501057
1.78435447692327 3.86952702951849
2.47051107970205 3.83900819122897
2.99835656510167 3.77343419311538
3.43926785863013 3.67684262383601
3.82151538432158 3.55083285840047
4.15952799245146 3.39538657476151
4.46163478229099 3.20902362112298
4.73291193390575 2.98854088711738
4.97640077064291 2.72821851189579
5.19360457089083 2.41792761744546
5.38447891066203 2.03816940117216
5.54654086632344 1.54300488486354
5.66866426726471 0.739277986335584
5.70633106314959 -1.1430807453957
5.71600759412149 -1.77894277242275
5.7055031652552 -2.23995289463478
5.67833733583754 -2.6185029383412
5.63656463077215 -2.94530812538987
5.58151699602264 -3.23505771996404
5.51409891003513 -3.49609037447782
5.43492996830374 -3.73364605856907
5.34442158760151 -3.9512433086902
5.24282037429157 -4.15135325786844
5.1302322993152 -4.33576406429968
5.00663431184713 -4.50579262474385
4.87187644281484 -4.66241411702172
4.7256754067914 -4.80634404740226
4.56759921087717 -4.93809099829456
4.39704077064536 -5.05799002497637
4.21317652859561 -5.16622215521731
4.01490287678018 -5.26282270226238
3.80073750340224 -5.34767908041885
3.56866181729652 -5.4205168070764
3.31585771378498 -5.48086957632547
3.0382396706823 -5.52802416311935
2.72954951167581 -5.56091951963605
2.37938351668237 -5.57794923445978
1.96804660999022 -5.57651692073157
1.44822129106316 -5.5517251024107
0.594401084150563 -5.48806451809856
-1.14806574068918 -5.34273518756711
-1.70332789018227 -5.16654191305719
-2.09369963966529 -4.96450455932352
-2.39843616713004 -4.73783573332582
-2.64490463331212 -4.48604894303695
-2.84590738235951 -4.20733661930481
-3.00805539192257 -3.89841682381219
-3.13454298011697 -3.55392490665228
-3.2261226373272 -3.16501515374884
-3.28113944144186 -2.71601752622086
-3.29442726961904 -2.17475000124827
-3.25244394890064 -1.4502812118617
-3.04223656994681 0.646376586437318
-2.72425172482169 1.6673117746556
-2.30458611939283 2.22086055699173
-1.73416931428573 2.60754794217565
-0.759852187559857 2.85993572734151
1.37106609882291 2.91439518856194
2.08170869403474 2.90737767895669
2.60022319686669 2.85529917340762
3.0237831117525 2.76420726679205
3.38544364090057 2.63592867758893
3.7007981348828 2.46935637887574
3.97819307559826 2.26022662317193
4.22205162493596 1.99939955377288
4.43390162762144 1.66752743959927
4.61158344808164 1.21443651039306
4.73604567552189 0.326853484018023
4.78158643578072 -1.13311959557482
4.80045769962332 -1.63834943393871
4.79937123039206 -2.02085983751554
4.78163790622554 -2.33980628172421
4.74926313345677 -2.61712151088261
4.70357534933047 -2.86375848796467
4.64549067794433 -3.08607485592328
4.57564505152345 -3.28811200267321
4.49446663067231 -3.47259468660824
4.40221701115515 -3.64143136184624
4.29901387798835 -3.79598858033471
4.18484104174208 -3.93725155697506
4.05954842337455 -4.06592228585223
3.92284246740581 -4.18248075528062
3.7742657159604 -4.28722265881689
3.61316223430346 -4.38028072655448
3.4386225074877 -4.46163316479162
3.24939604798472 -4.53110014468461
3.04374953819008 -4.58832685085271
2.81922633364889 -4.63274826178591
2.57221203993862 -4.66352468386838
2.29707709989414 -4.67942315109424
1.98425608916602 -4.67858195093126
1.61502002036448 -4.65796512242868
1.14125688563725 -4.61164477432734
0.213512498840362 -4.51375938370676
-1.06060370312862 -4.34093560450239
-1.48077316312167 -4.13561789106243
-1.7728877212469 -3.90088342305332
-1.99028067612468 -3.63617259521463
-2.15185622203215 -3.33853606108633
-2.26529966351322 -3.00219473042925
-2.33236368962926 -2.61667563037579
-2.34961320982693 -2.16152371018434
-2.3052842761669 -1.58730671629829
-2.15560952050455 -0.664633621895077
-1.74598875578998 1.19635133908966
-1.08901629597415 1.72504048489556
0.868886338849453 1.88183992547293
1.64891538618364 1.92791696190789
2.16156141738719 1.9068516206875
2.56668507577531 1.8310490341416
2.90505981378707 1.70300048694572
3.19346724146862 1.51772100130527
3.4391136191363 1.25853892599113
3.6420087530123 0.873450543378823
3.75435921882529 -0.338029226079468
3.81958567601418 -1.01195681513144
3.85880854847548 -1.39766264525053
3.87814784809305 -1.70074536423747
3.88086746795722 -1.95779685563999
3.8690313817164 -2.18345694228488
3.84405630755131 -2.38526987416261
3.80695782137701 -2.56768208376275
3.75847825799283 -2.7335380758776
3.69915955610286 -2.88475478859539
3.62938685297825 -3.02266498587144
3.54941475967497 -3.14820758474575
3.45938222157355 -3.26203956251874
3.35931886640324 -3.36460421753273
3.24914398285361 -3.45617324971794
3.12865797010872 -3.53687185477792
2.99752478745564 -3.60669168502771
2.85524217354352 -3.6654939636589
2.70109353217324 -3.71300320006682
2.53407008193297 -3.74879017880074
2.35274115251513 -3.77224049881904
2.15502681299982 -3.78250073198015
1.937768786024 -3.77838539331847
1.69583162229086 -3.75820595385455
1.41990711238687 -3.71941736670964
1.08962325325513 -3.65771474754509
0.636878430827794 -3.56332939676123
-0.533698924518751 -3.38089735537229
-0.929126218898102 -3.15688197722283
-1.14535102623875 -2.89710688532455
-1.26952025363957 -2.59970540218986
-1.31935839832425 -2.25804981765527
-1.29219863414127 -1.8581414536957
-1.16348203014483 -1.36782624878672
-0.831305331195772 -0.674756238409153
0.723123196803023 0.427951422858271
1.36962395467872 0.705925238950314
1.80600584923027 0.771574700448326
2.14996105373971 0.721350810287247
2.42876566744593 0.553140269533055
2.62038112845977 -0.0650108179519758
2.74929685757812 -0.615528094598327
2.84791650909202 -0.896009536660106
2.9237530501856 -1.12459308857856
2.98092557765225 -1.32482919793639
3.02212121855518 -1.50540127971992
3.04924968134745 -1.67058608088781
3.06374052847892 -1.82283518670657
3.06670196444987 -1.96369017416712
3.05901476677079 -2.09417919087787
3.0413919279544 -2.21501296779118
3.01441856450555 -2.32669115478094
2.97857973608256 -2.42956407566813
2.93428049770065 -2.52387041003049
2.88186078119108 -2.60976095403832
2.82160674935493 -2.68731382832383
2.75375971887352 -2.75654411742987
2.67852342902934 -2.81740965886254
2.5960702546258 -2.86981398581246
2.50654688100517 -2.91360700055231
2.41007996241675 -2.94858368286806
2.3067823802825 -2.97448095052179
2.19676093939295 -2.99097265027842
2.08012676267821 -2.99766255206496
1.95701041780255 -2.99407514684483
1.82758522537639 -2.97964403874726
1.69210485139532 -2.95369785579699
1.55096640342772 -2.9154440871081
1.4048204471089 -2.86395259189255
1.25477030189626 -2.79814395618885
1.10274670056327 -2.71679644983532
0.95223269368645 -2.61860636535563
0.809663250719735 -2.50238504671861
0.686857019352719 -2.36756402906389
0.603468732348271 -2.21519610822414
0.582805991017061 -2.0490233755133
0.63416774919398 -1.87498817809524
0.743352041771912 -1.69919295222257
0.888325901930932 -1.52689869993013
1.05244759444294 -1.36295393798536
1.2253029618756 -1.21255718133522
1.40015999500905 -1.08183867351474
1.57208921311424 -0.977967035267166
1.73704709513381 -0.908263766554713
1.89165659737878 -0.877935856612284
2.03338840322058 -0.887392568109423
2.1607585353368 -0.931581900642255
2.27327048107715 -1.0022375357882
2.37114137913744 -1.09089448055783
2.45499635786448 -1.19060864545986
2.52564087018595 -1.29629062394848
2.5839239976422 -1.40439715912481
2.63066754905999 -1.51250294382783
2.6666344585108 -1.61894483672028
2.69251837173264 -1.72256830639878
2.70894384478905 -1.82255685579465
2.71647143707811 -1.9183193715185
2.7156047580047 -2.00941573352691
2.70679803091793 -2.09550724303316
2.6904635315468 -2.17632313119579
2.66697867145063 -2.25163756122142
2.63669271187522 -2.32125355423331
2.59993320772883 -2.38499154440958
2.55701234773605 -2.44268107635303
2.50823340400756 -2.49415467499051
2.45389754891607 -2.53924325680606
2.39431134991667 -2.57777268047308
2.32979532162779 -2.60956119932207
2.2606940056311 -2.63441770716468
2.18738816741946 -2.65214078425949
2.11030984936603 -2.6625186692708
};
\addlegendentry{$x^k$ (Bregman)}
\end{axis}

\end{tikzpicture}


==> figures/toilette_convergence_comparison.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-16.7, xmax=350.7,
xtick style={color=black},
xticklabel style={font=\scriptsize},
y grid style={darkgray176},
ymajorgrids,
ymin=6.5244791444583e-05, ymax=14.311172905223,
ymode=log,
ytick style={color=black},
yticklabel style={font=\scriptsize}
]
\addplot [line width=1pt, black, dashed, mark=x, mark repeat=5, mark options={solid}]
table {%
0 7.87494535446068
1 7.56766988350068
2 7.58399519004321
3 7.76567311161548
4 7.15160800749903
5 6.47738685197859
6 6.03507530140884
7 5.92140349472683
8 6.0385905658651
9 5.51455352058573
10 4.89960887465127
11 4.52662664755223
12 4.4720626309481
13 4.51400391668359
14 3.92091834058158
15 3.49947462606345
16 3.3907010369366
17 3.37501557556487
18 2.84163158468478
19 2.53168068475614
20 2.49304288658779
21 2.01726880256446
22 1.68120541332348
23 1.60099859419671
24 1.18559442560306
25 0.989338644418691
26 0.650744520474848
27 0.456672335917383
28 0.212292926847909
29 0.0670339655938434
30 0.00893293801040692
31 0.000159589578549005
};
\addlegendentry{$\|x^k - x^\star\|_2$ (anisotropic)}
\addplot [line width=1pt, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=*, mark repeat=10, mark options={solid}]
table {%
0 7.87494535446068
1 7.0435652526681
2 6.29995628356854
3 5.63485220213448
4 5.03996502685483
5 4.50788176170758
6 4.03197202148387
7 3.60630540936607
8 3.22557761718709
9 2.88504432749285
10 2.58046209374967
11 2.30803546199428
12 2.06436967499974
13 1.84642836959543
14 1.65149573999979
15 1.47714269567634
16 1.32119659199983
17 1.18171415654107
18 1.05695727359987
19 0.945371325232858
20 0.845565818879893
21 0.756297060186287
22 0.676452655103914
23 0.605037648149029
24 0.541162124083132
25 0.484030118519223
26 0.432929699266505
27 0.387224094815378
28 0.346343759413204
29 0.309779275852303
30 0.277075007530563
31 0.247823420681842
32 0.221660006024451
33 0.198258736545474
34 0.17732800481956
35 0.158606989236379
36 0.141862403855648
37 0.126885591389103
38 0.113489923084519
39 0.101508473111282
40 0.0907919384676147
41 0.0812067784890258
42 0.0726335507740918
43 0.0649654227912206
44 0.0581068406192734
45 0.0519723382329766
46 0.0464854724954187
47 0.0415778705863811
48 0.0371883779963348
49 0.033262296469105
50 0.029750702397068
51 0.026609837175284
52 0.0238005619176544
53 0.021287869740227
54 0.0190404495341233
55 0.0170302957921817
56 0.0152323596272988
57 0.0136242366337454
58 0.0121858877018391
59 0.0108993893069963
60 0.00974871016147136
61 0.00871951144559706
62 0.00779896812917725
63 0.00697560915647793
64 0.00623917450334157
65 0.00558048732518187
66 0.00499133960267285
67 0.00446438986014528
68 0.00399307168213825
69 0.00357151188811623
70 0.0031944573457106
71 0.00285720951049298
72 0.00255556587656839
73 0.00228576760839415
74 0.00204445270125448
};
\addlegendentry{$\|x^k- x^\star\|_2$ (Euclidean)}
\addplot [line width=1pt, black, mark=pentagon*, mark repeat=20, mark options={solid}]
table {%
0 7.87494535446068
1 8.05439783572529
2 8.14937931317043
3 8.18269984020088
4 8.160720944721
5 8.08149097987821
6 7.93317379533522
7 7.6772436480943
8 6.91467587010808
9 6.80675282511075
10 6.80738875739277
11 6.82258892893165
12 6.8352628501195
13 6.83884144808626
14 6.82987842345912
15 6.8060412302558
16 6.76532063089526
17 6.70559518273872
18 6.62426687486016
19 6.51779554726551
20 6.38088823567835
21 6.20472489415788
22 5.97194726869918
23 5.63434288853888
24 4.77045981803899
25 4.63376720080411
26 4.62299694062042
27 4.64580970380318
28 4.68138991810155
29 4.72121054722131
30 4.76095970615491
31 4.79820013564703
32 4.83145756748712
33 4.85980020131318
34 4.88262223968664
35 4.8995238424764
36 4.91024121608269
37 4.91460492290116
38 4.91251535142791
39 4.90392963251665
40 4.88885723122111
41 4.86736335874479
42 4.8395809701949
43 4.80573400984569
44 4.76617746414878
45 4.72146503802295
46 4.672465953088
47 4.62057641357877
48 4.56813209800238
49 4.51930716729987
50 4.48244319708233
51 4.47824102287404
52 4.60537444329285
53 5.40371779951066
54 5.69929766931057
55 5.89986802194948
56 6.04716908981754
57 6.1567299974351
58 6.23652632118337
59 6.29135455413343
60 6.32441799417288
61 6.33807341681141
62 6.33429217797653
63 6.31508708799116
64 6.28316882209195
65 6.24350865336775
66 6.20890260705855
67 6.24401614447406
68 6.87375615122148
69 7.06111941346543
70 7.13209390241434
71 7.11920680769967
72 7.02209776777013
73 6.80941985526078
74 6.04485116622459
75 5.87348708535834
76 5.85793456205866
77 5.85911752854604
78 5.85645235143999
79 5.84205988647999
80 5.81151937459544
81 5.76138636847087
82 5.6880882395517
83 5.58703963147907
84 5.45134796066093
85 5.2689192069417
86 5.0130664997254
87 4.57850864281456
88 3.80410312144389
89 3.72257689476426
90 3.71326421082044
91 3.72997472390271
92 3.75742062666813
93 3.78848671166229
94 3.81931637313738
95 3.84763206966872
96 3.87201578061393
97 3.89155557843668
98 3.90565590032582
99 3.91392981073973
100 3.91613626337381
101 3.91214433981897
102 3.90191548113956
103 3.88549963955616
104 3.86304453545587
105 3.83482015083574
106 3.80126436618572
107 3.76306193471967
108 3.72128130222854
109 3.67762098500273
110 3.63488518598751
111 3.59800675056365
112 3.57665965719585
113 3.59433038920051
114 3.76062526644909
115 4.59175309025869
116 4.87253785509664
117 5.0543707839894
118 5.18092513157577
119 5.26835632809129
120 5.32495570961208
121 5.35580108345127
122 5.36453299273877
123 5.35440175265624
124 5.32945727985583
125 5.29731041909212
126 5.28113228222653
127 5.69451127530297
128 5.98061284585521
129 6.02869185651729
130 5.93072664242758
131 5.5888960780345
132 4.95447655372498
133 4.90805786381978
134 4.89225898224426
135 4.87296652367568
136 4.83852134291079
137 4.78203520867612
138 4.69710322700362
139 4.57522788663027
140 4.4016627146059
141 4.14161444193468
142 3.59168387732395
143 2.91353818154073
144 2.82371288542443
145 2.7994489490555
146 2.80231649719478
147 2.81767399394937
148 2.83820337450268
149 2.85975165351104
150 2.8797881802084
151 2.89670483179845
152 2.90945759280585
153 2.91736864175162
154 2.92001266652782
155 2.91715179574281
156 2.90870166941017
157 2.89472042205078
158 2.87541800985347
159 2.85118792033289
160 2.82266867115896
161 2.79085094286977
162 2.75726226458067
163 2.7242963055121
164 2.69584183992706
165 2.67862821955251
166 2.68570068636984
167 2.74920500576743
168 3.08391371976801
169 3.85321612838309
170 4.08370488524011
171 4.22469401793485
172 4.31270224286183
173 4.36229169992741
174 4.38145814738269
175 4.37603290347747
176 4.35261128336228
177 4.32501889533704
178 4.36489333783555
179 4.9243368732658
180 4.83920946962464
181 4.04327828889344
182 3.94357605045247
183 3.91019074696577
184 3.87273400546743
185 3.81200024565221
186 3.71466352439664
187 3.56217966152509
188 3.30951820817065
189 2.41659328850415
190 2.07053649268038
191 1.95396507359065
192 1.90183928772173
193 1.88134088814699
194 1.87801351313382
195 1.88387275083988
196 1.89403260702153
197 1.90534088619221
198 1.91570724095258
199 1.92373209932823
200 1.92848820457018
201 1.9293885886486
202 1.92610810991178
203 1.91854143116417
204 1.90678890061236
205 1.89116733059918
206 1.87224713069393
207 1.85092196061701
208 1.82852343214021
209 1.80700379256161
210 1.78922949122204
211 1.77947389167738
212 1.78432244232028
213 1.81463600735851
214 1.89124403640626
215 2.07415023928362
216 2.88556887739344
217 3.14931045079066
218 3.27078489692579
219 3.32406517059685
220 3.32937379771597
221 3.29525350979272
222 3.226028860189
223 3.12610954799941
224 2.74323941395971
225 2.77838178753446
226 2.77835563790853
227 2.72547950832322
228 2.58889266550231
229 2.0320078442742
230 1.57423258688892
231 1.39203353032039
232 1.27265743949094
233 1.19082769570229
234 1.13549974879936
235 1.09974470851766
236 1.07839291679698
237 1.06731976671157
238 1.0631942420052
239 1.06335681872406
240 1.06572610675802
241 1.06871118407923
242 1.07113036316281
243 1.0721412493103
244 1.07118530105241
245 1.06794789920391
246 1.06233356067833
247 1.05445536575269
248 1.04463749411662
249 1.03342952298609
250 1.02163034008474
251 1.01031760395958
252 1.0008750500887
253 0.995004272228053
254 0.994700606796613
255 1.0021671630452
256 1.01964162698069
257 1.04912000324915
258 1.09197118905976
259 1.14841657679025
260 1.21675394531436
261 1.29201095655322
262 1.36361570945956
263 1.41301413528802
264 1.41804166033437
265 1.37154135663413
266 1.29214897396213
267 1.20815733265394
268 1.14178949303509
269 1.10463645311272
270 1.09673527026385
271 1.1079977538487
272 1.12295691528877
273 1.12728267740082
274 1.11310829795118
275 1.08044460372517
276 1.03450794623247
277 0.981946418491491
278 0.928512816537424
279 0.878353693196913
280 0.834092308489316
281 0.79711663965437
282 0.767857108279999
283 0.746022814531612
284 0.730812865574872
285 0.721112366568418
286 0.715666700159238
287 0.713221627533305
288 0.712621733453847
289 0.712868859179241
290 0.713148971437636
291 0.712838230598412
292 0.711497920511017
293 0.708865315672931
294 0.704844858761717
295 0.699501759092965
296 0.693058301938981
297 0.68589153059072
298 0.678529238709288
299 0.671639226072679
};
\addlegendentry{$\|x^k- x^\star\|_2$ (Bregman)}
\addplot [line width=1pt, black, mark=triangle*, mark repeat=20, mark options={solid}]
table {%
0 7.87494535446068
1 7.94878868350896
2 8.00516998917112
3 8.04500209138401
4 8.0688838186548
5 8.07716217147457
6 8.06996417222593
7 8.04720742903465
8 8.00859205626095
9 7.95357168656923
10 7.88129504602443
11 7.79049759364402
12 7.67929306117217
13 7.54472175631461
14 7.38150534862149
15 7.17566884653113
16 7.1997181522141
17 7.3558604257834
18 7.48411953816715
19 7.58913871072954
20 7.67366052602897
21 7.73946810080994
22 7.78776129866438
23 7.81933870175185
24 7.83469383645928
25 7.83406602936754
26 7.81746261938776
27 7.78465878479817
28 7.73517476790044
29 7.66822360945693
30 7.58261118495964
31 7.47654374541441
32 7.34721808796973
33 7.18973848573165
34 6.99229519634931
35 6.95603950260881
36 7.11491973577851
37 7.24453430998398
38 7.35001327863782
39 7.43431391018256
40 7.49933063695598
41 7.54632205610576
42 7.57611281346591
43 7.58919831189426
44 7.58579850751431
45 7.56587939592051
46 7.52914856726492
47 7.47502328608129
48 7.40256052241417
49 7.31032134539447
50 7.19609799562209
51 7.05628132623422
52 6.8838668591924
53 6.6442602048585
54 6.81757587382804
55 6.96008497722482
56 7.07565734038203
57 7.16823891067959
58 7.24023484927986
59 7.29320813253914
60 7.32818017459017
61 7.34577961941951
62 7.34631838055018
63 7.32982508302604
64 7.29604694151336
65 7.24442040449492
66 7.17400030897848
67 7.08331858858623
68 6.97009556477029
69 6.83056084408848
70 6.65725388706628
71 6.42006271710609
72 6.59358259773884
73 6.73240121165583
74 6.84402958423874
75 6.93235919181788
76 6.99975859368464
77 7.04775147389355
78 7.07731029455995
79 7.08900037352753
80 7.08305045190673
81 7.05937812032624
82 7.01757876996687
83 6.95687384528795
84 6.8759977880672
85 6.77296722874074
86 6.64456520143332
87 6.48487519856502
88 6.27701108992926
89 6.33121650900186
90 6.47790710451725
91 6.59510131923312
92 6.68753117909819
93 6.75796346499382
94 6.80814186397049
95 6.83916736756451
96 6.85167804988048
97 6.84593551327847
98 6.82185623137418
99 6.77899937893829
100 6.71650609532888
101 6.63296391184332
102 6.52612154820323
103 6.39221774783897
104 6.22385395236601
105 5.98125890559081
106 6.15336626925657
107 6.28943046938038
108 6.39698006575498
109 6.48013070590889
110 6.54133847275331
111 6.58213879448696
112 6.60346002819641
113 6.6057713676084
114 6.58914688959149
115 6.55327342942302
116 6.49740488803839
117 6.42024256978817
118 6.31967681866332
119 6.19218819193029
120 6.03105521937586
121 5.81369175217981
122 5.92252741562491
123 6.06087191552708
124 6.16933761329707
125 6.2524489554785
126 6.31284818971436
127 6.35215847899309
128 6.37133819337933
129 6.37084329662476
130 6.35069349851736
131 6.31047261041313
132 6.24926247812701
133 6.16547767961866
134 6.05649654297069
135 5.91772632203716
136 5.73912371510823
137 5.59687418976095
138 5.75386313927572
139 5.87588107635338
140 5.96964730321147
141 6.03875711901527
142 6.08534969042934
143 6.11069513925105
144 6.11544810238766
145 6.09975554868659
146 6.06327694617817
147 6.00512552188766
148 5.92369926343155
149 5.81629001472069
150 5.67807132324595
151 5.49818476695558
152 5.37860308613334
153 5.53119201705158
154 5.64852282665721
155 5.73718079413453
156 5.80069265563404
157 5.84112510447973
158 5.85965388737159
159 5.85680461092256
160 5.83254314262607
161 5.78626583101906
162 5.71668280759572
163 5.62152083897729
164 5.49678477211516
165 5.33436348452506
166 5.0897032443539
167 5.2543492709222
168 5.37921294881226
169 5.47297340701264
170 5.53994009142165
171 5.58255821516958
172 5.60219770295275
173 5.59946938603319
174 5.57434127702684
175 5.52612758431361
176 5.45334180858755
177 5.35330941392715
178 5.22113819215337
179 5.04577190490526
180 4.91528912150357
181 5.06397447337974
182 5.17536770251063
183 5.25644762815319
184 5.31085196034221
185 5.34060984468512
186 5.34674155081741
187 5.32948945197811
188 5.28836295128193
189 5.22202453302876
190 5.1279314649247
191 5.00136649247788
192 4.83186610047994
193 4.67012599376186
194 4.81942856707555
195 4.92961466172214
196 5.00823310254761
197 5.05911414152349
198 5.08432510076573
199 5.0848220358964
200 5.06068222446579
201 5.01111416700679
202 4.93424824469996
203 4.82651843269923
204 4.68074550024494
205 4.4738671782717
206 4.55056877941551
207 4.67341984623215
208 4.76117738783505
209 4.81896162425561
210 4.84945364923264
211 4.85393357577042
212 4.83264000381912
213 4.78482164208096
214 4.70851870968353
215 4.59985576768415
216 4.45071121486775
217 4.22812743949052
218 4.35891474776619
219 4.47335045094455
220 4.55258778884493
221 4.60136623587164
222 4.62208116323141
223 4.61569772967053
224 4.58203012330589
225 4.51967388494833
226 4.4255152675236
227 4.29314691451407
228 4.10485194808063
229 4.10002306085903
230 4.22334978013062
231 4.30806846599163
232 4.3601325464879
233 4.3824429487133
234 4.37616043009625
235 4.34108754243405
236 4.27558584610558
237 4.17591960836354
238 4.03393093967247
239 3.81836015977753
240 3.93039855442966
241 4.03814420862974
242 4.10822251563569
243 4.14551463683711
244 4.152222278586
245 4.12880582707017
246 4.07413015652324
247 3.98498595510893
248 3.85420855867572
249 3.65952557296196
250 3.69816833087063
251 3.80864425431647
252 3.87891435516494
253 3.91451667579086
254 3.91781660969565
255 3.88913992027731
256 3.82687649357846
257 3.72667707217546
258 3.57799946049014
259 3.36966151296968
260 3.50588724934334
261 3.5935897551732
262 3.6421312483007
263 3.65541388254864
264 3.63450712422
265 3.57813780360123
266 3.48196221535545
267 3.33482833458893
268 3.13860484387695
269 3.26809843020217
270 3.34749934776663
271 3.38601679380958
272 3.38716041973654
273 3.35122752075368
274 3.27540461210974
275 3.15159440445717
276 2.94889656787281
277 3.02710432354758
278 3.11477209365427
279 3.15762548863086
280 3.16025672958725
281 3.1231615279633
282 3.04297663823775
283 2.9092778215164
284 2.68280388199488
285 2.80738085309102
286 2.87575423931662
287 2.89813498742188
288 2.87737893764091
289 2.81151245376148
290 2.69161799045827
291 2.47100349025137
292 2.58434418320794
293 2.65054119964771
294 2.66724036418064
295 2.6370857763074
296 2.55640954297463
297 2.40976399981987
298 2.29218527179681
299 2.38228800947046
300 2.41439959120518
301 2.39462680877164
302 2.32033353332324
303 2.17501342101901
304 2.07122077409003
305 2.1484933057742
306 2.16391363716944
307 2.12150629133104
308 2.01254022382261
309 1.78303147479804
310 1.87641355963888
311 1.8968678415852
312 1.85141254865295
313 1.72723102347235
314 1.58497572160995
315 1.64103278392687
316 1.61995979860838
317 1.51567963710026
318 1.33202571532271
319 1.37944135738063
320 1.33620873281353
321 1.17663403499196
322 1.16236226526754
323 1.13297679878329
324 0.971278877113972
325 0.956447858497327
326 0.881914243532139
327 0.704586945378365
328 0.645825767677138
329 0.466294221595126
330 0.31179102990018
331 0.189717489393341
332 0.0638936911151971
333 0.00758798609754203
334 0.000114110197094278
};
\addlegendentry{$\|x^k- x^\star\|_2$ (Bregman $\phi(\cdot - x^\star)$)}
\end{axis}

\end{tikzpicture}

